SiO, 29SiO, and 30SiO emission from 67 oxygen-rich stars. A survey of 61 maser lines from 7 to 1 mm

Circumstellar environments of oxygen-rich stars are among the strongest SiO maser emitters. Physical processes such as collisions, infrared pumping and overlaps favors the inversion of level population and produce maser emission at different vibrational states. Despite numerous observational and theoretical efforts, we still do not have an unified picture including all the physical processes involved in the SiO maser emission. The aim of this work is to provide homogeneous data in a large sample of oxygen-rich stars. We present a survey of 67 oxygen-rich stars from 7 to 1 mm, in their rotational transitions from J=1-0 to J=5-4, for vibrational numbers v from 0 to 6 in the three main SiO isotopologues. We have used one of the 34 m NASA antennas at Robledo and the IRAM 30 m radio telescope. The first tentative detection of a v=6 line is reported, as well as the detection of new maser lines. The highest vibrational levels seem confined to small volumes, presumably close to the stars. The J=1-0, v=2 line flux is greater than the corresponding v=1 in almost half of the sample, which may confirm a predicted dependence on the pulsation cycle. This database is potentially useful in models which should consider most of the physical agents, time dependency, and mass-loss rates. As by-product, we report detections of 27 thermal rotational lines from other molecules, including isotopologues of SiS, H2S, SO, SO2, and NaCl.

==> (inline-0) <==
\begin{tabular}{crrrrr}
\multicolumn{6}{c}{SiO}\\
\hline
$v$ & $J=1\rightarrow0$ & $J=2\rightarrow1$ & $J=3\rightarrow2$ & $J=4\rightarrow3$ & $J=5\rightarrow4$ \\
\hline
 0 & 43423.85163 & 86846.9600 & 130268.6100 & 173688.3100 & 217104.9800 \\
 1 & 43122.07310 & 86243.3700 & 129363.2400 & 172481.1500 & 215595.9500 \\
 2 & 42820.58624 & 85640.4600 & 128458.8872 & 171275.2800 & 214088.5400 \\
 3 & 42519.38333 & 85038.0464 & 127555.2739 & 170070.3500 & 212582.6000 \\
 4 & 42218.45653 & 84436.1911 & 126652.4901 & 168866.6332 & 211077.8700 \\
 5 &             & 83834.8731 &             & 167663.9945 &             \\
 6 &             & 83234.0760 &             & 166462.3977 &             \\
\\
\multicolumn{6}{c}{$^{29}$SiO}\\
\hline
$v$ & $J=1\rightarrow0$ & $J=2\rightarrow1$ & $J=3\rightarrow2$ & $J=4\rightarrow3$ & $J=5\rightarrow4$ \\
\hline
 0 & 42879.94655 & 85759.1990 & 128637.0500 & 171512.8027 & 214385.7577 \\
 1 & 42583.82840 & 85166.9603 & 127748.6912 & 170328.3228 & 212905.1554 \\
 2 & 42287.99473 & 84575.2900 & 126861.1851 & 169144.9799 & 211425.9744 \\
 3 &             & 83984.1744 &             & 167962.7457 & 209948.1793 \\
 4 &             &            &             & 166781.6000 &  \\
 5 &             &            &             & 165602.4900 &  \\
\\
\multicolumn{6}{c}{$^{30}$SiO}\\
\hline
$v$ & $J=1\rightarrow0$ & $J=2\rightarrow1$ & $J=3\rightarrow2$ & $J=4\rightarrow3$ & $J=5\rightarrow4$ \\
\hline
 0 & 42373.42369 & 84746.1702 & 127117.5479 & 169486.8766 & 211853.4736 \\
 1 & 42082.54453 & 84164.4095 &             & 168323.3529 & 210399.0665 \\
 2 &             & 83583.2041 &             & 167160.9396 &             \\
 3 &             &            &             & 165999.6090 &             \\
\hline
\end{tabular}
\vspace{5mm}
\end{table*}
\vspace{5mm}

\clearpage
%% Table containing the sources observed
%%

\begin{longrotatetable}
%\startlongtable
\begin{deluxetable}{rlccrcccrrrc}
%\tabletypesize{\scriptsize}
\centering
%\rotate
\tablecaption{Sources observed\label{sources}}
\tablewidth{0pt}
\tablehead{
\colhead{ID} & \colhead{Source} & \colhead{RA (J2000)} & \colhead{Dec (J2000)} & \colhead{$V_\mathrm{LSR}$} & 
\colhead{Date\tablenotemark{a}} & \colhead{$J\rightarrow\,J-1$} & \colhead{Mode\tablenotemark{b}} & \colhead{vel.~spacing} & 
\colhead{$t_{\mathrm int}$} & \colhead{$rms$\tablenotemark{c}} & \colhead{Pol.\tablenotemark{d}}\\
\colhead{} & \colhead{} & \colhead{hh:mm:ss.ss} & \colhead{$\pm$dd:mm:ss.s} & \colhead{\kms} & 
\colhead{mm-dd} & \colhead{} & \colhead{} & \colhead{\kms} & 
\colhead{min.} & \colhead{Jy}}

\startdata
%Source   & RA(J2000)   & Dec(J2000)  & V_lsr & Date  & J->J-1 & Mod & vsp  &tint& rms & Pol. & Comment\\
1	 & 	Y Cas	 & 	00:03:21.40	 & 	$+$55:40:52.2	 & 	$-$17.0	 & 	05-21	 & 	       $1-0$	 & 	  FSw	 & 	1.28	 & 	24	 & 	0.05	 & 	LCP	\\
2	 & 	IRC+40004	 & 	00:06:53.24	 & 	$+$43:05:03.0	 & 	$-$19.7	 & 	05-21	 & 	       $1-0$	 & 	  FSw	 & 	1.28	 & 	9	 & 	0.06	 & 	LCP	\\
3	 & 	T Cas	 & 	00:23:14.27	 & 	$+$55:47:33.2	 & 	1.0	 & 	05-21	 & 	       $1-0$	 & 	  FSw	 & 	1.28	 & 	15	 & 	0.06	 & 	LCP	\\
4	 & 		 & 						 & 				 & 		 & 	08-01	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	16	 & 	0.14	 & 	HLP	\\
5	 & 		 & 						 & 				 & 		 & 	08-01	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	16	 & 	0.14	 & 	VLP	\\
6	 & 		 & 						 & 				 & 		 & 	08-03	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	30	 & 	0.12	 & 	HLP	\\
7	 & 		 & 						 & 				 & 		 & 	08-03	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	30	 & 	0.12	 & 	VLP	\\
8	 & 		 & 						 & 				 & 		 & 	08-03	 & 	       $3-2$	 & 	  WSw	 & 	0.46	 & 	15	 & 	0.14	 & 	HLP	\\
9	 & 		 & 						 & 				 & 		 & 	08-03	 & 	       $3-2$	 & 	  WSw	 & 	0.46	 & 	15	 & 	0.13	 & 	VLP	\\
10	 & 		 & 						 & 				 & 		 & 	08-01	 & 	       $4-3$	 & 	  WSw	 & 	0.34	 & 	8	 & 	1.20	 & 	HLP	\\
11	 & 		 & 						 & 				 & 		 & 	08-01	 & 	       $4-3$	 & 	  WSw	 & 	0.34	 & 	8	 & 	1.02	 & 	VLP	\\
12	 & 	R And	 & 	00:24:01.97	 & 	$+$38:34:40.3	 & 	$-$16.0	 & 	07-19	 & 	       $1-0$	 & 	  PSw	 & 	1.28	 & 	15	 & 	0.09	 & 	LCP	\\
13	 & 		 & 						 & 				 & 		 & 	07-19	 & 	     $1-0^*$\tablenotemark{e}	 & 	  PSw	 & 	0.21	 & 	15	 & 	0.16	 & 	RCP	\\
14	 & 	IRC+10011	 & 	01:06:25.98	 & 	$+$12:35:53.0	 & 	9.0	 & 	07-19	 & 	       $1-0$	 & 	  PSw	 & 	1.28	 & 	26	 & 	0.07	 & 	LCP	\\
15	 & 		 & 						 & 				 & 		 & 	07-19	 & 	     $1-0^*$	 & 	  PSw	 & 	0.21	 & 	9	 & 	0.18	 & 	RCP	\\
16	 & 		 & 						 & 				 & 		 & 	08-01	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	22	 & 	0.15	 & 	HLP	\\
17	 & 		 & 						 & 				 & 		 & 	08-01	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	22	 & 	0.14	 & 	VLP	\\
18	 & 		 & 						 & 				 & 		 & 	08-03	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	24	 & 	0.13	 & 	HLP	\\
19	 & 		 & 						 & 				 & 		 & 	08-03	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	24	 & 	0.13	 & 	VLP	\\
20	 & 		 & 						 & 				 & 		 & 	08-04	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	44	 & 	0.11	 & 	HLP	\\
21	 & 		 & 						 & 				 & 		 & 	08-04	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	44	 & 	0.10	 & 	VLP	\\
22	 & 		 & 						 & 				 & 		 & 	08-03	 & 	       $3-2$	 & 	  WSw	 & 	0.46	 & 	12	 & 	0.15	 & 	HLP	\\
23	 & 		 & 						 & 				 & 		 & 	08-03	 & 	       $3-2$	 & 	  WSw	 & 	0.46	 & 	12	 & 	0.14	 & 	VLP	\\
24	 & 		 & 						 & 				 & 		 & 	08-01	 & 	       $4-3$	 & 	  WSw	 & 	0.34	 & 	11	 & 	1.17	 & 	HLP	\\
25	 & 		 & 						 & 				 & 		 & 	08-01	 & 	       $4-3$	 & 	  WSw	 & 	0.34	 & 	11	 & 	1.02	 & 	VLP	\\
26	 & 		 & 						 & 				 & 		 & 	08-04	 & 	     $4-3^*$\tablenotemark{f}	 & 	  WSw	 & 	0.35	 & 	13	 & 	0.57	 & 	HLP	\\
27	 & 		 & 						 & 				 & 		 & 	08-04	 & 	     $4-3^*$	 & 	  WSw	 & 	0.35	 & 	13	 & 	0.51	 & 	VLP	\\
28	 & 		 & 						 & 				 & 		 & 	08-04	 & 	       $5-4$	 & 	  WSw	 & 	0.27	 & 	18	 & 	0.72	 & 	HLP	\\
29	 & 		 & 						 & 				 & 		 & 	08-04	 & 	       $5-4$	 & 	  WSw	 & 	0.27	 & 	18	 & 	0.71	 & 	VLP	\\
30	 & 	IRC+30021	 & 	01:11:15.94	 & 	$+$30:38:06.0	 & 	$-$39.3	 & 	07-19	 & 	       $1-0$	 & 	  PSw	 & 	1.28	 & 	9	 & 	0.10	 & 	LCP	\\
31	 & 		 & 						 & 				 & 		 & 	07-19	 & 	     $1-0^*$	 & 	  PSw	 & 	0.21	 & 	9	 & 	0.04	 & 	RCP	\\
32	 & 	H2O125.6	 & 	01:16:37.16	 & 	$+$64:50:39.1	 & 	$-$53.0	 & 	07-02	 & 	       $1-0$	 & 	  PSw	 & 	1.28	 & 	15	 & 	0.10	 & 	LCP	\\
33	 & 		 & 						 & 				 & 		 & 	07-02	 & 	     $1-0^*$	 & 	  PSw	 & 	0.21	 & 	15	 & 	0.26	 & 	RCP	\\
34	 & 	S Cas	 & 	01:19:41.99	 & 	$+$72:36:40.8	 & 	$-$30.0	 & 	07-02	 & 	       $1-0$	 & 	  PSw	 & 	1.28	 & 	4	 & 	0.16	 & 	LCP	\\
35	 & 		 & 						 & 				 & 		 & 	07-02	 & 	     $1-0^*$	 & 	  PSw	 & 	0.21	 & 	4	 & 	0.43	 & 	RCP	\\
36	 & 		 & 						 & 				 & 		 & 	07-19	 & 	       $1-0$	 & 	  PSw	 & 	1.28	 & 	18	 & 	0.07	 & 	LCP	\\
37	 & 		 & 						 & 				 & 		 & 	07-19	 & 	     $1-0^*$	 & 	  PSw	 & 	0.21	 & 	13	 & 	0.21	 & 	RCP	\\
38	 & 		 & 						 & 				 & 		 & 	08-01	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	16	 & 	0.16	 & 	HLP	\\
39	 & 		 & 						 & 				 & 		 & 	08-01	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	16	 & 	0.16	 & 	VLP	\\
40	 & 		 & 						 & 				 & 		 & 	08-03	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	25	 & 	0.14	 & 	HLP	\\
41	 & 		 & 						 & 				 & 		 & 	08-03	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	25	 & 	0.13	 & 	VLP	\\
42	 & 		 & 						 & 				 & 		 & 	08-03	 & 	       $3-2$	 & 	  WSw	 & 	0.46	 & 	12	 & 	0.15	 & 	HLP	\\
43	 & 		 & 						 & 				 & 		 & 	08-03	 & 	       $3-2$	 & 	  WSw	 & 	0.46	 & 	12	 & 	0.13	 & 	VLP	\\
44	 & 		 & 						 & 				 & 		 & 	08-01	 & 	       $4-3$	 & 	  WSw	 & 	0.34	 & 	8	 & 	1.30	 & 	HLP	\\
45	 & 		 & 						 & 				 & 		 & 	08-01	 & 	       $4-3$	 & 	  WSw	 & 	0.34	 & 	8	 & 	1.12	 & 	VLP	\\
46	 & 	IRC+50049	 & 	01:58:41.77	 & 	$+$45:26:16.2	 & 	4.4	 & 	06-23	 & 	       $1-0$	 & 	  PSw	 & 	1.28	 & 	13	 & 	0.11	 & 	LCP	\\
47	 & 		 & 						 & 				 & 		 & 	06-23	 & 	     $1-0^*$	 & 	  PSw	 & 	0.21	 & 	13	 & 	0.29	 & 	RCP	\\
48	 & 	W And	 & 	02:17:33.24	 & 	$+$44:18:23.0	 & 	$-$34.0	 & 	06-23	 & 	       $1-0$	 & 	  PSw	 & 	1.28	 & 	14	 & 	0.12	 & 	LCP	\\
49	 & 		 & 						 & 				 & 		 & 	06-23	 & 	     $1-0^*$	 & 	  PSw	 & 	0.21	 & 	15	 & 	0.33	 & 	RCP	\\
50	 & 	O Cet	 & 	02:19:20.78	 & 	$-$2:58:39.5	 & 	45.0	 & 	07-26	 & 	       $1-0$	 & 	  PSw	 & 	1.28	 & 	14	 & 	0.11	 & 	LCP	\\
51	 & 		 & 						 & 				 & 		 & 	07-26	 & 	     $1-0^*$	 & 	  PSw	 & 	0.21	 & 	16	 & 	0.26	 & 	RCP	\\
52	 & 		 & 						 & 				 & 		 & 	08-01	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	22	 & 	0.16	 & 	HLP	\\
53	 & 		 & 						 & 				 & 		 & 	08-01	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	22	 & 	0.15	 & 	VLP	\\
54	 & 		 & 						 & 				 & 		 & 	08-02	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	35	 & 	0.14	 & 	HLP	\\
55	 & 		 & 						 & 				 & 		 & 	08-02	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	35	 & 	0.13	 & 	VLP	\\
56	 & 		 & 						 & 				 & 		 & 	08-04	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	39	 & 	0.12	 & 	HLP	\\
57	 & 		 & 						 & 				 & 		 & 	08-04	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	39	 & 	0.11	 & 	VLP	\\
58	 & 		 & 						 & 				 & 		 & 	08-02	 & 	       $3-2$	 & 	  WSw	 & 	0.46	 & 	17	 & 	0.18	 & 	HLP	\\
59	 & 		 & 						 & 				 & 		 & 	08-02	 & 	       $3-2$	 & 	  WSw	 & 	0.46	 & 	17	 & 	0.16	 & 	VLP	\\
60	 & 		 & 						 & 				 & 		 & 	08-01	 & 	       $4-3$	 & 	  WSw	 & 	0.34	 & 	12	 & 	1.41	 & 	HLP	\\
61	 & 		 & 						 & 				 & 		 & 	08-01	 & 	       $4-3$	 & 	  WSw	 & 	0.34	 & 	11	 & 	1.15	 & 	VLP	\\
62	 & 		 & 						 & 				 & 		 & 	08-04	 & 	     $4-3^*$	 & 	  WSw	 & 	0.35	 & 	8	 & 	0.77	 & 	HLP	\\
63	 & 		 & 						 & 				 & 		 & 	08-04	 & 	     $4-3^*$	 & 	  WSw	 & 	0.35	 & 	8	 & 	0.69	 & 	VLP	\\
64	 & 		 & 						 & 				 & 		 & 	08-04	 & 	       $5-4$	 & 	  WSw	 & 	0.27	 & 	22	 & 	0.72	 & 	HLP	\\
65	 & 		 & 						 & 				 & 		 & 	08-04	 & 	       $5-4$	 & 	  WSw	 & 	0.27	 & 	22	 & 	0.70	 & 	VLP	\\
66	 & 	S Per	 & 	02:22:51.71	 & 	$+$58:35:11.5	 & 	$-$38.0	 & 	06-23	 & 	       $1-0$	 & 	  PSw	 & 	1.28	 & 	16	 & 	0.10	 & 	LCP	\\
67	 & 		 & 						 & 				 & 		 & 	06-23	 & 	     $1-0^*$	 & 	  PSw	 & 	0.21	 & 	18	 & 	0.37	 & 	RCP	\\
68	 & 		 & 						 & 				 & 		 & 	07-02	 & 	       $1-0$	 & 	  PSw	 & 	1.28	 & 	11	 & 	0.10	 & 	LCP	\\
69	 & 		 & 						 & 				 & 		 & 	07-02	 & 	     $1-0^*$	 & 	  PSw	 & 	0.21	 & 	11	 & 	0.26	 & 	RCP	\\
70	 & 		 & 						 & 				 & 		 & 	08-02	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	25	 & 	0.14	 & 	HLP	\\
71	 & 		 & 						 & 				 & 		 & 	08-02	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	26	 & 	0.14	 & 	VLP	\\
72	 & 		 & 						 & 				 & 		 & 	08-03	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	26	 & 	0.13	 & 	HLP	\\
73	 & 		 & 						 & 				 & 		 & 	08-03	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	26	 & 	0.12	 & 	VLP	\\
74	 & 		 & 						 & 				 & 		 & 	08-04	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	41	 & 	0.10	 & 	HLP	\\
75	 & 		 & 						 & 				 & 		 & 	08-04	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	41	 & 	0.10	 & 	VLP	\\
76	 & 		 & 						 & 				 & 		 & 	08-03	 & 	       $3-2$	 & 	  WSw	 & 	0.46	 & 	13	 & 	0.14	 & 	HLP	\\
77	 & 		 & 						 & 				 & 		 & 	08-03	 & 	       $3-2$	 & 	  WSw	 & 	0.46	 & 	13	 & 	0.13	 & 	VLP	\\
78	 & 		 & 						 & 				 & 		 & 	08-02	 & 	       $4-3$	 & 	  WSw	 & 	0.34	 & 	13	 & 	1.13	 & 	HLP	\\
79	 & 		 & 						 & 				 & 		 & 	08-02	 & 	       $4-3$	 & 	  WSw	 & 	0.34	 & 	13	 & 	1.39	 & 	VLP	\\
80	 & 		 & 						 & 				 & 		 & 	08-04	 & 	     $4-3^*$	 & 	  WSw	 & 	0.35	 & 	8	 & 	0.58	 & 	HLP	\\
81	 & 		 & 						 & 				 & 		 & 	08-04	 & 	     $4-3^*$	 & 	  WSw	 & 	0.35	 & 	8	 & 	0.52	 & 	VLP	\\
82	 & 		 & 						 & 				 & 		 & 	08-04	 & 	       $5-4$	 & 	  WSw	 & 	0.27	 & 	24	 & 	0.65	 & 	HLP	\\
83	 & 		 & 						 & 				 & 		 & 	08-04	 & 	       $5-4$	 & 	  WSw	 & 	0.27	 & 	24	 & 	0.64	 & 	VLP	\\
84	 & 	IRC+60092	 & 	02:35:46.01	 & 	$+$65:09:41.1	 & 	23.1	 & 	07-02	 & 	       $1-0$	 & 	  PSw	 & 	1.28	 & 	24	 & 	0.07	 & 	LCP	\\
85	 & 		 & 						 & 				 & 		 & 	07-02	 & 	     $1-0^*$	 & 	  PSw	 & 	0.21	 & 	24	 & 	0.19	 & 	RCP	\\
86	 & 	02395+624	 & 	02:43:28.10	 & 	$+$62:57:05.6	 & 	$-$70.0	 & 	07-02	 & 	       $1-0$	 & 	  PSw	 & 	1.28	 & 	10	 & 	0.11	 & 	LCP	\\
87	 & 		 & 						 & 				 & 		 & 	07-02	 & 	     $1-0^*$	 & 	  PSw	 & 	0.21	 & 	10	 & 	0.28	 & 	RCP	\\
88	 & 	02404+215	 & 	02:43:16.20	 & 	$+$22:03:34.6	 & 	$-$39.0	 & 	07-26	 & 	       $1-0$	 & 	  PSw	 & 	1.28	 & 	10	 & 	0.09	 & 	LCP	\\
89	 & 		 & 						 & 				 & 		 & 	07-26	 & 	     $1-0^*$	 & 	  PSw	 & 	0.21	 & 	10	 & 	0.24	 & 	RCP	\\
90	 & 	RU Ari	 & 	02:44:45.18	 & 	$+$12:19:08.2	 & 	20.0	 & 	07-26	 & 	       $1-0$	 & 	  PSw	 & 	1.28	 & 	9	 & 	0.10	 & 	LCP	\\
91	 & 		 & 						 & 				 & 		 & 	07-26	 & 	     $1-0^*$	 & 	  PSw	 & 	0.21	 & 	9	 & 	0.26	 & 	RCP	\\
92	 & 	T Ari	 & 	02:48:19.74	 & 	$+$17:30:33.8	 & 	$-$5.0	 & 	08-02	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	26	 & 	0.17	 & 	HLP	\\
93	 & 		 & 						 & 				 & 		 & 	08-02	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	26	 & 	0.16	 & 	VLP	\\
94	 & 		 & 						 & 				 & 		 & 	08-03	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	30	 & 	0.12	 & 	HLP	\\
95	 & 		 & 						 & 				 & 		 & 	08-03	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	30	 & 	0.12	 & 	VLP	\\
96	 & 		 & 						 & 				 & 		 & 	08-03	 & 	       $3-2$	 & 	  WSw	 & 	0.46	 & 	15	 & 	0.14	 & 	HLP	\\
97	 & 		 & 						 & 				 & 		 & 	08-03	 & 	       $3-2$	 & 	  WSw	 & 	0.46	 & 	15	 & 	0.13	 & 	VLP	\\
98	 & 		 & 						 & 				 & 		 & 	08-02	 & 	       $4-3$	 & 	  WSw	 & 	0.34	 & 	13	 & 	1.61	 & 	HLP	\\
99	 & 		 & 						 & 				 & 		 & 	08-02	 & 	       $4-3$	 & 	  WSw	 & 	0.34	 & 	13	 & 	1.28	 & 	VLP	\\
100	 & 	02547+1106	 & 	02:57:27.48	 & 	$+$11:18:05.7	 & 	18.3	 & 	08-02	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	26	 & 	0.17	 & 	HLP	\\
101	 & 		 & 						 & 				 & 		 & 	08-02	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	26	 & 	0.16	 & 	VLP	\\
102	 & 		 & 						 & 				 & 		 & 	08-02	 & 	       $4-3$	 & 	  WSw	 & 	0.34	 & 	13	 & 	1.61	 & 	HLP	\\
103	 & 		 & 						 & 				 & 		 & 	08-02	 & 	       $4-3$	 & 	  WSw	 & 	0.34	 & 	13	 & 	1.26	 & 	VLP	\\
104	 & 	IRC+20052	 & 	03:01:34.64	 & 	$+$21:48:12.3	 & 	$-$36.5	 & 	06-23	 & 	       $1-0$	 & 	  PSw	 & 	1.28	 & 	14	 & 	0.10	 & 	LCP	\\
105	 & 		 & 						 & 				 & 		 & 	06-23	 & 	     $1-0^*$	 & 	  PSw	 & 	0.21	 & 	14	 & 	0.26	 & 	RCP	\\
106	 & 	AFGL 490	 & 	03:27:37.61	 & 	$+$58:46:58.0	 & 	33.0	 & 	07-02	 & 	       $1-0$	 & 	  PSw	 & 	1.28	 & 	12	 & 	0.10	 & 	LCP	\\
107	 & 		 & 						 & 				 & 		 & 	07-02	 & 	     $1-0^*$	 & 	  PSw	 & 	0.21	 & 	12	 & 	0.26	 & 	RCP	\\
108	 & 	NML Tau	 & 	03:53:28.87	 & 	$+$11:24:21.7	 & 	33.0	 & 	08-01	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	20	 & 	0.17	 & 	HLP	\\
109	 & 		 & 						 & 				 & 		 & 	08-01	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	20	 & 	0.18	 & 	VLP	\\
110	 & 		 & 						 & 				 & 		 & 	08-03	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	22	 & 	0.12	 & 	HLP	\\
111	 & 		 & 						 & 				 & 		 & 	08-03	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	22	 & 	0.12	 & 	VLP	\\
112	 & 		 & 						 & 				 & 		 & 	08-04	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	45	 & 	0.10	 & 	HLP	\\
113	 & 		 & 						 & 				 & 		 & 	08-04	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	45	 & 	0.10	 & 	VLP	\\
114	 & 		 & 						 & 				 & 		 & 	08-03	 & 	       $3-2$	 & 	  WSw	 & 	0.46	 & 	11	 & 	0.14	 & 	HLP	\\
115	 & 		 & 						 & 				 & 		 & 	08-03	 & 	       $3-2$	 & 	  WSw	 & 	0.46	 & 	11	 & 	0.13	 & 	VLP	\\
116	 & 		 & 						 & 				 & 		 & 	08-01	 & 	       $4-3$	 & 	  WSw	 & 	0.34	 & 	10	 & 	1.37	 & 	HLP	\\
117	 & 		 & 						 & 				 & 		 & 	08-01	 & 	       $4-3$	 & 	  WSw	 & 	0.34	 & 	10	 & 	1.26	 & 	VLP	\\
118	 & 		 & 						 & 				 & 		 & 	08-04	 & 	     $4-3^*$	 & 	  WSw	 & 	0.35	 & 	11	 & 	0.52	 & 	HLP	\\
119	 & 		 & 						 & 				 & 		 & 	08-04	 & 	     $4-3^*$	 & 	  WSw	 & 	0.35	 & 	11	 & 	0.48	 & 	VLP	\\
120	 & 		 & 						 & 				 & 		 & 	08-04	 & 	       $5-4$	 & 	  WSw	 & 	0.27	 & 	23	 & 	0.75	 & 	HLP	\\
121	 & 		 & 						 & 				 & 		 & 	08-04	 & 	       $5-4$	 & 	  WSw	 & 	0.27	 & 	23	 & 	0.73	 & 	VLP	\\
122	 & 	IRC+30072	 & 	04:09:36.97	 & 	$+$33:29:37.4	 & 	7.0	 & 	08-01	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	16	 & 	0.14	 & 	HLP	\\
123	 & 		 & 						 & 				 & 		 & 	08-01	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	16	 & 	0.14	 & 	VLP	\\
124	 & 		 & 						 & 				 & 		 & 	08-01	 & 	       $4-3$	 & 	  WSw	 & 	0.34	 & 	8	 & 	1.20	 & 	HLP	\\
125	 & 		 & 						 & 				 & 		 & 	08-01	 & 	       $4-3$	 & 	  WSw	 & 	0.34	 & 	8	 & 	0.99	 & 	VLP	\\
126	 & 	TW Cam	 & 	04:20:47.63	 & 	$+$57:26:28.5	 & 	$-$50.0	 & 	08-02	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	33	 & 	0.16	 & 	HLP	\\
127	 & 		 & 						 & 				 & 		 & 	08-02	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	33	 & 	0.16	 & 	VLP	\\
128	 & 		 & 						 & 				 & 		 & 	08-02	 & 	       $4-3$	 & 	  WSw	 & 	0.34	 & 	16	 & 	1.70	 & 	HLP	\\
129	 & 		 & 						 & 				 & 		 & 	08-02	 & 	       $4-3$	 & 	  WSw	 & 	0.34	 & 	16	 & 	1.65	 & 	VLP	\\
130	 & 	S Tau	 & 	04:29:11.74	 & 	$+$09:56:43.4	 & 	17.0	 & 	08-01	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	20	 & 	0.16	 & 	HLP	\\
131	 & 		 & 						 & 				 & 		 & 	08-01	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	20	 & 	0.15	 & 	VLP	\\
132	 & 		 & 						 & 				 & 		 & 	08-03	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	26	 & 	0.13	 & 	HLP	\\
133	 & 		 & 						 & 				 & 		 & 	08-03	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	26	 & 	0.12	 & 	VLP	\\
134	 & 		 & 						 & 				 & 		 & 	08-03	 & 	       $3-2$	 & 	  WSw	 & 	0.46	 & 	13	 & 	0.14	 & 	HLP	\\
135	 & 		 & 						 & 				 & 		 & 	08-03	 & 	       $3-2$	 & 	  WSw	 & 	0.46	 & 	13	 & 	0.13	 & 	VLP	\\
136	 & 		 & 						 & 				 & 		 & 	08-01	 & 	       $4-3$	 & 	  WSw	 & 	0.34	 & 	10	 & 	1.30	 & 	HLP	\\
137	 & 		 & 						 & 				 & 		 & 	08-01	 & 	       $4-3$	 & 	  WSw	 & 	0.34	 & 	10	 & 	1.06	 & 	VLP	\\
138	 & 	IRC+10066	 & 	04:38:14.56	 & 	$+$08:20:09.2	 & 	$-$44.0	 & 	08-01	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	21	 & 	0.20	 & 	HLP	\\
139	 & 		 & 						 & 				 & 		 & 	08-01	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	21	 & 	0.16	 & 	VLP	\\
140	 & 		 & 						 & 				 & 		 & 	08-03	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	29	 & 	0.13	 & 	HLP	\\
141	 & 		 & 						 & 				 & 		 & 	08-03	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	29	 & 	0.12	 & 	VLP	\\
142	 & 		 & 						 & 				 & 		 & 	08-03	 & 	       $3-2$	 & 	  WSw	 & 	0.46	 & 	14	 & 	0.14	 & 	HLP	\\
143	 & 		 & 						 & 				 & 		 & 	08-03	 & 	       $3-2$	 & 	  WSw	 & 	0.46	 & 	14	 & 	0.13	 & 	VLP	\\
144	 & 		 & 						 & 				 & 		 & 	08-01	 & 	       $4-3$	 & 	  WSw	 & 	0.34	 & 	10	 & 	1.36	 & 	HLP	\\
145	 & 		 & 						 & 				 & 		 & 	08-01	 & 	       $4-3$	 & 	  WSw	 & 	0.34	 & 	10	 & 	1.36	 & 	VLP	\\
146	 & 	TX Cam	 & 	05:00:50.39	 & 	$+$56:10:52.6	 & 	9.0	 & 	08-01	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	22	 & 	0.14	 & 	HLP	\\
147	 & 		 & 						 & 				 & 		 & 	08-01	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	22	 & 	0.13	 & 	VLP	\\
148	 & 		 & 						 & 				 & 		 & 	08-03	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	22	 & 	0.14	 & 	HLP	\\
149	 & 		 & 						 & 				 & 		 & 	08-03	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	22	 & 	0.13	 & 	VLP	\\
150	 & 		 & 						 & 				 & 		 & 	08-04	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	46	 & 	0.11	 & 	HLP	\\
151	 & 		 & 						 & 				 & 		 & 	08-04	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	46	 & 	0.10	 & 	VLP	\\
152	 & 		 & 						 & 				 & 		 & 	08-03	 & 	       $3-2$	 & 	  WSw	 & 	0.46	 & 	11	 & 	0.16	 & 	HLP	\\
153	 & 		 & 						 & 				 & 		 & 	08-03	 & 	       $3-2$	 & 	  WSw	 & 	0.46	 & 	11	 & 	0.15	 & 	VLP	\\
154	 & 		 & 						 & 				 & 		 & 	08-01	 & 	       $4-3$	 & 	  WSw	 & 	0.34	 & 	11	 & 	1.18	 & 	HLP	\\
155	 & 		 & 						 & 				 & 		 & 	08-01	 & 	       $4-3$	 & 	  WSw	 & 	0.34	 & 	11	 & 	0.98	 & 	VLP	\\
156	 & 		 & 						 & 				 & 		 & 	08-04	 & 	     $4-3^*$	 & 	  WSw	 & 	0.35	 & 	12	 & 	0.48	 & 	HLP	\\
157	 & 		 & 						 & 				 & 		 & 	08-04	 & 	     $4-3^*$	 & 	  WSw	 & 	0.35	 & 	12	 & 	0.43	 & 	VLP	\\
158	 & 		 & 						 & 				 & 		 & 	08-04	 & 	       $5-4$	 & 	  WSw	 & 	0.27	 & 	22	 & 	0.91	 & 	HLP	\\
159	 & 		 & 						 & 				 & 		 & 	08-04	 & 	       $5-4$	 & 	  WSw	 & 	0.27	 & 	22	 & 	0.89	 & 	VLP	\\
160	 & 	IRC+60154	 & 	05:19:52.56	 & 	$+$63:15:55.8	 & 	40.7	 & 	08-01	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	18	 & 	0.15	 & 	HLP	\\
161	 & 		 & 						 & 				 & 		 & 	08-01	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	18	 & 	0.15	 & 	VLP	\\
162	 & 		 & 						 & 				 & 		 & 	08-03	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	18	 & 	0.13	 & 	HLP	\\
163	 & 		 & 						 & 				 & 		 & 	08-03	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	18	 & 	0.13	 & 	VLP	\\
164	 & 		 & 						 & 				 & 		 & 	08-03	 & 	       $3-2$	 & 	  WSw	 & 	0.46	 & 	9	 & 	0.16	 & 	HLP	\\
165	 & 		 & 						 & 				 & 		 & 	08-03	 & 	       $3-2$	 & 	  WSw	 & 	0.46	 & 	9	 & 	0.14	 & 	VLP	\\
166	 & 		 & 						 & 				 & 		 & 	08-01	 & 	       $4-3$	 & 	  WSw	 & 	0.34	 & 	9	 & 	1.38	 & 	HLP	\\
167	 & 		 & 						 & 				 & 		 & 	08-01	 & 	       $4-3$	 & 	  WSw	 & 	0.34	 & 	9	 & 	1.25	 & 	VLP	\\
168	 & 	HK Ori	 & 	05:31:28.05	 & 	$+$12:09:10.3	 & 	11.0	 & 	08-01	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	17	 & 	0.17	 & 	HLP	\\
169	 & 		 & 						 & 				 & 		 & 	08-01	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	17	 & 	0.16	 & 	VLP	\\
170	 & 		 & 						 & 				 & 		 & 	08-01	 & 	       $4-3$	 & 	  WSw	 & 	0.34	 & 	8	 & 	1.38	 & 	HLP	\\
171	 & 		 & 						 & 				 & 		 & 	08-01	 & 	       $4-3$	 & 	  WSw	 & 	0.34	 & 	8	 & 	1.13	 & 	VLP	\\
172	 & 	$\alpha$ Ori	 & 	05:55:10.31	 & 	$+$07:24:25.0	 & 	3.0	 & 	05-11	 & 	       $1-0$	 & 	  FSw	 & 	1.28	 & 	15	 & 	0.10	 & 	LCP	\\
173	 & 		 & 						 & 				 & 		 & 	08-01	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	20	 & 	0.17	 & 	HLP	\\
174	 & 		 & 						 & 				 & 		 & 	08-01	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	20	 & 	0.16	 & 	VLP	\\
175	 & 		 & 						 & 				 & 		 & 	08-01	 & 	       $4-3$	 & 	  WSw	 & 	0.34	 & 	10	 & 	1.43	 & 	HLP	\\
176	 & 		 & 						 & 				 & 		 & 	08-01	 & 	       $4-3$	 & 	  WSw	 & 	0.34	 & 	10	 & 	1.25	 & 	VLP	\\
177	 & 	U Ori	 & 	05:55:49.17	 & 	$+$20:10:30.7	 & 	$-$40.2	 & 	05-11	 & 	       $1-0$	 & 	  FSw	 & 	1.28	 & 	26	 & 	0.05	 & 	LCP	\\
178	 & 		 & 						 & 				 & 		 & 	08-01	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	28	 & 	0.14	 & 	HLP	\\
179	 & 		 & 						 & 				 & 		 & 	08-01	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	27	 & 	0.13	 & 	VLP	\\
180	 & 		 & 						 & 				 & 		 & 	08-03	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	19	 & 	0.16	 & 	HLP	\\
181	 & 		 & 						 & 				 & 		 & 	08-03	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	19	 & 	0.15	 & 	VLP	\\
182	 & 		 & 						 & 				 & 		 & 	08-03	 & 	       $3-2$	 & 	  WSw	 & 	0.46	 & 	9	 & 	0.18	 & 	HLP	\\
183	 & 		 & 						 & 				 & 		 & 	08-03	 & 	       $3-2$	 & 	  WSw	 & 	0.46	 & 	9	 & 	0.17	 & 	VLP	\\
184	 & 		 & 						 & 				 & 		 & 	08-01	 & 	       $4-3$	 & 	  WSw	 & 	0.34	 & 	13	 & 	1.12	 & 	HLP	\\
185	 & 		 & 						 & 				 & 		 & 	08-01	 & 	       $4-3$	 & 	  WSw	 & 	0.34	 & 	13	 & 	0.99	 & 	VLP	\\
186	 & 	VY CMa	 & 	07:22:58.33	 & 	$-$25:46:03.2	 & 	22.0	 & 	05-11	 & 	       $1-0$	 & 	  PSw	 & 	1.28	 & 	1	 & 	0.41	 & 	LCP	\\
187	 & 		 & 						 & 				 & 		 & 	08-01	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	28	 & 	0.19	 & 	HLP	\\
188	 & 		 & 						 & 				 & 		 & 	08-01	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	28	 & 	0.19	 & 	VLP	\\
189	 & 		 & 						 & 				 & 		 & 	08-03	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	16	 & 	0.21	 & 	HLP	\\
190	 & 		 & 						 & 				 & 		 & 	08-03	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	16	 & 	0.21	 & 	VLP	\\
191	 & 		 & 						 & 				 & 		 & 	08-04	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	22	 & 	0.19	 & 	HLP	\\
192	 & 		 & 						 & 				 & 		 & 	08-04	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	22	 & 	0.18	 & 	VLP	\\
193	 & 		 & 						 & 				 & 		 & 	08-03	 & 	       $3-2$	 & 	  WSw	 & 	0.46	 & 	8	 & 	0.37	 & 	HLP	\\
194	 & 		 & 						 & 				 & 		 & 	08-03	 & 	       $3-2$	 & 	  WSw	 & 	0.46	 & 	8	 & 	0.37	 & 	VLP	\\
195	 & 		 & 						 & 				 & 		 & 	08-01	 & 	       $4-3$	 & 	  WSw	 & 	0.34	 & 	14	 & 	3.36	 & 	HLP	\\
196	 & 		 & 						 & 				 & 		 & 	08-01	 & 	       $4-3$	 & 	  WSw	 & 	0.34	 & 	14	 & 	2.86	 & 	VLP	\\
197	 & 		 & 						 & 				 & 		 & 	08-04	 & 	     $4-3^*$	 & 	  WSw	 & 	0.35	 & 	6	 & 	2.52	 & 	HLP	\\
198	 & 		 & 						 & 				 & 		 & 	08-04	 & 	     $4-3^*$	 & 	  WSw	 & 	0.35	 & 	6	 & 	2.30	 & 	VLP	\\
199	 & 		 & 						 & 				 & 		 & 	08-04	 & 	       $5-4$	 & 	  WSw	 & 	0.27	 & 	10	 & 	1.68	 & 	HLP	\\
200	 & 		 & 						 & 				 & 		 & 	08-04	 & 	       $5-4$	 & 	  WSw	 & 	0.27	 & 	10	 & 	1.63	 & 	VLP	\\
201	 & 	S CMi	 & 	07:32:42.79	 & 	$+$08:19:07.0	 & 	58.0	 & 	05-08	 & 	       $1-0$	 & 	  FSw	 & 	1.28	 & 	17	 & 	0.04	 & 	LCP	\\
202	 & 	RS Cnc	 & 	09:10:38.83	 & 	$+$30:57:48.6	 & 	7.0	 & 	05-08	 & 	       $1-0$	 & 	  FSw	 & 	1.28	 & 	27	 & 	0.05	 & 	LCP	\\
203	 & 	R LMi	 & 	09:45:34.21	 & 	$+$34:30:43.9	 & 	3.0	 & 	05-08	 & 	       $1-0$	 & 	  FSw	 & 	1.28	 & 	30	 & 	0.05	 & 	LCP	\\
204	 & 		 & 						 & 				 & 		 & 	05-15	 & 	       $1-0$	 & 	  FSw	 & 	1.28	 & 	20	 & 	0.14	 & 	LCP	\\
205	 & 	R Leo	 & 	09:47:33.49	 & 	$+$11:25:43.7	 & 	$-$1.0	 & 	03-23	 & 	       $1-0$	 & 	  FSw	 & 	1.28	 & 	16	 & 	0.06	 & 	LCP	\\
206	 & 		 & 						 & 				 & 		 & 	04-15	 & 	       $1-0$	 & 	  FSw	 & 	1.28	 & 	8	 & 	0.09	 & 	LCP	\\
207	 & 		 & 						 & 				 & 		 & 	04-21	 & 	       $1-0$	 & 	  PSw	 & 	1.28	 & 	4	 & 	0.44	 & 	LCP	\\
208	 & 		 & 						 & 				 & 		 & 	05-08	 & 	       $1-0$	 & 	  PSw	 & 	1.28	 & 	1	 & 	0.31	 & 	LCP	\\
209	 & 		 & 						 & 				 & 		 & 	08-01	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	28	 & 	0.19	 & 	HLP	\\
210	 & 		 & 						 & 				 & 		 & 	08-01	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	28	 & 	0.17	 & 	VLP	\\
211	 & 		 & 						 & 				 & 		 & 	08-03	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	34	 & 	0.16	 & 	HLP	\\
212	 & 		 & 						 & 				 & 		 & 	08-03	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	34	 & 	0.14	 & 	VLP	\\
213	 & 		 & 						 & 				 & 		 & 	08-04	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	76	 & 	0.14	 & 	HLP	\\
214	 & 		 & 						 & 				 & 		 & 	08-04	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	76	 & 	0.11	 & 	VLP	\\
215	 & 		 & 						 & 				 & 		 & 	08-03	 & 	       $3-2$	 & 	  WSw	 & 	0.46	 & 	17	 & 	0.16	 & 	HLP	\\
216	 & 		 & 						 & 				 & 		 & 	08-03	 & 	       $3-2$	 & 	  WSw	 & 	0.46	 & 	17	 & 	0.14	 & 	VLP	\\
217	 & 		 & 						 & 				 & 		 & 	08-01	 & 	       $4-3$	 & 	  WSw	 & 	0.34	 & 	14	 & 	2.37	 & 	HLP	\\
218	 & 		 & 						 & 				 & 		 & 	08-01	 & 	       $4-3$	 & 	  WSw	 & 	0.34	 & 	14	 & 	2.00	 & 	VLP	\\
219	 & 		 & 						 & 				 & 		 & 	08-04	 & 	     $4-3^*$	 & 	  WSw	 & 	0.35	 & 	8	 & 	1.46	 & 	HLP	\\
220	 & 		 & 						 & 				 & 		 & 	08-04	 & 	     $4-3^*$	 & 	  WSw	 & 	0.35	 & 	8	 & 	1.35	 & 	VLP	\\
221	 & 		 & 						 & 				 & 		 & 	08-04	 & 	       $5-4$	 & 	  WSw	 & 	0.27	 & 	60	 & 	0.65	 & 	HLP	\\
222	 & 		 & 						 & 				 & 		 & 	08-04	 & 	       $5-4$	 & 	  WSw	 & 	0.27	 & 	60	 & 	0.64	 & 	VLP	\\
223	 & 	U Hya	 & 	10:37:33.27	 & 	$-$13:23:04.4	 & 	$-$30.3	 & 	04-21	 & 	       $1-0$	 & 	  FSw	 & 	1.28	 & 	16	 & 	0.07	 & 	LCP	\\
224	 & 	R UMa	 & 	10:44:38.91	 & 	$+$68:46:32.9	 & 	40.0	 & 	05-11	 & 	       $1-0$	 & 	  FSw	 & 	1.28	 & 	26	 & 	0.06	 & 	LCP	\\
225	 & 	W Leo	 & 	10:53:37.42	 & 	$+$13:42:55.2	 & 	51.0	 & 	04-15	 & 	       $1-0$	 & 	  FSw	 & 	1.28	 & 	13	 & 	0.07	 & 	LCP	\\
226	 & 	R Com	 & 	12:04:15.43	 & 	$+$18:46:55.8	 & 	$-$7.0	 & 	03-23	 & 	       $1-0$	 & 	  FSw	 & 	1.28	 & 	9	 & 	0.06	 & 	LCP	\\
227	 & 	R Vir	 & 	12:38:30.37	 & 	$+$06:59:17.9	 & 	$-$28.2	 & 	04-16	 & 	       $1-0$	 & 	  FSw	 & 	1.28	 & 	15	 & 	0.05	 & 	LCP	\\
228	 & 		 & 						 & 				 & 		 & 	05-28	 & 	       $1-0$	 & 	  PSw	 & 	1.28	 & 	7	 & 	0.21	 & 	LCP	\\
229	 & 		 & 						 & 				 & 		 & 	05-28	 & 	     $1-0^*$	 & 	  PSw	 & 	0.21	 & 	7	 & 	0.50	 & 	RCP	\\
230	 & 	T Com	 & 	12:58:38.92	 & 	$+$23:08:21.5	 & 	28.0	 & 	03-23	 & 	       $1-0$	 & 	  FSw	 & 	1.28	 & 	10	 & 	0.07	 & 	LCP	\\
231	 & 		 & 						 & 				 & 		 & 	08-01	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	20	 & 	0.31	 & 	HLP	\\
232	 & 		 & 						 & 				 & 		 & 	08-01	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	20	 & 	0.44	 & 	VLP	\\
233	 & 		 & 						 & 				 & 		 & 	08-02	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	28	 & 	0.24	 & 	HLP	\\
234	 & 		 & 						 & 				 & 		 & 	08-02	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	28	 & 	0.24	 & 	VLP	\\
235	 & 		 & 						 & 				 & 		 & 	08-02	 & 	       $3-2$	 & 	  WSw	 & 	0.46	 & 	14	 & 	0.40	 & 	HLP	\\
236	 & 		 & 						 & 				 & 		 & 	08-02	 & 	       $3-2$	 & 	  WSw	 & 	0.46	 & 	14	 & 	0.36	 & 	VLP	\\
237	 & 		 & 						 & 				 & 		 & 	08-01	 & 	       $4-3$	 & 	  WSw	 & 	0.34	 & 	10	 & 	7.12	 & 	HLP	\\
238	 & 		 & 						 & 				 & 		 & 	08-01	 & 	       $4-3$	 & 	  WSw	 & 	0.34	 & 	10	 & 	7.39	 & 	VLP	\\
239	 & 	RT Vir	 & 	13:02:37.78	 & 	$+$05:11:07.5	 & 	13.0	 & 	04-16	 & 	       $1-0$	 & 	  FSw	 & 	1.28	 & 	12	 & 	0.06	 & 	LCP	\\
240	 & 	R Hya	 & 	13:29:42.87	 & 	$-$23:16:51.7	 & 	$-$5.0	 & 	04-21	 & 	       $1-0$	 & 	  FSw	 & 	1.28	 & 	12	 & 	0.10	 & 	LCP	\\
241	 & 	W Hya	 & 	13:49:02.07	 & 	$-$28:22:02.7	 & 	38.8	 & 	04-22	 & 	       $1-0$	 & 	  FSw	 & 	1.28	 & 	28	 & 	0.16	 & 	LCP	\\
242	 & 	RX Boo	 & 	14:24:11.63	 & 	$+$25:42:13.4	 & 	$-$2.0	 & 	04-16	 & 	       $1-0$	 & 	  FSw	 & 	1.28	 & 	15	 & 	0.07	 & 	LCP	\\
243	 & 		 & 						 & 				 & 		 & 	08-01	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	28	 & 	0.17	 & 	HLP	\\
244	 & 		 & 						 & 				 & 		 & 	08-01	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	26	 & 	0.21	 & 	VLP	\\
245	 & 		 & 						 & 				 & 		 & 	08-02	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	20	 & 	0.17	 & 	HLP	\\
246	 & 		 & 						 & 				 & 		 & 	08-02	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	20	 & 	0.17	 & 	VLP	\\
247	 & 		 & 						 & 				 & 		 & 	08-03	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	44	 & 	0.13	 & 	HLP	\\
248	 & 		 & 						 & 				 & 		 & 	08-03	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	44	 & 	0.13	 & 	VLP	\\
249	 & 		 & 						 & 				 & 		 & 	08-02	 & 	       $3-2$	 & 	  WSw	 & 	0.46	 & 	10	 & 	0.22	 & 	HLP	\\
250	 & 		 & 						 & 				 & 		 & 	08-02	 & 	       $3-2$	 & 	  WSw	 & 	0.46	 & 	10	 & 	0.21	 & 	VLP	\\
251	 & 		 & 						 & 				 & 		 & 	08-01	 & 	       $4-3$	 & 	  WSw	 & 	0.34	 & 	13	 & 	1.94	 & 	HLP	\\
252	 & 		 & 						 & 				 & 		 & 	08-01	 & 	       $4-3$	 & 	  WSw	 & 	0.34	 & 	13	 & 	1.81	 & 	VLP	\\
253	 & 		 & 						 & 				 & 		 & 	08-03	 & 	     $4-3^*$	 & 	  WSw	 & 	0.35	 & 	10	 & 	0.70	 & 	HLP	\\
254	 & 		 & 						 & 				 & 		 & 	08-03	 & 	     $4-3^*$	 & 	  WSw	 & 	0.35	 & 	10	 & 	0.65	 & 	VLP	\\
255	 & 		 & 						 & 				 & 		 & 	08-03	 & 	       $5-4$	 & 	  WSw	 & 	0.27	 & 	24	 & 	2.69	 & 	HLP	\\
256	 & 		 & 						 & 				 & 		 & 	08-03	 & 	       $5-4$	 & 	  WSw	 & 	0.27	 & 	24	 & 	2.64	 & 	VLP	\\
257	 & 	RS Vir	 & 	14:27:15.40	 & 	$+$04:40:28.3	 & 	1.0	 & 	05-15	 & 	       $1-0$	 & 	  FSw	 & 	1.28	 & 	24	 & 	0.06	 & 	LCP	\\
258	 & 	S Crb	 & 	15:21:23.96	 & 	$+$31:22:02.6	 & 	1.0	 & 	05-15	 & 	       $1-0$	 & 	  FSw	 & 	1.28	 & 	30	 & 	0.07	 & 	LCP	\\
259	 & 		 & 						 & 				 & 		 & 	08-01	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	22	 & 	0.16	 & 	HLP	\\
260	 & 		 & 						 & 				 & 		 & 	08-01	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	22	 & 	0.16	 & 	VLP	\\
261	 & 		 & 						 & 				 & 		 & 	08-02	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	28	 & 	0.15	 & 	HLP	\\
262	 & 		 & 						 & 				 & 		 & 	08-02	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	28	 & 	0.14	 & 	VLP	\\
263	 & 		 & 						 & 				 & 		 & 	08-02	 & 	       $3-2$	 & 	  WSw	 & 	0.46	 & 	14	 & 	0.19	 & 	HLP	\\
264	 & 		 & 						 & 				 & 		 & 	08-02	 & 	       $3-2$	 & 	  WSw	 & 	0.46	 & 	14	 & 	0.17	 & 	VLP	\\
265	 & 		 & 						 & 				 & 		 & 	08-01	 & 	       $4-3$	 & 	  WSw	 & 	0.34	 & 	11	 & 	1.59	 & 	HLP	\\
266	 & 		 & 						 & 				 & 		 & 	08-01	 & 	       $4-3$	 & 	  WSw	 & 	0.34	 & 	11	 & 	1.41	 & 	VLP	\\
267	 & 	WX Ser	 & 	15:27:47.04	 & 	$+$19:33:51.7	 & 	7.0	 & 	05-15	 & 	       $1-0$	 & 	  FSw	 & 	1.28	 & 	30	 & 	0.05	 & 	LCP	\\
268	 & 		 & 						 & 				 & 		 & 	08-01	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	26	 & 	0.17	 & 	HLP	\\
269	 & 		 & 						 & 				 & 		 & 	08-01	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	26	 & 	0.17	 & 	VLP	\\
270	 & 		 & 						 & 				 & 		 & 	08-02	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	24	 & 	0.15	 & 	HLP	\\
271	 & 		 & 						 & 				 & 		 & 	08-02	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	24	 & 	0.15	 & 	VLP	\\
272	 & 		 & 						 & 				 & 		 & 	08-02	 & 	       $3-2$	 & 	  WSw	 & 	0.46	 & 	12	 & 	0.19	 & 	HLP	\\
273	 & 		 & 						 & 				 & 		 & 	08-02	 & 	       $3-2$	 & 	  WSw	 & 	0.46	 & 	12	 & 	0.18	 & 	VLP	\\
274	 & 		 & 						 & 				 & 		 & 	08-01	 & 	       $4-3$	 & 	  WSw	 & 	0.34	 & 	13	 & 	1.62	 & 	HLP	\\
275	 & 		 & 						 & 				 & 		 & 	08-01	 & 	       $4-3$	 & 	  WSw	 & 	0.34	 & 	13	 & 	1.44	 & 	VLP	\\
276	 & 	U Ser	 & 	16:07:17.67	 & 	$+$09:55:52.5	 & 	$-$16.0	 & 	08-02	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	20	 & 	0.20	 & 	HLP	\\
277	 & 		 & 						 & 				 & 		 & 	08-02	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	20	 & 	0.30	 & 	VLP	\\
278	 & 		 & 						 & 				 & 		 & 	08-02	 & 	       $4-3$	 & 	  WSw	 & 	0.34	 & 	10	 & 	2.54	 & 	HLP	\\
279	 & 		 & 						 & 				 & 		 & 	08-02	 & 	       $4-3$	 & 	  WSw	 & 	0.34	 & 	10	 & 	2.25	 & 	VLP	\\
280	 & 	U Her	 & 	16:25:47.47	 & 	$+$18:53:32.9	 & 	$-$16.0	 & 	05-15	 & 	       $1-0$	 & 	  FSw	 & 	1.28	 & 	31	 & 	0.05	 & 	LCP	\\
281	 & 		 & 						 & 				 & 		 & 	05-20	 & 	       $1-0$	 & 	  FSw	 & 	1.28	 & 	42	 & 	0.05	 & 	LCP	\\
282	 & 		 & 						 & 				 & 		 & 	06-23	 & 	       $1-0$	 & 	  PSw	 & 	1.28	 & 	14	 & 	0.17	 & 	LCP	\\
283	 & 		 & 						 & 				 & 		 & 	06-23	 & 	     $1-0^*$	 & 	  PSw	 & 	0.21	 & 	14	 & 	0.41	 & 	RCP	\\
284	 & 		 & 						 & 				 & 		 & 	08-02	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	20	 & 	0.19	 & 	HLP	\\
285	 & 		 & 						 & 				 & 		 & 	08-02	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	20	 & 	0.17	 & 	VLP	\\
286	 & 		 & 						 & 				 & 		 & 	08-03	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	30	 & 	0.17	 & 	HLP	\\
287	 & 		 & 						 & 				 & 		 & 	08-03	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	30	 & 	0.17	 & 	VLP	\\
288	 & 		 & 						 & 				 & 		 & 	08-03	 & 	       $3-2$	 & 	  WSw	 & 	0.46	 & 	15	 & 	0.23	 & 	HLP	\\
289	 & 		 & 						 & 				 & 		 & 	08-03	 & 	       $3-2$	 & 	  WSw	 & 	0.46	 & 	15	 & 	0.21	 & 	VLP	\\
290	 & 		 & 						 & 				 & 		 & 	08-02	 & 	       $4-3$	 & 	  WSw	 & 	0.34	 & 	10	 & 	1.87	 & 	HLP	\\
291	 & 		 & 						 & 				 & 		 & 	08-02	 & 	       $4-3$	 & 	  WSw	 & 	0.34	 & 	10	 & 	1.65	 & 	VLP	\\
292	 & 	R UMi	 & 	16:29:57.90	 & 	$+$72:16:49.2	 & 	$-$12.0	 & 	05-11	 & 	       $1-0$	 & 	  FSw	 & 	1.28	 & 	25	 & 	0.08	 & 	LCP	\\
293	 & 		 & 						 & 				 & 		 & 	08-02	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	22	 & 	0.16	 & 	HLP	\\
294	 & 		 & 						 & 				 & 		 & 	08-02	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	22	 & 	0.16	 & 	VLP	\\
295	 & 		 & 						 & 				 & 		 & 	08-03	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	22	 & 	0.14	 & 	HLP	\\
296	 & 		 & 						 & 				 & 		 & 	08-03	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	22	 & 	0.13	 & 	VLP	\\
297	 & 		 & 						 & 				 & 		 & 	08-03	 & 	       $3-2$	 & 	  WSw	 & 	0.46	 & 	11	 & 	0.17	 & 	HLP	\\
298	 & 		 & 						 & 				 & 		 & 	08-03	 & 	       $3-2$	 & 	  WSw	 & 	0.46	 & 	11	 & 	0.15	 & 	VLP	\\
299	 & 		 & 						 & 				 & 		 & 	08-02	 & 	       $4-3$	 & 	  WSw	 & 	0.34	 & 	11	 & 	1.38	 & 	HLP	\\
300	 & 		 & 						 & 				 & 		 & 	08-02	 & 	       $4-3$	 & 	  WSw	 & 	0.34	 & 	11	 & 	1.22	 & 	VLP	\\
301	 & 	IRC+20326	 & 	17:31:54.48	 & 	$+$17:45:28.7	 & 	$-$4.0	 & 	05-15	 & 	       $1-0$	 & 	  FSw	 & 	1.28	 & 	39	 & 	0.05	 & 	LCP	\\
302	 & 	VX Sgr	 & 	18:08:04.05	 & 	$-$22:13:26.6	 & 	7.5	 & 	05-15	 & 	       $1-0$	 & 	  FSw	 & 	1.28	 & 	22	 & 	0.10	 & 	LCP	\\
303	 & 		 & 						 & 				 & 		 & 	05-28	 & 	       $1-0$	 & 	  PSw	 & 	1.28	 & 	17	 & 	0.12	 & 	LCP	\\
304	 & 		 & 						 & 				 & 		 & 	05-28	 & 	     $1-0^*$	 & 	  PSw	 & 	0.21	 & 	17	 & 	0.29	 & 	RCP	\\
305	 & 		 & 						 & 				 & 		 & 	06-22	 & 	     $1-0^*$	 & 	  PSw	 & 	0.21	 & 	6	 & 	0.45	 & 	LCP	\\
306	 & 		 & 						 & 				 & 		 & 	06-22	 & 	     $1-0^*$	 & 	  PSw	 & 	0.21	 & 	5	 & 	0.52	 & 	RCP	\\
307	 & 		 & 						 & 				 & 		 & 	07-31	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	36	 & 	0.17	 & 	HLP	\\
308	 & 		 & 						 & 				 & 		 & 	07-31	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	36	 & 	0.17	 & 	VLP	\\
309	 & 		 & 						 & 				 & 		 & 	08-03	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	47	 & 	0.15	 & 	HLP	\\
310	 & 		 & 						 & 				 & 		 & 	08-03	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	47	 & 	0.14	 & 	VLP	\\
311	 & 		 & 						 & 				 & 		 & 	08-03	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	36	 & 	0.14	 & 	HLP	\\
312	 & 		 & 						 & 				 & 		 & 	08-03	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	36	 & 	0.13	 & 	VLP	\\
313	 & 		 & 						 & 				 & 		 & 	08-03	 & 	       $3-2$	 & 	  WSw	 & 	0.46	 & 	23	 & 	0.21	 & 	HLP	\\
314	 & 		 & 						 & 				 & 		 & 	08-03	 & 	       $3-2$	 & 	  WSw	 & 	0.46	 & 	23	 & 	0.19	 & 	VLP	\\
315	 & 		 & 						 & 				 & 		 & 	07-31	 & 	       $4-3$	 & 	  WSw	 & 	0.34	 & 	18	 & 	2.87	 & 	HLP	\\
316	 & 		 & 						 & 				 & 		 & 	07-31	 & 	       $4-3$	 & 	  WSw	 & 	0.34	 & 	18	 & 	2.41	 & 	VLP	\\
317	 & 		 & 						 & 				 & 		 & 	08-03	 & 	       $5-4$	 & 	  WSw	 & 	0.27	 & 	20	 & 	1.37	 & 	HLP	\\
318	 & 		 & 						 & 				 & 		 & 	08-03	 & 	       $5-4$	 & 	  WSw	 & 	0.27	 & 	20	 & 	1.32	 & 	VLP	\\
319	 & 	AFGL 2139	 & 	18:23:17.37	 & 	$-$13:42:48.4	 & 	37.0	 & 	05-21	 & 	       $1-0$	 & 	  FSw	 & 	1.28	 & 	31	 & 	0.07	 & 	LCP	\\
320	 & 	V1111 Oph	 & 	18:37:19.26	 & 	$+$10:25:42.2	 & 	$-$31.4	 & 	05-21	 & 	       $1-0$	 & 	  FSw	 & 	1.28	 & 	29	 & 	0.06	 & 	LCP	\\
321	 & 		 & 						 & 				 & 		 & 	08-01	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	32	 & 	0.14	 & 	HLP	\\
322	 & 		 & 						 & 				 & 		 & 	08-01	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	32	 & 	0.13	 & 	VLP	\\
323	 & 		 & 						 & 				 & 		 & 	08-03	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	24	 & 	0.15	 & 	HLP	\\
324	 & 		 & 						 & 				 & 		 & 	08-03	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	24	 & 	0.14	 & 	VLP	\\
325	 & 		 & 						 & 				 & 		 & 	08-04	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	26	 & 	0.12	 & 	HLP	\\
326	 & 		 & 						 & 				 & 		 & 	08-04	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	26	 & 	0.11	 & 	VLP	\\
327	 & 		 & 						 & 				 & 		 & 	08-03	 & 	       $3-2$	 & 	  WSw	 & 	0.46	 & 	12	 & 	0.18	 & 	HLP	\\
328	 & 		 & 						 & 				 & 		 & 	08-03	 & 	       $3-2$	 & 	  WSw	 & 	0.46	 & 	12	 & 	0.16	 & 	VLP	\\
329	 & 		 & 						 & 				 & 		 & 	08-01	 & 	       $4-3$	 & 	  WSw	 & 	0.34	 & 	16	 & 	1.19	 & 	HLP	\\
330	 & 		 & 						 & 				 & 		 & 	08-01	 & 	       $4-3$	 & 	  WSw	 & 	0.34	 & 	16	 & 	1.06	 & 	VLP	\\
331	 & 		 & 						 & 				 & 		 & 	08-04	 & 	       $5-4$	 & 	  WSw	 & 	0.27	 & 	26	 & 	0.55	 & 	HLP	\\
332	 & 		 & 						 & 				 & 		 & 	08-04	 & 	       $5-4$	 & 	  WSw	 & 	0.27	 & 	26	 & 	0.55	 & 	VLP	\\
333	 & 	R Aql	 & 	19:06:22.25	 & 	$+$08:13:48.0	 & 	48.3	 & 	05-21	 & 	       $1-0$	 & 	  FSw	 & 	1.28	 & 	30	 & 	0.05	 & 	LCP	\\
334	 & 		 & 						 & 				 & 		 & 	08-01	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	44	 & 	0.11	 & 	HLP	\\
335	 & 		 & 						 & 				 & 		 & 	08-01	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	45	 & 	0.10	 & 	VLP	\\
336	 & 		 & 						 & 				 & 		 & 	08-03	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	22	 & 	0.20	 & 	HLP	\\
337	 & 		 & 						 & 				 & 		 & 	08-03	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	22	 & 	0.19	 & 	VLP	\\
338	 & 		 & 						 & 				 & 		 & 	08-03	 & 	       $3-2$	 & 	  WSw	 & 	0.46	 & 	11	 & 	0.26	 & 	HLP	\\
339	 & 		 & 						 & 				 & 		 & 	08-03	 & 	       $3-2$	 & 	  WSw	 & 	0.46	 & 	11	 & 	0.23	 & 	VLP	\\
340	 & 		 & 						 & 				 & 		 & 	08-01	 & 	       $4-3$	 & 	  WSw	 & 	0.34	 & 	22	 & 	1.05	 & 	HLP	\\
341	 & 		 & 						 & 				 & 		 & 	08-01	 & 	       $4-3$	 & 	  WSw	 & 	0.34	 & 	22	 & 	1.10	 & 	VLP	\\
342	 & 	W Aql	 & 	19:15:23.31	 & 	$-$07:02:49.8	 & 	$-$16.0	 & 	05-21	 & 	       $1-0$	 & 	  FSw	 & 	1.28	 & 	25	 & 	0.06	 & 	LCP	\\
343	 & 	$\chi$ Cyg	 & 	19:50:33.92	 & 	$+$32:54:50.6	 & 	8.3	 & 	05-28	 & 	       $1-0$	 & 	  PSw	 & 	1.28	 & 	9	 & 	0.16	 & 	LCP	\\
344	 & 		 & 						 & 				 & 		 & 	05-28	 & 	     $1-0^*$	 & 	  PSw	 & 	0.21	 & 	9	 & 	0.40	 & 	RCP	\\
345	 & 		 & 						 & 				 & 		 & 	08-01	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	20	 & 	0.82	 & 	HLP	\\
346	 & 		 & 						 & 				 & 		 & 	08-01	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	18	 & 	0.94	 & 	VLP	\\
347	 & 		 & 						 & 				 & 		 & 	08-02	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	53	 & 	0.66	 & 	HLP	\\
348	 & 		 & 						 & 				 & 		 & 	08-02	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	53	 & 	1.00	 & 	VLP	\\
349	 & 		 & 						 & 				 & 		 & 	08-04	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	65	 & 	0.81	 & 	HLP	\\
350	 & 		 & 						 & 				 & 		 & 	08-04	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	65	 & 	0.90	 & 	VLP	\\
351	 & 		 & 						 & 				 & 		 & 	08-02	 & 	       $3-2$	 & 	  WSw	 & 	0.46	 & 	26	 & 	0.22	 & 	HLP	\\
352	 & 		 & 						 & 				 & 		 & 	08-02	 & 	       $3-2$	 & 	  WSw	 & 	0.46	 & 	26	 & 	0.20	 & 	VLP	\\
353	 & 		 & 						 & 				 & 		 & 	08-01	 & 	       $4-3$	 & 	  WSw	 & 	0.34	 & 	9	 & 	1.26	 & 	HLP	\\
354	 & 		 & 						 & 				 & 		 & 	08-01	 & 	       $4-3$	 & 	  WSw	 & 	0.34	 & 	9	 & 	1.06	 & 	VLP	\\
355	 & 		 & 						 & 				 & 		 & 	08-04	 & 	     $4-3^*$	 & 	  WSw	 & 	0.35	 & 	13	 & 	1.18	 & 	HLP	\\
356	 & 		 & 						 & 				 & 		 & 	08-04	 & 	     $4-3^*$	 & 	  WSw	 & 	0.35	 & 	13	 & 	1.09	 & 	VLP	\\
357	 & 		 & 						 & 				 & 		 & 	08-04	 & 	       $5-4$	 & 	  WSw	 & 	0.27	 & 	38	 & 	0.54	 & 	HLP	\\
358	 & 		 & 						 & 				 & 		 & 	08-04	 & 	       $5-4$	 & 	  WSw	 & 	0.27	 & 	38	 & 	0.53	 & 	VLP	\\
359	 & 	TW Aql	 & 	19:51:00.83	 & 	$+$13:59:14.2	 & 	38.0	 & 	05-28	 & 	       $1-0$	 & 	  PSw	 & 	1.28	 & 	13	 & 	0.06	 & 	LCP	\\
360	 & 		 & 						 & 				 & 		 & 	05-28	 & 	     $1-0^*$	 & 	  PSw	 & 	0.21	 & 	4	 & 	0.44	 & 	RCP	\\
361	 & 	RR Aql	 & 	19:57:36.06	 & 	$-$01:53:11.3	 & 	31.0	 & 	05-28	 & 	       $1-0$	 & 	  PSw	 & 	1.28	 & 	12	 & 	0.09	 & 	LCP	\\
362	 & 		 & 						 & 				 & 		 & 	05-28	 & 	     $1-0^*$	 & 	  PSw	 & 	0.21	 & 	12	 & 	0.23	 & 	RCP	\\
363	 & 		 & 						 & 				 & 		 & 	08-01	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	36	 & 	0.14	 & 	HLP	\\
364	 & 		 & 						 & 				 & 		 & 	08-01	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	36	 & 	0.13	 & 	VLP	\\
365	 & 		 & 						 & 				 & 		 & 	08-03	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	22	 & 	0.17	 & 	HLP	\\
366	 & 		 & 						 & 				 & 		 & 	08-03	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	22	 & 	0.16	 & 	VLP	\\
367	 & 		 & 						 & 				 & 		 & 	08-03	 & 	       $3-2$	 & 	  WSw	 & 	0.46	 & 	11	 & 	0.21	 & 	HLP	\\
368	 & 		 & 						 & 				 & 		 & 	08-03	 & 	       $3-2$	 & 	  WSw	 & 	0.46	 & 	11	 & 	0.19	 & 	VLP	\\
369	 & 		 & 						 & 				 & 		 & 	08-01	 & 	       $4-3$	 & 	  WSw	 & 	0.34	 & 	18	 & 	1.34	 & 	HLP	\\
370	 & 		 & 						 & 				 & 		 & 	08-01	 & 	       $4-3$	 & 	  WSw	 & 	0.34	 & 	18	 & 	1.19	 & 	VLP	\\
371	 & 	IRC-10529	 & 	20:10:27.61	 & 	$-$06:16:12.7	 & 	$-$15.1	 & 	05-28	 & 	       $1-0$	 & 	  PSw	 & 	1.28	 & 	11	 & 	0.11	 & 	LCP	\\
372	 & 		 & 						 & 				 & 		 & 	05-28	 & 	     $1-0^*$	 & 	  PSw	 & 	0.21	 & 	11	 & 	0.28	 & 	RCP	\\
373	 & 		 & 						 & 				 & 		 & 	07-26	 & 	       $1-0$	 & 	  PSw	 & 	1.28	 & 	11	 & 	0.11	 & 	LCP	\\
374	 & 		 & 						 & 				 & 		 & 	07-26	 & 	     $1-0^*$	 & 	  PSw	 & 	0.21	 & 	11	 & 	0.23	 & 	RCP	\\
375	 & 	NML Cyg	 & 	20:46:25.54	 & 	$+$40:06:59.4	 & 	$-$1.2	 & 	05-21	 & 	       $1-0$	 & 	  FSw	 & 	1.28	 & 	22	 & 	0.07	 & 	LCP	\\
376	 & 		 & 						 & 				 & 		 & 	08-01	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	22	 & 	0.16	 & 	HLP	\\
377	 & 		 & 						 & 				 & 		 & 	08-01	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	22	 & 	0.15	 & 	VLP	\\
378	 & 		 & 						 & 				 & 		 & 	08-03	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	26	 & 	0.13	 & 	HLP	\\
379	 & 		 & 						 & 				 & 		 & 	08-03	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	26	 & 	0.13	 & 	VLP	\\
380	 & 		 & 						 & 				 & 		 & 	08-04	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	51	 & 	0.09	 & 	HLP	\\
381	 & 		 & 						 & 				 & 		 & 	08-04	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	51	 & 	0.08	 & 	VLP	\\
382	 & 		 & 						 & 				 & 		 & 	08-03	 & 	       $3-2$	 & 	  WSw	 & 	0.46	 & 	13	 & 	0.15	 & 	HLP	\\
383	 & 		 & 						 & 				 & 		 & 	08-03	 & 	       $3-2$	 & 	  WSw	 & 	0.46	 & 	13	 & 	0.14	 & 	VLP	\\
384	 & 		 & 						 & 				 & 		 & 	08-01	 & 	       $4-3$	 & 	  WSw	 & 	0.34	 & 	11	 & 	1.31	 & 	HLP	\\
385	 & 		 & 						 & 				 & 		 & 	08-01	 & 	       $4-3$	 & 	  WSw	 & 	0.34	 & 	11	 & 	1.09	 & 	VLP	\\
386	 & 		 & 						 & 				 & 		 & 	08-04	 & 	     $4-3^*$	 & 	  WSw	 & 	0.35	 & 	11	 & 	0.76	 & 	HLP	\\
387	 & 		 & 						 & 				 & 		 & 	08-04	 & 	     $4-3^*$	 & 	  WSw	 & 	0.35	 & 	11	 & 	0.71	 & 	VLP	\\
388	 & 		 & 						 & 				 & 		 & 	08-04	 & 	       $5-4$	 & 	  WSw	 & 	0.27	 & 	28	 & 	0.59	 & 	HLP	\\
389	 & 		 & 						 & 				 & 		 & 	08-04	 & 	       $5-4$	 & 	  WSw	 & 	0.27	 & 	28	 & 	0.59	 & 	VLP	\\
390	 & 	T Cep	 & 	21:09:31.78	 & 	$+$68:29:27.2	 & 	0.0	 & 	05-21	 & 	       $1-0$	 & 	  FSw	 & 	1.28	 & 	49	 & 	0.08	 & 	LCP	\\
391	 & 		 & 						 & 				 & 		 & 	05-28	 & 	       $1-0$	 & 	  PSw	 & 	1.28	 & 	9	 & 	0.12	 & 	LCP	\\
392	 & 		 & 						 & 				 & 		 & 	05-28	 & 	     $1-0^*$	 & 	  PSw	 & 	0.21	 & 	9	 & 	0.29	 & 	RCP	\\
393	 & 		 & 						 & 				 & 		 & 	08-01	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	21	 & 	0.19	 & 	HLP	\\
394	 & 		 & 						 & 				 & 		 & 	08-01	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	21	 & 	0.18	 & 	VLP	\\
395	 & 		 & 						 & 				 & 		 & 	08-03	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	29	 & 	0.13	 & 	HLP	\\
396	 & 		 & 						 & 				 & 		 & 	08-03	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	29	 & 	0.13	 & 	VLP	\\
397	 & 		 & 						 & 				 & 		 & 	08-03	 & 	       $3-2$	 & 	  WSw	 & 	0.46	 & 	14	 & 	0.15	 & 	HLP	\\
398	 & 		 & 						 & 				 & 		 & 	08-03	 & 	       $3-2$	 & 	  WSw	 & 	0.46	 & 	14	 & 	0.14	 & 	VLP	\\
399	 & 		 & 						 & 				 & 		 & 	08-01	 & 	       $4-3$	 & 	  WSw	 & 	0.34	 & 	11	 & 	1.55	 & 	HLP	\\
400	 & 		 & 						 & 				 & 		 & 	08-01	 & 	       $4-3$	 & 	  WSw	 & 	0.34	 & 	10	 & 	1.34	 & 	VLP	\\
401	 & 	$\mu$ Cep	 & 	21:43:30.46	 & 	$+$58:46:48.2	 & 	24.0	 & 	05-21	 & 	       $1-0$	 & 	  FSw	 & 	1.28	 & 	22	 & 	0.06	 & 	LCP	\\
402	 & 		 & 						 & 				 & 		 & 	05-28	 & 	       $1-0$	 & 	  PSw	 & 	1.28	 & 	7	 & 	0.15	 & 	LCP	\\
403	 & 		 & 						 & 				 & 		 & 	05-28	 & 	     $1-0^*$	 & 	  PSw	 & 	0.21	 & 	7	 & 	0.35	 & 	RCP	\\
404	 & 		 & 						 & 				 & 		 & 	07-21	 & 	     $1-0^*$	 & 	  PSw	 & 	0.21	 & 	19	 & 	0.22	 & 	LCP	\\
405	 & 		 & 						 & 				 & 		 & 	08-01	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	20	 & 	0.16	 & 	HLP	\\
406	 & 		 & 						 & 				 & 		 & 	08-01	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	20	 & 	0.15	 & 	VLP	\\
407	 & 		 & 						 & 				 & 		 & 	08-03	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	24	 & 	0.13	 & 	HLP	\\
408	 & 		 & 						 & 				 & 		 & 	08-03	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	24	 & 	0.12	 & 	VLP	\\
409	 & 		 & 						 & 				 & 		 & 	08-04	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	46	 & 	0.09	 & 	HLP	\\
410	 & 		 & 						 & 				 & 		 & 	08-04	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	46	 & 	0.09	 & 	VLP	\\
411	 & 		 & 						 & 				 & 		 & 	08-03	 & 	       $3-2$	 & 	  WSw	 & 	0.46	 & 	12	 & 	0.14	 & 	HLP	\\
412	 & 		 & 						 & 				 & 		 & 	08-03	 & 	       $3-2$	 & 	  WSw	 & 	0.46	 & 	12	 & 	0.13	 & 	VLP	\\
413	 & 		 & 						 & 				 & 		 & 	08-01	 & 	       $4-3$	 & 	  WSw	 & 	0.34	 & 	10	 & 	1.32	 & 	HLP	\\
414	 & 		 & 						 & 				 & 		 & 	08-01	 & 	       $4-3$	 & 	  WSw	 & 	0.34	 & 	10	 & 	1.11	 & 	VLP	\\
415	 & 		 & 						 & 				 & 		 & 	08-04	 & 	     $4-3^*$	 & 	  WSw	 & 	0.35	 & 	11	 & 	0.59	 & 	HLP	\\
416	 & 		 & 						 & 				 & 		 & 	08-04	 & 	     $4-3^*$	 & 	  WSw	 & 	0.35	 & 	11	 & 	0.53	 & 	VLP	\\
417	 & 		 & 						 & 				 & 		 & 	08-04	 & 	       $5-4$	 & 	  WSw	 & 	0.27	 & 	24	 & 	0.61	 & 	HLP	\\
418	 & 		 & 						 & 				 & 		 & 	08-04	 & 	       $5-4$	 & 	  WSw	 & 	0.27	 & 	24	 & 	0.60	 & 	VLP	\\
419	 & 	AFGL 2999	 & 	22:57:40.99	 & 	$+$58:49:12.5	 & 	$-$58.0	 & 	05-21	 & 	       $1-0$	 & 	  FSw	 & 	1.28	 & 	19	 & 	0.06	 & 	LCP	\\
420	 & 		 & 						 & 				 & 		 & 	08-01	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	24	 & 	0.15	 & 	HLP	\\
421	 & 		 & 						 & 				 & 		 & 	08-01	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	24	 & 	0.20	 & 	VLP	\\
422	 & 		 & 						 & 				 & 		 & 	08-03	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	21	 & 	0.12	 & 	HLP	\\
423	 & 		 & 						 & 				 & 		 & 	08-03	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	21	 & 	0.12	 & 	VLP	\\
424	 & 		 & 						 & 				 & 		 & 	08-04	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	23	 & 	0.15	 & 	HLP	\\
425	 & 		 & 						 & 				 & 		 & 	08-04	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	23	 & 	0.14	 & 	VLP	\\
426	 & 		 & 						 & 				 & 		 & 	08-03	 & 	       $3-2$	 & 	  WSw	 & 	0.46	 & 	10	 & 	0.12	 & 	HLP	\\
427	 & 		 & 						 & 				 & 		 & 	08-03	 & 	       $3-2$	 & 	  WSw	 & 	0.46	 & 	10	 & 	0.12	 & 	VLP	\\
428	 & 		 & 						 & 				 & 		 & 	08-01	 & 	       $4-3$	 & 	  WSw	 & 	0.34	 & 	12	 & 	1.22	 & 	HLP	\\
429	 & 		 & 						 & 				 & 		 & 	08-01	 & 	       $4-3$	 & 	  WSw	 & 	0.34	 & 	12	 & 	1.44	 & 	VLP	\\
430	 & 		 & 						 & 				 & 		 & 	08-04	 & 	     $4-3^*$	 & 	  WSw	 & 	0.35	 & 	12	 & 	0.56	 & 	HLP	\\
431	 & 		 & 						 & 				 & 		 & 	08-04	 & 	     $4-3^*$	 & 	  WSw	 & 	0.35	 & 	12	 & 	0.51	 & 	VLP	\\
432	 & 	R Aqr	 & 	23:43:49.46	 & 	$-$15:17:04.1	 & 	$-$28.0	 & 	07-26	 & 	       $1-0$	 & 	  PSw	 & 	1.28	 & 	5	 & 	0.17	 & 	LCP	\\
433	 & 		 & 						 & 				 & 		 & 	07-26	 & 	     $1-0^*$	 & 	  PSw	 & 	0.21	 & 	5	 & 	0.40	 & 	RCP	\\
434	 & 		 & 						 & 				 & 		 & 	08-01	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	24	 & 	0.51	 & 	HLP	\\
435	 & 		 & 						 & 				 & 		 & 	08-01	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	24	 & 	0.19	 & 	VLP	\\
436	 & 		 & 						 & 				 & 		 & 	08-03	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	26	 & 	0.17	 & 	HLP	\\
437	 & 		 & 						 & 				 & 		 & 	08-03	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	26	 & 	0.16	 & 	VLP	\\
438	 & 		 & 						 & 				 & 		 & 	08-03	 & 	       $3-2$	 & 	  WSw	 & 	0.46	 & 	13	 & 	0.23	 & 	HLP	\\
439	 & 		 & 						 & 				 & 		 & 	08-03	 & 	       $3-2$	 & 	  WSw	 & 	0.46	 & 	13	 & 	0.21	 & 	VLP	\\
440	 & 		 & 						 & 				 & 		 & 	08-01	 & 	       $4-3$	 & 	  WSw	 & 	0.34	 & 	12	 & 	2.58	 & 	HLP	\\
441	 & 		 & 						 & 				 & 		 & 	08-01	 & 	       $4-3$	 & 	  WSw	 & 	0.34	 & 	12	 & 	2.30	 & 	VLP	\\
442	 & 	R Cas	 & 	23:58:24.87	 & 	$+$51:23:19.7	 & 	24.0	 & 	05-21	 & 	       $1-0$	 & 	  PSw	 & 	1.28	 & 	16	 & 	0.10	 & 	LCP	\\
443	 & 		 & 						 & 				 & 		 & 	05-28	 & 	       $1-0$	 & 	  PSw	 & 	1.28	 & 	13	 & 	0.11	 & 	LCP	\\
444	 & 		 & 						 & 				 & 		 & 	05-28	 & 	     $1-0^*$	 & 	  PSw	 & 	0.21	 & 	13	 & 	0.26	 & 	RCP	\\
445	 & 		 & 						 & 				 & 		 & 	08-01	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	20	 & 	0.16	 & 	HLP	\\
446	 & 		 & 						 & 				 & 		 & 	08-01	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	20	 & 	0.14	 & 	VLP	\\
447	 & 		 & 						 & 				 & 		 & 	08-02	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	41	 & 	0.10	 & 	HLP	\\
448	 & 		 & 						 & 				 & 		 & 	08-02	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	41	 & 	0.10	 & 	VLP	\\
449	 & 		 & 						 & 				 & 		 & 	08-04	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	51	 & 	0.09	 & 	HLP	\\
450	 & 		 & 						 & 				 & 		 & 	08-04	 & 	       $2-1$	 & 	  WSw	 & 	0.66	 & 	51	 & 	0.09	 & 	VLP	\\
451	 & 		 & 						 & 				 & 		 & 	08-02	 & 	       $3-2$	 & 	  WSw	 & 	0.46	 & 	20	 & 	0.13	 & 	HLP	\\
452	 & 		 & 						 & 				 & 		 & 	08-02	 & 	       $3-2$	 & 	  WSw	 & 	0.46	 & 	21	 & 	0.11	 & 	VLP	\\
453	 & 		 & 						 & 				 & 		 & 	08-01	 & 	       $4-3$	 & 	  WSw	 & 	0.34	 & 	10	 & 	1.29	 & 	HLP	\\
454	 & 		 & 						 & 				 & 		 & 	08-01	 & 	       $4-3$	 & 	  WSw	 & 	0.34	 & 	10	 & 	1.21	 & 	VLP	\\
455	 & 		 & 						 & 				 & 		 & 	08-04	 & 	     $4-3^*$	 & 	  WSw	 & 	0.35	 & 	11	 & 	0.51	 & 	HLP	\\
456	 & 		 & 						 & 				 & 		 & 	08-04	 & 	     $4-3^*$	 & 	  WSw	 & 	0.35	 & 	11	 & 	0.46	 & 	VLP	\\
457	 & 		 & 						 & 				 & 		 & 	08-04	 & 	       $5-4$	 & 	  WSw	 & 	0.27	 & 	28	 & 	0.60	 & 	HLP	\\
458	 & 		 & 						 & 				 & 		 & 	08-04	 & 	       $5-4$	 & 	  WSw	 & 	0.27	 & 	28	 & 	0.59	 & 	VLP	\\
\enddata

\tablecomments{Table \ref{sources} is entirely published in the electronic 
edition of the {\it Astrophysical Journal Supplement Series}.  A portion is 
shown here for guidance regarding its form and content.}
\tablenotetext{a}{\ All dates in year 2012.}
\tablenotetext{b}{\ PSw: position switching. FSw: frequency switching. WSw 
                  Wobbler switching.}
\tablenotetext{c}{\ 1-$\sigma$ rms value.}
\tablenotetext{d}{\ Polarizations: LCP~=~Left circular; RCP~=~Right circular; 
                  HLP~=~Horizontal linear; VLP~=~Vertical linear.}
\tablenotetext{e}{\ $1-0^*$ includes only the $v=1$ and 2 lines of $^{28}$SiO, 
                  and the $v=0$ line of $^{29}$SiO.}
\tablenotetext{f}{\ $4-3^*$ includes the $v=4$ to 6 lines of $^{28}$SiO, 
                  the $v=2$ to 5 lines of $^{29}$SiO,
                  and the $v=0$ to 3 lines of $^{30}$SiO.}

\end{deluxetable}
\begin{tabular}{@{\quad}rrrrr}
\begin{tabular}{rrrrr}
\tableline\tableline
%header
\multicolumn{1}{c}{Frequency} & \multicolumn{1}{c}{HPBW}   & 
\multicolumn{1}{c}{$S/T_\mathrm{a}^*$}   & 
\multicolumn{1}{c}{$\eta_\mathrm{MB}$}   & \multicolumn{1}{c}{$\eta_a$}
\\
\multicolumn{1}{c}{GHz} & \multicolumn{1}{c}{$"$} & \multicolumn{1}{c}{Jy/K} &&\\
\tableline
 43 & 48 & 6.41 & 0.57 & 0.46 \\
 86 & 29 & 5.89 & 0.81 & 0.63 \\
129 & 19 & 6.28 & 0.76 & 0.57 \\
172 & 14 & 6.80 & 0.70 & 0.54 \\
216 & 11 & 7.52 & 0.62 & 0.49 \\
\tableline
\end{tabular}
\vspace{5mm}
\end{center}
\end{table}
\vspace{5mm}

\clearpage
%% Table containing the detections
%%
\begin{longrotatetable}
\begin{deluxetable}{rlrrrrrrrl}
%\tabletypesize{\scriptsize}
\centering
%\rotate
\tablecaption{Detections\label{detections}}
\tablewidth{\columnwidth}
\tablehead{
\colhead{ID} & \colhead{Source} & \colhead{Transition\tablenotemark{a}} & \colhead{Flux} & \colhead{Error} & 
\colhead{$V_\mathrm{LSR}$} & \colhead{Error} & \colhead{$V_\mathrm{min}$} & \colhead{$V_\mathrm{max}$} & \colhead{Individual comments}\\
\colhead{} & \colhead{} & \colhead{} & \multicolumn{2}{c}{Jy \kms} & \multicolumn{2}{c}{\kms} & \multicolumn{2}{c}{\kms} & 
}

\startdata
1	  &  	       Y Cas	  &  	   $^{28}$SiO($1-0$)v1	  &  	47.22	  &  	0.06	  &  	-18.65	  &  	0.37	  &  	-24.6	  &  	-9.3	  &  		\\
	  &  		  &  	   $^{28}$SiO($1-0$)v2	  &  	50.85	  &  	0.07	  &  	-19.56	  &  	0.45	  &  	-25.3	  &  	-15.1	  &  		\\
	  &  		  &  	   $^{28}$SiO($1-0$)v3	  &  	24.13	  &  	0.07	  &  	-14.37	  &  	0.46	  &  	-18.9	  &  	-8.6	  &  		\\
\\ 
3	  &  	       T Cas	  &  	   $^{28}$SiO($1-0$)v1	  &  	67.42	  &  	0.08	  &  	-10.14	  &  	0.42	  &  	-15.5	  &  	-4.1	  &  		\\
	  &  		  &  	   $^{28}$SiO($1-0$)v2	  &  	239.76	  &  	0.08	  &  	-10.31	  &  	0.43	  &  	-15.0	  &  	-3.5	  &  		\\
	  &  		  &  	   $^{29}$SiO($1-0$)v0	  &  	0.65	  &  	0.23	  &  	-5.20	  &  	1.28	  &  	-5.8	  &  	-4.5	  &  		\\
\\ 
4	  &  	       T Cas	  &  	   $^{28}$SiO($2-1$)v0	  &  	2.32	  &  	0.14	  &  	-5.08	  &  	0.34	  &  	-6.4	  &  	-3.7	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	253.77	  &  	0.06	  &  	-7.67	  &  	0.16	  &  	-12.8	  &  	-0.6	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v2	  &  	59.17	  &  	0.08	  &  	-7.70	  &  	0.21	  &  	-12.2	  &  	-4.6	  &  		\\
\\ 
5	  &  	       T Cas	  &  	   $^{28}$SiO($2-1$)v0	  &  	1.31	  &  	0.16	  &  	-6.05	  &  	0.39	  &  	-7.1	  &  	-5.0	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	271.21	  &  	0.06	  &  	-7.75	  &  	0.15	  &  	-14.2	  &  	-0.6	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v2	  &  	69.60	  &  	0.07	  &  	-7.65	  &  	0.16	  &  	-12.8	  &  	-0.5	  &  		\\
\\ 
6	  &  	       T Cas	  &  	   $^{28}$SiO($2-1$)v0	  &  	2.98	  &  	0.10	  &  	-5.79	  &  	0.28	  &  	-7.7	  &  	-3.7	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	257.04	  &  	0.06	  &  	-7.67	  &  	0.15	  &  	-14.2	  &  	0.1	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v2	  &  	67.70	  &  	0.06	  &  	-7.56	  &  	0.17	  &  	-12.8	  &  	-1.2	  &  		\\
\\ 
7	  &  	       T Cas	  &  	   $^{28}$SiO($2-1$)v0	  &  	1.77	  &  	0.12	  &  	-5.84	  &  	0.34	  &  	-7.1	  &  	-4.4	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	304.72	  &  	0.06	  &  	-7.88	  &  	0.16	  &  	-13.5	  &  	-0.6	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v2	  &  	79.94	  &  	0.06	  &  	-7.64	  &  	0.16	  &  	-12.8	  &  	0.1	  &  		\\
\\ 
8	  &  	       T Cas	  &  	   $^{28}$SiO($3-2$)v0	  &  	1.65	  &  	0.09	  &  	-6.03	  &  	0.22	  &  	-7.0	  &  	-5.2	  &  		\\
	  &  		  &  	   $^{28}$SiO($3-2$)v1	  &  	4.95	  &  	0.06	  &  	-8.65	  &  	0.15	  &  	-10.4	  &  	-6.3	  &  		\\
	  &  		  &  	   $^{28}$SiO($3-2$)v3	  &  	15.24	  &  	0.08	  &  	-8.42	  &  	0.19	  &  	-10.0	  &  	-7.3	  &  		\\
\\ 
9	  &  	       T Cas	  &  	   $^{28}$SiO($3-2$)v0	  &  	1.69	  &  	0.06	  &  	-5.45	  &  	0.15	  &  	-7.4	  &  	-3.4	  &  		\\
	  &  		  &  	   $^{28}$SiO($3-2$)v1	  &  	3.79	  &  	0.06	  &  	-9.24	  &  	0.15	  &  	-11.3	  &  	-7.2	  &  		\\
	  &  		  &  	   $^{28}$SiO($3-2$)v3	  &  	16.08	  &  	0.07	  &  	-8.41	  &  	0.19	  &  	-10.0	  &  	-7.3	  &  		\\
\\ 
10	  &  	       T Cas	  &  	   $^{28}$SiO($4-3$)v3	  &  	10.74	  &  	0.55	  &  	-7.72	  &  	0.15	  &  	-8.6	  &  	-6.9	  &  		\\
\\ 
11	  &  	       T Cas	  &  	   $^{28}$SiO($4-3$)v2	  &  	3.59	  &  	0.63	  &  	-9.85	  &  	0.48	  &  	-10.5	  &  	-9.1	  &  	Smoothed to 0.7 \kms. Polarized.\\
	  &  		  &  	   $^{28}$SiO($4-3$)v3	  &  	7.91	  &  	0.61	  &  	-8.05	  &  	0.20	  &  	-8.6	  &  	-7.5	  &  		\\
\\ 
14	  &  	   IRC+10011	  &  	   $^{28}$SiO($1-0$)v0	  &  	16.31	  &  	0.05	  &  	7.72	  &  	0.24	  &  	-9.8	  &  	24.3	  &  		\\
	  &  		  &  	   $^{28}$SiO($1-0$)v1	  &  	576.53	  &  	0.09	  &  	7.23	  &  	0.45	  &  	2.7	  &  	12.8	  &  		\\
	  &  		  &  	   $^{28}$SiO($1-0$)v2	  &  	604.74	  &  	0.09	  &  	7.34	  &  	0.43	  &  	1.9	  &  	13.5	  &  		\\
	  &  		  &  	   $^{28}$SiO($1-0$)v3	  &  	54.96	  &  	0.15	  &  	7.75	  &  	0.75	  &  	5.8	  &  	9.7	  &  		\\
	  &  		  &  	   $^{29}$SiO($1-0$)v0	  &  	4.88	  &  	0.15	  &  	8.95	  &  	0.74	  &  	7.3	  &  	11.2	  &  		\\
	  &  		  &  	   $^{30}$SiO($1-0$)v0	  &  	1.52	  &  	0.18	  &  	8.01	  &  	0.92	  &  	6.9	  &  	9.5	  &  		\\
\\ 
15	 &	  IRC+10011	 &	         $^{28}$SiO($1-0$)v1	 &	463.57	 &	0.03	  &	8.40	 &	0.03	 &	3.1	  &	13.9	  &	          \\
	 &		 &	         $^{28}$SiO($1-0$)v2	 &	479.93	 &	0.03	  &	8.50	 &	0.03	 &	2.8	  &	14.6	  &	          \\
	 &		 &	         $^{29}$SiO($1-0$)v0	 &	2.91	 &	0.06	  &	10.17	 &	0.07	 &	9.0	  &	11.2	  &	          \\
\\ 
16	  &  	   IRC+10011	  &  	   $^{28}$SiO($2-1$)v0	  &  	123.63	  &  	0.04	  &  	9.68	  &  	0.09	  &  	-8.5	  &  	27.9	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	167.42	  &  	0.06	  &  	8.94	  &  	0.14	  &  	3.3	  &  	18.3	  &  		\\
	  &  		  &  	   $^{29}$SiO($2-1$)v0	  &  	22.37	  &  	0.05	  &  	12.59	  &  	0.11	  &  	-0.1	  &  	25.2	  &  		\\
	  &  		  &  	   $^{29}$SiO($2-1$)v1	  &  	7.97	  &  	0.18	  &  	9.52	  &  	0.40	  &  	8.6	  &  	10.7	  &  		\\
	  &  		  &  	   $^{29}$SiO($2-1$)v2	  &  	104.48	  &  	0.10	  &  	8.71	  &  	0.22	  &  	4.9	  &  	11.8	  &  		\\
	  &  		  &  	   $^{30}$SiO($2-1$)v0	  &  	8.03	  &  	0.07	  &  	8.10	  &  	0.15	  &  	-0.7	  &  	14.5	  &  	Narrow component polarized.	\\
	  &  		  &  	   $^{30}$SiO($2-1$)v2	  &  	4.04	  &  	0.18	  &  	9.09	  &  	0.40	  &  	8.0	  &  	10.1	  &  		\\
\\ 
17	  &  	   IRC+10011	  &  	   $^{28}$SiO($2-1$)v0	  &  	126.06	  &  	0.04	  &  	9.73	  &  	0.09	  &  	-7.8	  &  	27.9	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	192.36	  &  	0.06	  &  	8.72	  &  	0.14	  &  	4.0	  &  	19.0	  &  		\\
	  &  		  &  	   $^{29}$SiO($2-1$)v0	  &  	26.34	  &  	0.04	  &  	10.63	  &  	0.10	  &  	-6.2	  &  	25.9	  &  		\\
	  &  		  &  	   $^{29}$SiO($2-1$)v1	  &  	7.91	  &  	0.12	  &  	9.22	  &  	0.28	  &  	6.6	  &  	10.7	  &  		\\
	  &  		  &  	   $^{29}$SiO($2-1$)v2	  &  	99.10	  &  	0.09	  &  	8.71	  &  	0.22	  &  	4.9	  &  	11.8	  &  		\\
	  &  		  &  	   $^{30}$SiO($2-1$)v0	  &  	7.63	  &  	0.05	  &  	5.91	  &  	0.13	  &  	-4.8	  &  	15.2	  &  		\\
	  &  		  &  	   $^{30}$SiO($2-1$)v2	  &  	5.14	  &  	0.13	  &  	8.73	  &  	0.31	  &  	6.6	  &  	10.1	  &  		\\
\\ 
18	  &  	   IRC+10011	  &  	   $^{28}$SiO($2-1$)v0	  &  	117.95	  &  	0.04	  &  	9.72	  &  	0.09	  &  	-8.5	  &  	27.9	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	174.92	  &  	0.06	  &  	8.78	  &  	0.14	  &  	3.3	  &  	19.0	  &  		\\
	  &  		  &  	   $^{29}$SiO($2-1$)v0	  &  	25.46	  &  	0.04	  &  	10.47	  &  	0.10	  &  	-6.9	  &  	25.2	  &  		\\
	  &  		  &  	   $^{29}$SiO($2-1$)v1	  &  	8.29	  &  	0.12	  &  	9.33	  &  	0.31	  &  	7.2	  &  	10.7	  &  		\\
	  &  		  &  	   $^{29}$SiO($2-1$)v2	  &  	99.78	  &  	0.09	  &  	8.68	  &  	0.22	  &  	4.9	  &  	11.8	  &  		\\
	  &  		  &  	   $^{30}$SiO($2-1$)v0	  &  	8.07	  &  	0.06	  &  	14.33	  &  	0.15	  &  	7.6	  &  	22.8	  &  		\\
	  &  		  &  	   $^{30}$SiO($2-1$)v2	  &  	4.08	  &  	0.16	  &  	8.71	  &  	0.40	  &  	7.3	  &  	9.4	  &  		\\
\\ 
19	  &  	   IRC+10011	  &  	   $^{28}$SiO($2-1$)v0	  &  	120.77	  &  	0.03	  &  	9.63	  &  	0.09	  &  	-8.5	  &  	27.9	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	175.42	  &  	0.05	  &  	8.87	  &  	0.14	  &  	4.0	  &  	19.0	  &  		\\
	  &  		  &  	   $^{29}$SiO($2-1$)v0	  &  	22.62	  &  	0.04	  &  	10.44	  &  	0.11	  &  	-4.9	  &  	23.8	  &  		\\
	  &  		  &  	   $^{29}$SiO($2-1$)v1	  &  	7.04	  &  	0.15	  &  	9.48	  &  	0.40	  &  	8.6	  &  	10.7	  &  		\\
	  &  		  &  	   $^{29}$SiO($2-1$)v2	  &  	95.34	  &  	0.08	  &  	8.69	  &  	0.22	  &  	4.9	  &  	11.8	  &  		\\
	  &  		  &  	   $^{30}$SiO($2-1$)v0	  &  	7.58	  &  	0.05	  &  	15.79	  &  	0.14	  &  	8.3	  &  	24.2	  &  		\\
	  &  		  &  	   $^{30}$SiO($2-1$)v2	  &  	4.62	  &  	0.11	  &  	8.52	  &  	0.29	  &  	5.9	  &  	10.1	  &  		\\
\\ 
20	  &  	   IRC+10011	  &  	   $^{28}$SiO($2-1$)v0	  &  	113.07	  &  	0.03	  &  	9.65	  &  	0.09	  &  	-9.2	  &  	27.9	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	170.82	  &  	0.05	  &  	8.79	  &  	0.14	  &  	3.3	  &  	19.0	  &  		\\
	  &  		  &  	   $^{29}$SiO($2-1$)v0	  &  	23.46	  &  	0.03	  &  	10.91	  &  	0.10	  &  	-4.9	  &  	25.2	  &  		\\
	  &  		  &  	   $^{29}$SiO($2-1$)v1	  &  	8.69	  &  	0.07	  &  	9.77	  &  	0.22	  &  	7.2	  &  	14.1	  &  		\\
	  &  		  &  	   $^{29}$SiO($2-1$)v2	  &  	92.04	  &  	0.07	  &  	8.67	  &  	0.22	  &  	4.9	  &  	11.8	  &  		\\
	  &  		  &  	   $^{30}$SiO($2-1$)v0	  &  	10.82	  &  	0.04	  &  	11.21	  &  	0.11	  &  	-2.8	  &  	24.2	  &  		\\
	  &  		  &  	   $^{30}$SiO($2-1$)v2	  &  	4.63	  &  	0.09	  &  	8.89	  &  	0.29	  &  	6.6	  &  	10.8	  &  		\\
\\ 
21	  &  	   IRC+10011	  &  	   $^{28}$SiO($2-1$)v0	  &  	117.77	  &  	0.03	  &  	9.70	  &  	0.09	  &  	-8.5	  &  	28.6	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	165.16	  &  	0.04	  &  	8.81	  &  	0.14	  &  	3.3	  &  	19.6	  &  		\\
	  &  		  &  	   $^{29}$SiO($2-1$)v0	  &  	24.40	  &  	0.03	  &  	10.43	  &  	0.10	  &  	-6.9	  &  	26.5	  &  		\\
	  &  		  &  	   $^{29}$SiO($2-1$)v1	  &  	6.96	  &  	0.11	  &  	9.57	  &  	0.34	  &  	8.6	  &  	11.4	  &  		\\
	  &  		  &  	   $^{29}$SiO($2-1$)v2	  &  	94.35	  &  	0.07	  &  	8.68	  &  	0.21	  &  	4.9	  &  	12.5	  &  		\\
	  &  		  &  	   $^{30}$SiO($2-1$)v0	  &  	10.78	  &  	0.04	  &  	10.69	  &  	0.11	  &  	-2.1	  &  	23.5	  &  		\\
	  &  		  &  	   $^{30}$SiO($2-1$)v2	  &  	3.90	  &  	0.11	  &  	8.93	  &  	0.35	  &  	7.3	  &  	10.1	  &  		\\
\\ 
22	  &  	   IRC+10011	  &  	   $^{28}$SiO($3-2$)v0	  &  	160.39	  &  	0.02	  &  	9.12	  &  	0.05	  &  	-8.9	  &  	27.6	  &  		\\
	  &  		  &  	   $^{28}$SiO($3-2$)v1	  &  	172.85	  &  	0.04	  &  	7.91	  &  	0.08	  &  	3.9	  &  	18.0	  &  		\\
	  &  		  &  	   $^{28}$SiO($3-2$)v2	  &  	28.16	  &  	0.04	  &  	10.73	  &  	0.09	  &  	4.2	  &  	15.2	  &  		\\
	  &  		  &  	   $^{28}$SiO($3-2$)v3	  &  	33.91	  &  	0.08	  &  	8.60	  &  	0.17	  &  	7.6	  &  	10.8	  &  		\\
	  &  		  &  	   $^{29}$SiO($3-2$)v0	  &  	33.77	  &  	0.02	  &  	9.85	  &  	0.05	  &  	-7.1	  &  	26.6	  &  		\\
	  &  		  &  	   $^{29}$SiO($3-2$)v1	  &  	2.10	  &  	0.12	  &  	10.29	  &  	0.26	  &  	9.6	  &  	11.0	  &  		\\
	  &  		  &  	   $^{30}$SiO($3-2$)v0	  &  	19.73	  &  	0.02	  &  	9.38	  &  	0.06	  &  	-7.2	  &  	24.6	  &  		\\
\\ 
23	  &  	   IRC+10011	  &  	   $^{28}$SiO($3-2$)v0	  &  	155.49	  &  	0.02	  &  	9.08	  &  	0.05	  &  	-9.3	  &  	27.6	  &  		\\
	  &  		  &  	   $^{28}$SiO($3-2$)v1	  &  	139.54	  &  	0.03	  &  	8.07	  &  	0.08	  &  	4.4	  &  	18.0	  &  		\\
	  &  		  &  	   $^{28}$SiO($3-2$)v2	  &  	19.82	  &  	0.04	  &  	11.53	  &  	0.09	  &  	4.2	  &  	15.2	  &  		\\
	  &  		  &  	   $^{28}$SiO($3-2$)v3	  &  	16.41	  &  	0.08	  &  	8.56	  &  	0.21	  &  	7.6	  &  	9.9	  &  		\\
	  &  		  &  	   $^{28}$SiO($3-2$)v4	  &  	0.50	  &  	0.19	  &  	11.47	  &  	0.46	  &  	11.2	  &  	11.7	  &  	Narrow line. Highly polarized.	\\
	  &  		  &  	   $^{29}$SiO($3-2$)v0	  &  	33.13	  &  	0.02	  &  	9.25	  &  	0.05	  &  	-8.0	  &  	27.1	  &  		\\
	  &  		  &  	   $^{29}$SiO($3-2$)v1	  &  	6.77	  &  	0.08	  &  	10.22	  &  	0.19	  &  	8.7	  &  	11.4	  &  		\\
	  &  		  &  	   $^{30}$SiO($3-2$)v0	  &  	20.57	  &  	0.02	  &  	9.64	  &  	0.05	  &  	-7.7	  &  	26.0	  &  		\\
\\ 
24	  &  	   IRC+10011	  &  	   $^{28}$SiO($4-3$)v0	  &  	147.42	  &  	0.10	  &  	8.83	  &  	0.03	  &  	-21.0	  &  	22.2	  &  		\\
	  &  		  &  	   $^{28}$SiO($4-3$)v1	  &  	10.98	  &  	0.53	  &  	7.61	  &  	0.15	  &  	6.8	  &  	8.5	  &  		\\
	  &  		  &  	   $^{28}$SiO($4-3$)v2	  &  	6.36	  &  	0.85	  &  	13.58	  &  	0.24	  &  	13.3	  &  	13.9	  &  		\\
	  &  		  &  	   $^{28}$SiO($4-3$)v3	  &  	37.44	  &  	0.38	  &  	9.57	  &  	0.11	  &  	8.0	  &  	11.5	  &  		\\
	  &  		  &  	   $^{29}$SiO($4-3$)v1	  &  	2.80	  &  	1.20	  &  	8.81	  &  	0.34	  &  	8.7	  &  	9.0	  &  		\\
\\ 
25	  &  	   IRC+10011	  &  	   $^{28}$SiO($4-3$)v0	  &  	141.28	  &  	0.11	  &  	9.21	  &  	0.04	  &  	-4.8	  &  	23.5	  &  		\\
	  &  		  &  	   $^{28}$SiO($4-3$)v1	  &  	10.66	  &  	0.47	  &  	7.52	  &  	0.15	  &  	6.8	  &  	8.5	  &  		\\
	  &  		  &  	   $^{28}$SiO($4-3$)v2	  &  	4.40	  &  	0.74	  &  	13.58	  &  	0.24	  &  	13.3	  &  	13.9	  &  		\\
	  &  		  &  	   $^{28}$SiO($4-3$)v3	  &  	31.05	  &  	0.37	  &  	9.35	  &  	0.12	  &  	8.0	  &  	10.8	  &  		\\
	  &  		  &  	   $^{29}$SiO($4-3$)v1	  &  	3.86	  &  	0.75	  &  	8.99	  &  	0.24	  &  	8.7	  &  	9.3	  &  		\\
\\ 
26	  &  	   IRC+10011	  &  	   $^{29}$SiO($4-3$)v2	  &  	13.02	  &  	0.18	  &  	8.53	  &  	0.10	  &  	6.3	  &  	10.1	  &  		\\
	  &  		  &  	   $^{30}$SiO($4-3$)v0	  &  	10.02	  &  	0.34	  &  	9.50	  &  	0.13	  &  	8.2	  &  	10.7	  &  		\\
	  &  		  &  	   $^{30}$SiO($4-3$)v1	  &  	36.79	  &  	0.18	  &  	8.95	  &  	0.10	  &  	7.5	  &  	11.3	  &  		\\
	  &  		  &  	   $^{30}$SiO($4-3$)v2	  &  	33.29	  &  	0.18	  &  	8.50	  &  	0.11	  &  	6.6	  &  	10.4	  &  		\\
\\ 
27	  &  	   IRC+10011	  &  	   $^{30}$SiO($4-3$)v0	  &  	9.11	  &  	0.29	  &  	9.24	  &  	0.13	  &  	7.9	  &  	10.3	  &  		\\
	  &  		  &  	   $^{30}$SiO($4-3$)v1	  &  	41.51	  &  	0.13	  &  	9.26	  &  	0.08	  &  	7.5	  &  	13.4	  &  		\\
	  &  		  &  	   $^{30}$SiO($4-3$)v2	  &  	35.17	  &  	0.15	  &  	8.45	  &  	0.10	  &  	5.9	  &  	10.4	  &  		\\
\\ 
28	  &  	   IRC+10011	  &  	   $^{28}$SiO($5-4$)v0	  &  	258.60	  &  	0.05	  &  	9.62	  &  	0.02	  &  	-6.9	  &  	25.7	  &  		\\
	  &  		  &  	   $^{28}$SiO($5-4$)v1	  &  	8.00	  &  	0.29	  &  	9.72	  &  	0.14	  &  	9.2	  &  	10.3	  &  		\\
	  &  		  &  	   $^{28}$SiO($5-4$)v2	  &  	37.57	  &  	0.14	  &  	10.34	  &  	0.06	  &  	7.6	  &  	12.8	  &  		\\
	  &  		  &  	   $^{29}$SiO($5-4$)v0	  &  	49.98	  &  	0.07	  &  	8.92	  &  	0.03	  &  	-3.1	  &  	19.3	  &  		\\
	  &  		  &  	   $^{29}$SiO($5-4$)v2	  &  	10.12	  &  	0.30	  &  	8.91	  &  	0.14	  &  	8.3	  &  	9.4	  &  		\\
	  &  		  &  	   $^{30}$SiO($5-4$)v0	  &  	41.33	  &  	0.44	  &  	4.68	  &  	0.43	  &  	-1.4	  &  	23.5	  &  	Smoothed to 1.7 \kms.	\\
\\ 
29	  &  	   IRC+10011	  &  	   $^{28}$SiO($5-4$)v0	  &  	276.61	  &  	0.05	  &  	9.66	  &  	0.02	  &  	-6.3	  &  	26.3	  &  		\\
	  &  		  &  	   $^{28}$SiO($5-4$)v1	  &  	5.03	  &  	0.33	  &  	9.69	  &  	0.16	  &  	9.2	  &  	10.0	  &  		\\
	  &  		  &  	   $^{28}$SiO($5-4$)v2	  &  	37.78	  &  	0.12	  &  	10.57	  &  	0.06	  &  	7.3	  &  	13.9	  &  		\\
	  &  		  &  	   $^{29}$SiO($5-4$)v0	  &  	45.22	  &  	0.07	  &  	11.82	  &  	0.03	  &  	4.3	  &  	22.3	  &  	Some emission also at higher velocity.	\\
	  &  		  &  	   $^{29}$SiO($5-4$)v2	  &  	11.81	  &  	0.29	  &  	8.86	  &  	0.14	  &  	8.3	  &  	9.4	  &  		\\
	  &  		  &  	   $^{30}$SiO($5-4$)v0	  &  	51.29	  &  	0.40	  &  	9.31	  &  	0.38	  &  	-6.4	  &  	25.1	  &  	Smoothed to 1.7 \kms.	\\
\\ 
30	  &  	   IRC+30021	  &  	   $^{28}$SiO($1-0$)v1	  &  	14.63	  &  	0.13	  &  	-27.81	  &  	0.45	  &  	-32.9	  &  	-22.7	  &  		\\
	  &  		  &  	   $^{28}$SiO($1-0$)v2	  &  	14.43	  &  	0.17	  &  	-28.01	  &  	0.57	  &  	-31.0	  &  	-24.6	  &  		\\
\\ 
31	 &	 IRC+30021	 &	         $^{28}$SiO($1-0$)v1	 &	2.04	 &	0.02	  &	-26.63	 &	0.04	 &	-28.9	  &	-24.0	  &	          \\
	 &		 &	         $^{28}$SiO($1-0$)v2	 &	2.74	 &	0.01	  &	-27.28	 &	0.04	 &	-30.1	  &	-24.6	  &	          \\
\\ 
34	  &  	       S Cas	  &  	   $^{28}$SiO($1-0$)v1	  &  	4.15	  &  	0.60	  &  	-32.34	  &  	1.27	  &  	-32.5	  &  	-31.3	  &  		\\
	  &  		  &  	   $^{28}$SiO($1-0$)v2	  &  	6.29	  &  	0.61	  &  	-32.92	  &  	1.28	  &  	-33.2	  &  	-31.9	  &  		\\
	  &  		  &  	   $^{29}$SiO($1-0$)v0	  &  	6.65	  &  	0.61	  &  	-32.74	  &  	1.28	  &  	-33.0	  &  	-31.7	  &  		\\
	  &  		  &  	   $^{29}$SiO($1-0$)v1	  &  	5.76	  &  	0.61	  &  	-32.64	  &  	1.29	  &  	-33.2	  &  	-32.0	  &  		\\
\\ 
35	 &	 S Cas	 &	         $^{28}$SiO($1-0$)v1	 &	3.86	 &	0.20	  &	-31.39	 &	0.09	 &	-31.9	  &	-30.8	  &	          \\
	 &		 &	         $^{28}$SiO($1-0$)v2	 &	7.42	 &	0.20	  &	-31.95	 &	0.11	 &	-32.3	  &	-31.5	  &	          \\
	 &		 &	         $^{29}$SiO($1-0$)v0	 &	7.79	 &	0.19	  &	-32.04	 &	0.10	 &	-32.5	  &	-31.5	  &	          \\
\\ 
36	  &  	       S Cas	  &  	   $^{28}$SiO($1-0$)v1	  &  	2.84	  &  	0.19	  &  	-32.59	  &  	0.90	  &  	-33.8	  &  	-31.3	  &  		\\
	  &  		  &  	   $^{28}$SiO($1-0$)v2	  &  	3.44	  &  	0.26	  &  	-32.83	  &  	1.28	  &  	-33.2	  &  	-31.9	  &  		\\
	  &  		  &  	   $^{29}$SiO($1-0$)v0	  &  	4.68	  &  	0.19	  &  	-32.81	  &  	0.91	  &  	-34.2	  &  	-31.7	  &  		\\
	  &  		  &  	   $^{29}$SiO($1-0$)v1	  &  	3.08	  &  	0.27	  &  	-32.66	  &  	1.29	  &  	-33.2	  &  	-32.0	  &  		\\
\\ 
37	 &	 S Cas	 &	         $^{28}$SiO($1-0$)v1	 &	2.01	 &	0.10	  &	-31.77	 &	0.09	 &	-32.3	  &	-31.2	  &	          \\
	 &		 &	         $^{28}$SiO($1-0$)v2	 &	4.23	 &	0.08	  &	-32.02	 &	0.10	 &	-32.6	  &	-31.5	  &	          \\
	 &		 &	         $^{29}$SiO($1-0$)v0	 &	4.22	 &	0.08	  &	-31.99	 &	0.09	 &	-32.5	  &	-31.3	  &	          \\
\\ 
38	  &  	       S Cas	  &  	   $^{28}$SiO($2-1$)v0	  &  	20.93	  &  	0.05	  &  	-28.07	  &  	0.11	  &  	-42.1	  &  	-15.1	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	71.00	  &  	0.06	  &  	-30.39	  &  	0.12	  &  	-43.8	  &  	-23.4	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v2	  &  	19.14	  &  	0.06	  &  	-36.34	  &  	0.12	  &  	-43.2	  &  	-22.0	  &  		\\
\\ 
39	  &  	       S Cas	  &  	   $^{28}$SiO($2-1$)v0	  &  	22.17	  &  	0.05	  &  	-30.06	  &  	0.10	  &  	-44.1	  &  	-15.8	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	87.50	  &  	0.07	  &  	-30.06	  &  	0.15	  &  	-37.7	  &  	-23.4	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v2	  &  	22.06	  &  	0.06	  &  	-35.85	  &  	0.12	  &  	-43.2	  &  	-21.3	  &  		\\
\\ 
40	  &  	       S Cas	  &  	   $^{28}$SiO($2-1$)v0	  &  	21.98	  &  	0.04	  &  	-28.66	  &  	0.10	  &  	-44.1	  &  	-13.8	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	64.55	  &  	0.06	  &  	-30.12	  &  	0.14	  &  	-38.4	  &  	-23.4	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v2	  &  	20.03	  &  	0.05	  &  	-35.70	  &  	0.12	  &  	-42.5	  &  	-21.3	  &  		\\
\\ 
41	  &  	       S Cas	  &  	   $^{28}$SiO($2-1$)v0	  &  	23.95	  &  	0.04	  &  	-29.04	  &  	0.10	  &  	-45.5	  &  	-12.4	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	89.77	  &  	0.06	  &  	-30.09	  &  	0.14	  &  	-38.4	  &  	-23.4	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v2	  &  	23.42	  &  	0.05	  &  	-35.45	  &  	0.12	  &  	-43.2	  &  	-21.3	  &  		\\
\\ 
42	  &  	       S Cas	  &  	   $^{28}$SiO($3-2$)v0	  &  	50.44	  &  	0.02	  &  	-30.23	  &  	0.05	  &  	-48.8	  &  	-11.0	  &  		\\
	  &  		  &  	   $^{28}$SiO($3-2$)v1	  &  	71.14	  &  	0.04	  &  	-32.04	  &  	0.09	  &  	-38.7	  &  	-26.9	  &  	One velocity component highly polarized.	\\
	  &  		  &  	   $^{28}$SiO($3-2$)v2	  &  	4.25	  &  	0.07	  &  	-30.53	  &  	0.15	  &  	-32.0	  &  	-27.9	  &  	One velocity component highly polarized.	\\
	  &  		  &  	   $^{28}$SiO($3-2$)v3	  &  	37.63	  &  	0.04	  &  	-31.99	  &  	0.10	  &  	-39.6	  &  	-30.5	  &  	One velocity component highly polarized.	\\
	  &  		  &  	   $^{29}$SiO($3-2$)v0	  &  	6.27	  &  	0.03	  &  	-26.89	  &  	0.07	  &  	-36.1	  &  	-17.4	  &  		\\
	  &  		  &  	   $^{30}$SiO($3-2$)v0	  &  	0.76	  &  	0.14	  &  	-21.37	  &  	0.33	  &  	-21.8	  &  	-20.9	  &  		\\
\\ 
43	  &  	       S Cas	  &  	   $^{28}$SiO($3-2$)v0	  &  	47.29	  &  	0.02	  &  	-30.23	  &  	0.05	  &  	-47.4	  &  	-11.0	  &  		\\
	  &  		  &  	   $^{28}$SiO($3-2$)v1	  &  	91.04	  &  	0.04	  &  	-31.89	  &  	0.09	  &  	-38.7	  &  	-26.9	  &  		\\
	  &  		  &  	   $^{28}$SiO($3-2$)v2	  &  	2.45	  &  	0.10	  &  	-31.50	  &  	0.26	  &  	-32.0	  &  	-30.7	  &  		\\
	  &  		  &  	   $^{28}$SiO($3-2$)v3	  &  	25.28	  &  	0.03	  &  	-32.39	  &  	0.08	  &  	-46.5	  &  	-30.5	  &  		\\
	  &  		  &  	   $^{29}$SiO($3-2$)v0	  &  	5.31	  &  	0.03	  &  	-28.89	  &  	0.07	  &  	-38.3	  &  	-18.8	  &  		\\
	  &  		  &  	   $^{30}$SiO($3-2$)v0	  &  	3.36	  &  	0.30	  &  	-26.61	  &  	1.38	  &  	-32.4     &  	-21.3	  &  	Smoothed to 2.8 \kms.	\\
\\ 
44	  &  	       S Cas	  &  	   $^{28}$SiO($4-3$)v1	  &  	39.25	  &  	0.42	  &  	-30.88	  &  	0.11	  &  	-32.6	  &  	-29.2	  &  	Highly polarized.	\\
	  &  		  &  	   $^{29}$SiO($4-3$)v1	  &  	8.41	  &  	0.77	  &  	-31.17	  &  	0.20	  &  	-31.7	  &  	-30.7	  &  	Highly polarized.	\\
\\ 
45	  &  	       S Cas	  &  	   $^{28}$SiO($4-3$)v1	  &  	53.17	  &  	0.33	  &  	-30.97	  &  	0.10	  &  	-32.9	  &  	-28.8	  &  		\\
	  &  		  &  	   $^{29}$SiO($4-3$)v1	  &  	17.63	  &  	0.47	  &  	-30.84	  &  	0.14	  &  	-31.7	  &  	-29.7	  &  		\\
\\ 
46	  &  	   IRC+50049	  &  	   $^{28}$SiO($1-0$)v0	  &  	1.53	  &  	0.47	  &  	-4.06	  &  	2.53	  &  	-5.6	  &  	-3.0	  &  	Smoothed to 2.5 \kms.	\\
\\ 
48	  &  	       W And	  &  	   $^{28}$SiO($1-0$)v1	  &  	14.47	  &  	0.13	  &  	-31.02	  &  	0.38	  &  	-41.6	  &  	-27.6	  &  		\\
	  &  		  &  	   $^{28}$SiO($1-0$)v2	  &  	27.38	  &  	0.18	  &  	-31.13	  &  	0.52	  &  	-35.9	  &  	-28.2	  &  		\\
\\ 
49	 &	 W And	 &	         $^{28}$SiO($1-0$)v1	 &	15.11	 &	0.09	  &	-29.45	 &	0.05	 &	-31.0	  &	-27.4	  &	          \\
	 &		 &	         $^{28}$SiO($1-0$)v2	 &	31.14	 &	0.06	  &	-30.11	 &	0.04	 &	-35.1	  &	-27.6	  &	          \\
\\ 
50	  &  	       O Cet	  &  	   $^{28}$SiO($1-0$)v0	  &  	1.78	  &  	0.28	  &  	45.14	  &  	0.89	  &  	43.9	  &  	46.4	  &  		\\
	  &  		  &  	   $^{28}$SiO($1-0$)v1	  &  	228.87	  &  	0.12	  &  	47.31	  &  	0.38	  &  	41.2	  &  	55.2	  &  		\\
	  &  		  &  	   $^{28}$SiO($1-0$)v2	  &  	47.80	  &  	0.18	  &  	45.54	  &  	0.57	  &  	41.8	  &  	48.2	  &  		\\
\\ 
51	 &	 O Cet	 &	         $^{28}$SiO($1-0$)v1	 &	373.68	 &	0.03	  &	48.95	 &	0.03	 &	41.8	  &	56.7	  &	          \\
	 &		 &	         $^{28}$SiO($1-0$)v2	 &	69.93	 &	0.04	  &	46.95	 &	0.04	 &	42.9	  &	49.3	  &	          \\
\\ 
52	  &  	       O Cet	  &  	   $^{28}$SiO($2-1$)v0	  &  	12.96	  &  	0.12	  &  	47.04	  &  	0.25	  &  	44.4	  &  	49.1	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	2692.35	  &  	0.07	  &  	46.96	  &  	0.14	  &  	41.4	  &  	56.3	  &  		\\
\\ 
53	  &  	       O Cet	  &  	   $^{28}$SiO($2-1$)v0	  &  	19.63	  &  	0.10	  &  	47.21	  &  	0.22	  &  	43.7	  &  	49.7	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	2203.10	  &  	0.06	  &  	47.01	  &  	0.14	  &  	40.7	  &  	56.3	  &  		\\
\\ 
54	  &  	       O Cet	  &  	   $^{28}$SiO($2-1$)v0	  &  	13.88	  &  	0.11	  &  	47.23	  &  	0.25	  &  	44.4	  &  	49.1	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	2660.73	  &  	0.06	  &  	47.00	  &  	0.14	  &  	40.7	  &  	56.3	  &  		\\
\\ 
55	  &  	       O Cet	  &  	   $^{28}$SiO($2-1$)v0	  &  	15.79	  &  	0.09	  &  	47.19	  &  	0.24	  &  	44.4	  &  	49.7	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	1816.10	  &  	0.06	  &  	46.96	  &  	0.14	  &  	41.4	  &  	56.3	  &  		\\
\\ 
56	  &  	       O Cet	  &  	   $^{28}$SiO($2-1$)v0	  &  	15.12	  &  	0.07	  &  	47.24	  &  	0.21	  &  	43.7	  &  	50.4	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	2548.57	  &  	0.05	  &  	46.97	  &  	0.14	  &  	40.7	  &  	56.3	  &  		\\
\\ 
57	  &  	       O Cet	  &  	   $^{28}$SiO($2-1$)v0	  &  	18.02	  &  	0.07	  &  	47.38	  &  	0.21	  &  	44.4	  &  	51.1	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	2260.81	  &  	0.05	  &  	46.98	  &  	0.14	  &  	40.0	  &  	56.3	  &  		\\
\\ 
58	  &  	       O Cet	  &  	   $^{28}$SiO($3-2$)v0	  &  	10.68	  &  	0.07	  &  	46.89	  &  	0.12	  &  	44.2	  &  	50.1	  &  		\\
	  &  		  &  	   $^{28}$SiO($3-2$)v1	  &  	962.85	  &  	0.05	  &  	48.29	  &  	0.09	  &  	43.1	  &  	54.9	  &  		\\
	  &  		  &  	   $^{29}$SiO($3-2$)v0	  &  	2.48	  &  	0.09	  &  	46.97	  &  	0.17	  &  	45.3	  &  	48.5	  &  		\\
	  &  		  &  	   $^{30}$SiO($3-2$)v0	  &  	2.97	  &  	0.17	  &  	46.78	  &  	0.23	  &  	45.9	  &  	47.7	  &  		\\
\\ 
59	  &  	       O Cet	  &  	   $^{28}$SiO($3-2$)v0	  &  	10.08	  &  	0.06	  &  	47.03	  &  	0.12	  &  	43.8	  &  	50.5	  &  		\\
	  &  		  &  	   $^{28}$SiO($3-2$)v1	  &  	508.04	  &  	0.04	  &  	48.31	  &  	0.09	  &  	43.1	  &  	55.3	  &  		\\
	  &  		  &  	   $^{29}$SiO($3-2$)v0	  &  	2.03	  &  	0.09	  &  	46.63	  &  	0.19	  &  	45.3	  &  	48.0	  &  		\\
	  &  		  &  	   $^{30}$SiO($3-2$)v0	  &  	3.69	  &  	0.08	  &  	47.01	  &  	0.16	  &  	45.4	  &  	49.1	  &  		\\
\\ 
60	  &  	       O Cet	  &  	   $^{28}$SiO($4-3$)v0	  &  	3.83	  &  	1.42	  &  	47.62	  &  	0.34	  &  	47.4	  &  	47.7	  &  		\\
	  &  		  &  	   $^{28}$SiO($4-3$)v1	  &  	134.97	  &  	0.51	  &  	48.30	  &  	0.12	  &  	47.2	  &  	49.9	  &  		\\
	  &  		  &  	   $^{28}$SiO($4-3$)v2	  &  	21.54	  &  	0.27	  &  	51.38	  &  	0.06	  &  	47.2	  &  	57.1	  &  	Isolated component at 57 \kms.	\\
	  &  		  &  	   $^{29}$SiO($4-3$)v0	  &  	2.62	  &  	1.18	  &  	46.21	  &  	0.68	  &  	45.9	  &  	46.6	  &  	Smoothed to 0.7 \kms.	\\
\\ 
61	  &  	       O Cet	  &  	   $^{28}$SiO($4-3$)v0	  &  	2.79	  &  	1.16	  &  	47.91	  &  	0.34	  &  	47.7	  &  	48.1	  &  		\\
	  &  		  &  	   $^{28}$SiO($4-3$)v1	  &  	79.88	  &  	0.48	  &  	48.31	  &  	0.14	  &  	47.5	  &  	49.6	  &  		\\
	  &  		  &  	   $^{28}$SiO($4-3$)v2	  &  	21.46	  &  	0.21	  &  	52.32	  &  	0.06	  &  	46.9	  &  	57.5	  &  		\\
	  &  		  &  	   $^{29}$SiO($4-3$)v0	  &  	2.72	  &  	1.08	  &  	46.24	  &  	0.68	  &  	45.9	  &  	46.6	  &  	Smoothed to 0.7 \kms.	\\
\\ 
64	  &  	       O Cet	  &  	   $^{28}$SiO($5-4$)v0	  &  	21.70	  &  	0.13	  &  	47.24	  &  	0.06	  &  	44.8	  &  	49.9	  &  		\\
	  &  		  &  	   $^{28}$SiO($5-4$)v1	  &  	46.77	  &  	0.09	  &  	49.41	  &  	0.04	  &  	42.2	  &  	54.5	  &  		\\
	  &  		  &  	   $^{29}$SiO($5-4$)v0	  &  	5.83	  &  	0.32	  &  	46.32	  &  	0.24	  &  	44.9	  &  	47.6	  &  	Smoothed to 0.6 \kms.	\\
	  &  		  &  	   $^{30}$SiO($5-4$)v0	  &  	2.13	  &  	0.86	  &  	45.97	  &  	0.55	  &  	45.7	  &  	46.2	  &  	Smoothed to 0.6 \kms.	\\
\\ 
65	  &  	       O Cet	  &  	   $^{28}$SiO($5-4$)v0	  &  	22.08	  &  	0.14	  &  	46.91	  &  	0.07	  &  	44.8	  &  	49.1	  &  		\\
	  &  		  &  	   $^{28}$SiO($5-4$)v1	  &  	81.34	  &  	0.08	  &  	49.45	  &  	0.04	  &  	42.2	  &  	55.0	  &  		\\
	  &  		  &  	   $^{29}$SiO($5-4$)v0	  &  	6.64	  &  	0.26	  &  	47.05	  &  	0.22	  &  	45.5	  &  	48.7	  &  	Smoothed to 0.6 \kms.	\\
	  &  		  &  	   $^{30}$SiO($5-4$)v0	  &  	3.94	  &  	0.53	  &  	46.49	  &  	0.32	  &  	45.7	  &  	47.3	  &  	Smoothed to 0.6 \kms.	\\
\\ 
66	  &  	       S Per	  &  	   $^{28}$SiO($1-0$)v1	  &  	80.70	  &  	0.09	  &  	-42.32	  &  	0.30	  &  	-52.0	  &  	-29.1	  &  		\\
	  &  		  &  	   $^{28}$SiO($1-0$)v2	  &  	39.89	  &  	0.12	  &  	-41.96	  &  	0.41	  &  	-47.6	  &  	-34.8	  &  		\\
	  &  		  &  	   $^{29}$SiO($1-0$)v0	  &  	0.85	  &  	0.39	  &  	-41.60	  &  	1.28	  &  	-42.2	  &  	-41.0	  &  		\\
\\ 
67	 &	 S Per	 &	         $^{28}$SiO($1-0$)v1	 &	89.27	 &	0.05	  &	-41.98	 &	0.02	 &	-51.3	  &	-35.0	  &	          \\
	 &		 &	         $^{28}$SiO($1-0$)v2	 &	44.28	 &	0.04	  &	-40.75	 &	0.03	 &	-46.1	  &	-33.3	  &	          \\
\\ 
68	  &  	       S Per	  &  	   $^{28}$SiO($1-0$)v1	  &  	90.94	  &  	0.09	  &  	-42.52	  &  	0.30	  &  	-52.0	  &  	-29.1	  &  		\\
	  &  		  &  	   $^{28}$SiO($1-0$)v2	  &  	43.52	  &  	0.12	  &  	-42.04	  &  	0.41	  &  	-47.6	  &  	-34.8	  &  		\\
	  &  		  &  	   $^{29}$SiO($1-0$)v0	  &  	1.34	  &  	0.38	  &  	-41.64	  &  	1.28	  &  	-42.2	  &  	-41.0	  &  		\\
\\ 
69	 &	 S Per	 &	         $^{28}$SiO($1-0$)v1	 &	95.88	 &	0.03	  &	-41.55	 &	0.02	 &	-49.0	  &	-33.3	  &	          \\
	 &		 &	         $^{28}$SiO($1-0$)v2	 &	46.23	 &	0.03	  &	-41.22	 &	0.03	 &	-46.1	  &	-34.2	  &	          \\
	 &		 &	         $^{29}$SiO($1-0$)v0	 &	1.65	 &	0.46	  &	-40.77	 &	0.85	 &	-41.2	  &	-40.3	  &	     Smoothed to 0.9 \kms.     \\
\\ 
70	  &  	       S Per	  &  	   $^{28}$SiO($2-1$)v0	  &  	20.45	  &  	0.05	  &  	-37.03	  &  	0.11	  &  	-50.1	  &  	-23.1	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	297.68	  &  	0.04	  &  	-38.75	  &  	0.10	  &  	-51.8	  &  	-22.6	  &  		\\
	  &  		  &  	   $^{29}$SiO($2-1$)v0	  &  	10.37	  &  	0.08	  &  	-38.54	  &  	0.18	  &  	-43.0	  &  	-33.4	  &  	Wings revealed in average $70-75$.	\\
\\ 
71	  &  	       S Per	  &  	   $^{28}$SiO($2-1$)v0	  &  	21.23	  &  	0.05	  &  	-36.62	  &  	0.11	  &  	-49.4	  &  	-23.1	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	297.99	  &  	0.04	  &  	-38.54	  &  	0.09	  &  	-51.1	  &  	-14.5	  &  		\\
	  &  		  &  	   $^{29}$SiO($2-1$)v0	  &  	10.36	  &  	0.08	  &  	-40.16	  &  	0.18	  &  	-46.4	  &  	-36.2	  &  		\\
\\ 
72	  &  	       S Per	  &  	   $^{28}$SiO($2-1$)v0	  &  	18.62	  &  	0.04	  &  	-36.02	  &  	0.11	  &  	-48.1	  &  	-23.1	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	306.80	  &  	0.03	  &  	-38.57	  &  	0.09	  &  	-51.8	  &  	-14.5	  &  		\\
	  &  		  &  	   $^{29}$SiO($2-1$)v0	  &  	12.11	  &  	0.06	  &  	-39.12	  &  	0.16	  &  	-45.0	  &  	-32.7	  &  		\\
\\ 
73	  &  	       S Per	  &  	   $^{28}$SiO($2-1$)v0	  &  	21.02	  &  	0.04	  &  	-36.98	  &  	0.11	  &  	-50.8	  &  	-23.1	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	291.35	  &  	0.04	  &  	-38.71	  &  	0.10	  &  	-53.2	  &  	-21.3	  &  		\\
	  &  		  &  	   $^{29}$SiO($2-1$)v0	  &  	9.97	  &  	0.07	  &  	-39.23	  &  	0.19	  &  	-43.7	  &  	-34.8	  &  		\\
\\ 
74	  &  	       S Per	  &  	   $^{28}$SiO($2-1$)v0	  &  	19.79	  &  	0.03	  &  	-36.72	  &  	0.10	  &  	-50.1	  &  	-21.8	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	297.90	  &  	0.03	  &  	-38.70	  &  	0.10	  &  	-51.8	  &  	-21.3	  &  		\\
	  &  		  &  	   $^{29}$SiO($2-1$)v0	  &  	12.86	  &  	0.04	  &  	-38.35	  &  	0.14	  &  	-45.7	  &  	-30.0	  &  		\\
\\ 
75	  &  	       S Per	  &  	   $^{28}$SiO($2-1$)v0	  &  	20.52	  &  	0.03	  &  	-36.99	  &  	0.10	  &  	-50.8	  &  	-22.5	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	286.76	  &  	0.03	  &  	-38.72	  &  	0.10	  &  	-53.8	  &  	-20.6	  &  		\\
	  &  		  &  	   $^{29}$SiO($2-1$)v0	  &  	11.66	  &  	0.04	  &  	-39.14	  &  	0.15	  &  	-46.4	  &  	-32.7	  &  		\\
\\ 
76	  &  	       S Per	  &  	   $^{28}$SiO($3-2$)v0	  &  	28.51	  &  	0.03	  &  	-38.46	  &  	0.06	  &  	-50.9	  &  	-24.4	  &  		\\
	  &  		  &  	   $^{28}$SiO($3-2$)v1	  &  	94.38	  &  	0.03	  &  	-38.84	  &  	0.07	  &  	-46.7	  &  	-26.8	  &  		\\
	  &  		  &  	   $^{28}$SiO($3-2$)v3	  &  	0.53	  &  	0.20	  &  	-44.18	  &  	0.46	  &  	-44.4	  &  	-44.0	  &  		\\
	  &  		  &  	   $^{29}$SiO($3-2$)v0	  &  	2.70	  &  	0.17	  &  	-38.64	  &  	0.74	  &  	-44.1	  &  	-33.1	  &  	Smoothed to 1.8 \kms.	\\
	  &  		  &  	   $^{30}$SiO($3-2$)v0	  &  	3.32	  &  	0.31	  &  	-37.13	  &  	1.06	  &  	-40.4	  &  	-34.8	  &  	Smoothed to 1.8 \kms.	\\
\\ 
77	  &  	       S Per	  &  	   $^{28}$SiO($3-2$)v0	  &  	27.37	  &  	0.02	  &  	-38.77	  &  	0.06	  &  	-52.7	  &  	-24.8	  &  		\\
	  &  		  &  	   $^{28}$SiO($3-2$)v1	  &  	94.03	  &  	0.03	  &  	-38.98	  &  	0.07	  &  	-46.7	  &  	-26.3	  &  		\\
	  &  		  &  	   $^{28}$SiO($3-2$)v2	  &  	0.51	  &  	0.18	  &  	-0.21	  &  	0.46	  &  	-0.4	  &  	0.1	  &  		\\
	  &  		  &  	   $^{28}$SiO($3-2$)v3	  &  	0.92	  &  	0.43	  &  	-40.76	  &  	1.84	  &  	-41.7	  &  	-39.8	  &  	Smoothed to 1.8 \kms.	\\
	  &  		  &  	   $^{29}$SiO($3-2$)v0	  &  	4.73	  &  	0.06	  &  	-33.88	  &  	0.20	  &  	-43.1	  &  	-24.0	  &  	Smoothed to 0.9 \kms.	\\
	  &  		  &  	   $^{30}$SiO($3-2$)v0	  &  	3.30	  &  	0.11	  &  	-32.56	  &  	0.70	  &  	-38.5	  &  	-25.6	  &  	Smoothed to 1.8 \kms.	\\
\\ 
78	  &  	       S Per	  &  	   $^{28}$SiO($4-3$)v0	  &  	41.16	  &  	1.10	  &  	-36.09	  &  	0.64	  &  	-46.7	  &  	-26.5	  &  	Smoothed to 2.0 \kms.	\\
	  &  		  &  	   $^{28}$SiO($4-3$)v1	  &  	29.32	  &  	0.35	  &  	-38.70	  &  	0.10	  &  	-40.6	  &  	-36.8	  &  	Hints of another wide component.	\\
	  &  		  &  	   $^{28}$SiO($4-3$)v2	  &  	17.50	  &  	0.28	  &  	-37.57	  &  	0.20	  &  	-42.0	  &  	-33.7	  &  	Smoothed to 0.7 \kms.	\\
	  &  		  &  	   $^{28}$SiO($4-3$)v3	  &  	2.72	  &  	1.16	  &  	-40.86	  &  	0.34	  &  	-41.0	  &  	-40.7	  &  		\\
\\ 
79	  &  	       S Per	  &  	   $^{28}$SiO($4-3$)v1	  &  	25.49	  &  	0.45	  &  	-38.57	  &  	0.11	  &  	-40.2	  &  	-36.8	  &  		\\
	  &  		  &  	   $^{28}$SiO($4-3$)v2	  &  	9.67	  &  	0.32	  &  	-36.13	  &  	0.22	  &  	-39.9	  &  	-33.1	  &  	Smoothed to 0.7 \kms.	\\
	  &  		  &  	   $^{28}$SiO($4-3$)v3	  &  	4.48	  &  	0.43	  &  	-41.22	  &  	0.40	  &  	-42.4	  &  	-40.3	  &  		\\
\\ 
80	  &  	       S Per	  &  	   $^{30}$SiO($4-3$)v0	  &  	4.65	  &  	0.21	  &  	-43.73	  &  	0.12	  &  	-45.0	  &  	-42.2	  &  		\\
	  &  		  &  	   $^{30}$SiO($4-3$)v1	  &  	4.19	  &  	0.27	  &  	-41.11	  &  	0.16	  &  	-42.0	  &  	-40.2	  &  		\\
\\ 
81	  &  	       S Per	  &  	   $^{30}$SiO($4-3$)v0	  &  	4.85	  &  	0.28	  &  	-44.26	  &  	0.28	  &  	-46.4	  &  	-42.2	  &  	Smoothed to 0.7 \kms.	\\
	  &  		  &  	   $^{30}$SiO($4-3$)v1	  &  	4.25	  &  	0.34	  &  	-42.64	  &  	0.35	  &  	-44.1	  &  	-41.3	  &  	Smoothed to 0.7 \kms.	\\
\\ 
82	  &  	       S Per	  &  	   $^{28}$SiO($5-4$)v0	  &  	37.16	  &  	0.06	  &  	-38.33	  &  	0.03	  &  	-48.0	  &  	-28.3	  &  		\\
	  &  		  &  	   $^{28}$SiO($5-4$)v1	  &  	19.15	  &  	0.08	  &  	-34.64	  &  	0.04	  &  	-41.8	  &  	-28.5	  &  		\\
	  &  		  &  	   $^{28}$SiO($5-4$)v3	  &  	2.03	  &  	0.96	  &  	-42.28	  &  	0.55	  &  	-42.5	  &  	-42.0	  &  	Smoothed to 0.6 \kms.	\\
	  &  		  &  	   $^{29}$SiO($5-4$)v0	  &  	8.59	  &  	0.32	  &  	-37.35	  &  	0.41	  &  	-40.8	  &  	-33.2	  &  	Smoothed to 1.1 \kms.	\\
	  &  		  &  	   $^{30}$SiO($5-4$)v0	  &  	6.24	  &  	0.09	  &  	-42.99	  &  	0.05	  &  	-48.4	  &  	-38.4	  &  		\\
\\ 
83	  &  	       S Per	  &  	   $^{28}$SiO($5-4$)v0	  &  	28.12	  &  	0.07	  &  	-40.35	  &  	0.04	  &  	-48.0	  &  	-33.9	  &  		\\
	  &  		  &  	   $^{28}$SiO($5-4$)v1	  &  	26.00	  &  	0.10	  &  	-32.55	  &  	0.09	  &  	-42.9	  &  	-23.9	  &  	Smoothed to 0.5 \kms.	\\
	  &  		  &  	   $^{29}$SiO($5-4$)v0	  &  	12.05	  &  	0.41	  &  	-35.41	  &  	0.62	  &  	-40.5	  &  	-29.1	  &  	Smoothed to 1.6 \kms.	\\
	  &  		  &  	   $^{30}$SiO($5-4$)v0	  &  	1.29	  &  	0.53	  &  	-39.13	  &  	0.28	  &  	-39.3	  &  	-39.0	  &  		\\
\\ 
84	  &  	   IRC+60092	  &  	   $^{28}$SiO($1-0$)v1	  &  	0.70	  &  	0.27	  &  	9.64	  &  	1.27	  &  	9.1	  &  	10.4	  &  		\\
	  &  		  &  	   $^{28}$SiO($1-0$)v2	  &  	1.41	  &  	0.17	  &  	13.15	  &  	1.48	  &  	9.6	  &  	17.3	  &  	Smoothed to 2.6 \kms.	\\
\\ 
90	  &  	      RU Ari	  &  	   $^{28}$SiO($1-0$)v1	  &  	4.13	  &  	0.37	  &  	18.03	  &  	1.27	  &  	17.5	  &  	18.7	  &  		\\
	  &  		  &  	   $^{28}$SiO($1-0$)v2	  &  	2.85	  &  	0.37	  &  	17.75	  &  	1.28	  &  	16.8	  &  	18.1	  &  		\\
\\ 
91	 &	 RU Ari	 &	         $^{28}$SiO($1-0$)v1	 &	6.73	 &	0.09	  &	19.34	 &	0.07	 &	18.5	  &	20.5	  &	          \\
	 &		 &	         $^{28}$SiO($1-0$)v2	 &	3.08	 &	0.11	  &	19.14	 &	0.11	 &	18.7	  &	19.6	  &	          \\
\\ 
92	  &  	       T Ari	  &  	   $^{28}$SiO($2-1$)v0	  &  	0.99	  &  	0.19	  &  	0.44	  &  	0.48	  &  	-0.3	  &  	1.1	  &  	Wider velocity range in average $92-95$.	\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	11.38	  &  	0.10	  &  	-1.08	  &  	0.20	  &  	-5.2	  &  	2.2	  &  	Wider velocity range in average $92-95$.	\\
\\ 
93	  &  	       T Ari	  &  	   $^{28}$SiO($2-1$)v0	  &  	0.83	  &  	0.16	  &  	-1.63	  &  	0.48	  &  	-2.3	  &  	-0.9	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	12.27	  &  	0.10	  &  	-1.48	  &  	0.20	  &  	-5.9	  &  	1.6	  &  		\\
\\ 
94	  &  	       T Ari	  &  	   $^{28}$SiO($2-1$)v0	  &  	0.95	  &  	0.17	  &  	-0.93	  &  	0.48	  &  	-1.6	  &  	-0.3	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	15.18	  &  	0.06	  &  	-1.78	  &  	0.18	  &  	-7.9	  &  	2.2	  &  		\\
\\ 
95	  &  	       T Ari	  &  	   $^{28}$SiO($2-1$)v0	  &  	1.88	  &  	0.10	  &  	-0.62	  &  	0.30	  &  	-2.3	  &  	1.1	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	13.45	  &  	0.06	  &  	-1.72	  &  	0.18	  &  	-7.9	  &  	2.2	  &  		\\
\\ 
96	  &  	       T Ari	  &  	   $^{28}$SiO($3-2$)v0	  &  	3.33	  &  	0.06	  &  	-1.41	  &  	0.15	  &  	-3.5	  &  	0.5	  &  		\\
\\ 
97	  &  	       T Ari	  &  	   $^{28}$SiO($3-2$)v0	  &  	3.10	  &  	0.06	  &  	-1.87	  &  	0.15	  &  	-4.0	  &  	0.1	  &  		\\
\\ 
98	  &  	       T Ari	  &  	   $^{28}$SiO($4-3$)v2	  &  	9.84	  &  	0.96	  &  	0.39	  &  	0.20	  &  	-0.1	  &  	1.0	  &  		\\
\\ 
99	  &  	       T Ari	  &  	   $^{28}$SiO($4-3$)v2	  &  	8.83	  &  	0.66	  &  	0.27	  &  	0.17	  &  	-0.4	  &  	1.0	  &  		\\
\\ 
100	  &  	  02547+1106	  &  	   $^{28}$SiO($2-1$)v0	  &  	0.49	  &  	0.21	  &  	18.31	  &  	0.67	  &  	17.9	  &  	18.6	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	14.94	  &  	0.11	  &  	15.68	  &  	0.21	  &  	13.1	  &  	19.9	  &  		\\
\\ 
101	  &  	  02547+1106	  &  	   $^{28}$SiO(2-1)v0	  &  	1.20	  &  	0.57	  &  	15.88	  &  	2.70	  &  	14.6	  &  	17.3	  &  	Smoothed to 2.7 \kms.	\\
	  &  	  	  &  	   $^{28}$SiO(2-1)v1	  &  	14.16	  &  	0.11	  &  	16.14	  &  	0.23	  &  	12.4	  &  	18.5	  &  		\\
\\ 
105	  &  	   IRC+20052	  &  	   $^{28}$SiO($1-0$)v2	  &  	0.85	  &  	0.27	  &  	-35.98	  &  	0.85	  &  	-36.5	  &  	-35.6	  &  	Smoothed to 0.9 \kms.	\\
\\ 
108	  &  	     NML Tau	  &  	   $^{28}$SiO($2-1$)v0	  &  	211.25	  &  	0.05	  &  	33.66	  &  	0.09	  &  	14.8	  &  	51.9	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	1457.09	  &  	0.08	  &  	32.88	  &  	0.15	  &  	26.0	  &  	40.2	  &  		\\
	  &  		  &  	   $^{29}$SiO($2-1$)v0	  &  	46.55	  &  	0.05	  &  	34.79	  &  	0.10	  &  	19.1	  &  	49.2	  &  		\\
	  &  		  &  	   $^{29}$SiO($2-1$)v2	  &  	3.34	  &  	0.20	  &  	31.39	  &  	0.40	  &  	30.3	  &  	32.4	  &  		\\
	  &  		  &  	   $^{30}$SiO($2-1$)v0	  &  	23.10	  &  	0.06	  &  	34.56	  &  	0.11	  &  	21.2	  &  	47.5	  &  	Wider velocity range in average $108-113$.	\\
\\ 
109	  &  	     NML Tau	  &  	   $^{28}$SiO($2-1$)v0	  &  	226.59	  &  	0.05	  &  	33.53	  &  	0.09	  &  	14.1	  &  	51.9	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	1288.80	  &  	0.08	  &  	33.26	  &  	0.15	  &  	25.3	  &  	39.6	  &  		\\
	  &  		  &  	   $^{29}$SiO($2-1$)v0	  &  	47.68	  &  	0.06	  &  	33.74	  &  	0.11	  &  	18.5	  &  	46.5	  &  		\\
	  &  		  &  	   $^{29}$SiO($2-1$)v2	  &  	3.05	  &  	0.22	  &  	31.32	  &  	0.40	  &  	30.3	  &  	32.4	  &  		\\
	  &  		  &  	   $^{30}$SiO($2-1$)v0	  &  	29.07	  &  	0.06	  &  	33.53	  &  	0.11	  &  	19.9	  &  	47.5	  &  		\\
\\ 
110	  &  	     NML Tau	  &  	   $^{28}$SiO($2-1$)v0	  &  	217.42	  &  	0.03	  &  	33.56	  &  	0.09	  &  	13.5	  &  	52.6	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	1479.21	  &  	0.05	  &  	32.98	  &  	0.14	  &  	23.9	  &  	40.2	  &  		\\
	  &  		  &  	   $^{29}$SiO($2-1$)v0	  &  	50.93	  &  	0.04	  &  	34.31	  &  	0.10	  &  	16.4	  &  	49.2	  &  		\\
	  &  		  &  	   $^{29}$SiO($2-1$)v2	  &  	4.55	  &  	0.13	  &  	31.40	  &  	0.35	  &  	30.3	  &  	33.1	  &  		\\
	  &  		  &  	   $^{30}$SiO($2-1$)v0	  &  	26.88	  &  	0.04	  &  	33.84	  &  	0.11	  &  	19.2	  &  	48.9	  &  		\\
\\ 
111	  &  	     NML Tau	  &  	   $^{28}$SiO($2-1$)v0	  &  	226.01	  &  	0.03	  &  	33.59	  &  	0.09	  &  	13.5	  &  	52.6	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	1329.56	  &  	0.05	  &  	33.18	  &  	0.14	  &  	25.3	  &  	40.2	  &  		\\
	  &  		  &  	   $^{29}$SiO($2-1$)v0	  &  	49.02	  &  	0.03	  &  	34.41	  &  	0.10	  &  	17.1	  &  	51.2	  &  		\\
	  &  		  &  	   $^{29}$SiO($2-1$)v2	  &  	5.20	  &  	0.06	  &  	32.73	  &  	0.17	  &  	29.6	  &  	40.7	  &  		\\
	  &  		  &  	   $^{30}$SiO($2-1$)v0	  &  	29.16	  &  	0.04	  &  	32.71	  &  	0.10	  &  	15.7	  &  	47.5	  &  		\\
\\ 
112	  &  	     NML Tau	  &  	   $^{28}$SiO($2-1$)v0	  &  	201.18	  &  	0.03	  &  	33.62	  &  	0.09	  &  	14.8	  &  	52.6	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	1425.30	  &  	0.04	  &  	32.92	  &  	0.14	  &  	25.3	  &  	40.2	  &  		\\
	  &  		  &  	   $^{29}$SiO($2-1$)v0	  &  	45.42	  &  	0.03	  &  	35.05	  &  	0.10	  &  	17.8	  &  	50.5	  &  		\\
	  &  		  &  	   $^{29}$SiO($2-1$)v2	  &  	3.95	  &  	0.12	  &  	31.32	  &  	0.40	  &  	30.3	  &  	32.4	  &  		\\
	  &  		  &  	   $^{30}$SiO($2-1$)v0	  &  	25.35	  &  	0.03	  &  	33.78	  &  	0.10	  &  	17.1	  &  	49.6	  &  		\\
\\ 
113	  &  	     NML Tau	  &  	   $^{28}$SiO($2-1$)v0	  &  	215.86	  &  	0.03	  &  	33.55	  &  	0.09	  &  	14.1	  &  	52.6	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	1260.07	  &  	0.04	  &  	33.29	  &  	0.14	  &  	25.3	  &  	40.2	  &  		\\
	  &  		  &  	   $^{29}$SiO($2-1$)v0	  &  	47.65	  &  	0.03	  &  	34.26	  &  	0.10	  &  	15.7	  &  	49.9	  &  		\\
	  &  		  &  	   $^{29}$SiO($2-1$)v2	  &  	5.05	  &  	0.05	  &  	33.12	  &  	0.17	  &  	30.3	  &  	41.4	  &  		\\
	  &  		  &  	   $^{30}$SiO($2-1$)v0	  &  	28.25	  &  	0.03	  &  	33.52	  &  	0.10	  &  	16.4	  &  	48.9	  &  		\\
\\ 
114	  &  	     NML Tau	  &  	   $^{28}$SiO($3-2$)v0	  &  	322.86	  &  	0.02	  &  	34.35	  &  	0.05	  &  	13.4	  &  	53.8	  &  		\\
	  &  		  &  	   $^{28}$SiO($3-2$)v1	  &  	331.78	  &  	0.04	  &  	34.06	  &  	0.09	  &  	27.9	  &  	39.2	  &  		\\
	  &  		  &  	   $^{28}$SiO($3-2$)v2	  &  	43.86	  &  	0.04	  &  	34.28	  &  	0.09	  &  	25.5	  &  	38.2	  &  		\\
	  &  		  &  	   $^{28}$SiO($3-2$)v3	  &  	2.43	  &  	0.11	  &  	31.54	  &  	0.27	  &  	30.7	  &  	32.1	  &  		\\
	  &  		  &  	   $^{29}$SiO($3-2$)v0	  &  	71.42	  &  	0.02	  &  	34.72	  &  	0.05	  &  	17.4	  &  	51.1	  &  		\\
	  &  		  &  	   $^{29}$SiO($3-2$)v1	  &  	10.08	  &  	0.07	  &  	33.98	  &  	0.17	  &  	32.7	  &  	35.9	  &  		\\
	  &  		  &  	   $^{30}$SiO($3-2$)v0	  &  	53.64	  &  	0.02	  &  	34.46	  &  	0.05	  &  	18.2	  &  	50.9	  &  		\\
\\ 
115	  &  	     NML Tau	  &  	   $^{28}$SiO($3-2$)v0	  &  	314.76	  &  	0.02	  &  	34.32	  &  	0.05	  &  	13.4	  &  	54.3	  &  		\\
	  &  		  &  	   $^{28}$SiO($3-2$)v1	  &  	290.25	  &  	0.03	  &  	34.09	  &  	0.09	  &  	27.5	  &  	39.2	  &  		\\
	  &  		  &  	   $^{28}$SiO($3-2$)v2	  &  	42.08	  &  	0.03	  &  	34.75	  &  	0.08	  &  	25.5	  &  	38.7	  &  		\\
	  &  		  &  	   $^{28}$SiO($3-2$)v3	  &  	2.39	  &  	0.10	  &  	31.70	  &  	0.27	  &  	31.2	  &  	32.5	  &  		\\
	  &  		  &  	   $^{29}$SiO($3-2$)v0	  &  	69.69	  &  	0.02	  &  	34.51	  &  	0.05	  &  	16.9	  &  	51.5	  &  		\\
	  &  		  &  	   $^{29}$SiO($3-2$)v1	  &  	3.79	  &  	0.07	  &  	34.35	  &  	0.19	  &  	33.1	  &  	35.9	  &  		\\
	  &  		  &  	   $^{30}$SiO($3-2$)v0	  &  	51.43	  &  	0.02	  &  	34.06	  &  	0.05	  &  	16.3	  &  	50.9	  &  		\\
\\ 
116	  &  	     NML Tau	  &  	   $^{28}$SiO($4-3$)v0	  &  	299.10	  &  	0.15	  &  	34.84	  &  	0.04	  &  	20.9	  &  	50.2	  &  		\\
	  &  		  &  	   $^{28}$SiO($4-3$)v1	  &  	98.82	  &  	0.35	  &  	34.62	  &  	0.08	  &  	31.5	  &  	36.9	  &  		\\
	  &  		  &  	   $^{28}$SiO($4-3$)v2	  &  	27.55	  &  	0.39	  &  	36.84	  &  	0.09	  &  	34.5	  &  	39.0	  &     Several components polarized.	\\
	  &  		  &  	   $^{28}$SiO($4-3$)v3	  &  	11.42	  &  	0.23	  &  	35.61	  &  	0.18	  &  	30.7	  &  	41.0	  &  	Smoothed to 0.7 \kms.	\\
	  &  		  &  	   $^{29}$SiO($4-3$)v0	  &  	58.56	  &  	0.13	  &  	35.09	  &  	0.05	  &  	26.4	  &  	45.1	  &  		\\
	  &  		  &  	   $^{29}$SiO($4-3$)v1	  &  	134.12	  &  	0.30	  &  	32.12	  &  	0.07	  &  	29.2	  &  	36.8	  &  		\\
\\ 
117	  &  	     NML Tau	  &  	   $^{28}$SiO($4-3$)v0	  &  	302.95	  &  	0.13	  &  	35.14	  &  	0.03	  &  	20.9	  &  	52.9	  &  		\\
	  &  		  &  	   $^{28}$SiO($4-3$)v1	  &  	97.50	  &  	0.33	  &  	34.52	  &  	0.09	  &  	31.5	  &  	36.6	  &  		\\
	  &  		  &  	   $^{28}$SiO($4-3$)v2	  &  	25.78	  &  	0.41	  &  	37.94	  &  	0.11	  &  	36.6	  &  	40.0	  &  		\\
	  &  		  &  	   $^{28}$SiO($4-3$)v3	  &  	11.45	  &  	0.23	  &  	35.60	  &  	0.18	  &  	30.7	  &  	41.0	  &  	Smoothed to 0.7 \kms.	\\
	  &  		  &  	   $^{29}$SiO($4-3$)v0	  &  	81.28	  &  	0.09	  &  	34.35	  &  	0.04	  &  	21.9	  &  	46.8	  &  		\\
	  &  		  &  	   $^{29}$SiO($4-3$)v1	  &  	109.07	  &  	0.27	  &  	32.43	  &  	0.07	  &  	29.2	  &  	37.1	  &  		\\
\\ 
118	  &  	     NML Tau	  &  	   $^{30}$SiO($4-3$)v0	  &  	49.37	  &  	0.06	  &  	33.90	  &  	0.04	  &  	21.9	  &  	46.4	  &  		\\
	  &  		  &  	   $^{30}$SiO($4-3$)v1	  &  	1.37	  &  	0.55	  &  	34.78	  &  	0.35	  &  	34.6	  &  	34.9	  &  		\\
\\ 
119	  &  	     NML Tau	  &  	   $^{29}$SiO($4-3$)v2	  &  	2.19	  &  	0.35	  &  	39.71	  &  	0.24	  &  	39.3	  &  	40.0	  &  	Three components in average $119-120$.	\\
	  &  		  &  	   $^{30}$SiO($4-3$)v0	  &  	48.13	  &  	0.06	  &  	35.91	  &  	0.04	  &  	25.0	  &  	47.8	  &  		\\
\\ 
120	  &  	     NML Tau	  &  	   $^{28}$SiO($5-4$)v0	  &  	454.15	  &  	0.05	  &  	34.97	  &  	0.02	  &  	17.9	  &  	52.2	  &  		\\
	  &  		  &  	   $^{28}$SiO($5-4$)v1	  &  	38.31	  &  	0.13	  &  	34.06	  &  	0.06	  &  	31.1	  &  	36.8	  &  		\\
	  &  		  &  	   $^{28}$SiO($5-4$)v2	  &  	15.27	  &  	0.11	  &  	33.87	  &  	0.05	  &  	28.3	  &  	36.8	  &  		\\
	  &  		  &  	   $^{28}$SiO($5-4$)v3	  &  	6.18	  &  	0.35	  &  	32.40	  &  	0.12	  &  	31.8	  &  	33.1	  &  		\\
	  &  		  &  	   $^{29}$SiO($5-4$)v0	  &  	91.33	  &  	0.07	  &  	34.16	  &  	0.03	  &  	22.0	  &  	46.3	  &  		\\
	  &  		  &  	   $^{29}$SiO($5-4$)v1	  &  	3.20	  &  	0.36	  &  	34.77	  &  	0.16	  &  	34.4	  &  	35.2	  &  	Polarized?	\\
	  &  		  &  	   $^{30}$SiO($5-4$)v0	  &  	71.57	  &  	0.07	  &  	35.25	  &  	0.03	  &  	23.4	  &  	47.5	  &  		\\
	  &  		  &  	   $^{30}$SiO($5-4$)v1	  &  	10.33	  &  	0.10	  &  	32.38	  &  	0.04	  &  	26.5	  &  	37.4	  &  		\\
\\ 
121	  &  	     NML Tau	  &  	   $^{28}$SiO($5-4$)v0	  &  	481.95	  &  	0.05	  &  	34.88	  &  	0.02	  &  	16.3	  &  	53.0	  &  		\\
	  &  		  &  	   $^{28}$SiO($5-4$)v1	  &  	35.26	  &  	0.13	  &  	33.96	  &  	0.06	  &  	31.1	  &  	36.5	  &  		\\
	  &  		  &  	   $^{28}$SiO($5-4$)v2	  &  	11.03	  &  	0.21	  &  	35.55	  &  	0.10	  &  	34.3	  &  	36.5	  &  		\\
	  &  		  &  	   $^{28}$SiO($5-4$)v3	  &  	8.26	  &  	0.23	  &  	32.40	  &  	0.10	  &  	31.5	  &  	33.4	  &  		\\
	  &  		  &  	   $^{29}$SiO($5-4$)v0	  &  	99.20	  &  	0.06	  &  	34.48	  &  	0.03	  &  	21.2	  &  	47.7	  &  		\\
	  &  		  &  	   $^{30}$SiO($5-4$)v0	  &  	88.39	  &  	0.06	  &  	34.67	  &  	0.03	  &  	21.5	  &  	47.2	  &  		\\
	  &  		  &  	   $^{30}$SiO($5-4$)v1	  &  	10.30	  &  	0.22	  &  	36.84	  &  	0.10	  &  	35.7	  &  	38.0	  &  		\\
\\ 
122	  &  	   IRC+30072	  &  	   $^{28}$SiO($2-1$)v1	  &  	4.57	  &  	0.11	  &  	3.80	  &  	0.26	  &  	1.3	  &  	6.1	  &  		\\
\\ 
123	  &  	   IRC+30072	  &  	   $^{28}$SiO($2-1$)v1	  &  	6.26	  &  	0.11	  &  	3.75	  &  	0.26	  &  	1.3	  &  	6.1	  &  		\\
\\ 
130	  &  	       S Tau	  &  	   $^{28}$SiO($2-1$)v1	  &  	3.31	  &  	0.09	  &  	21.69	  &  	0.19	  &  	17.4	  &  	26.3	  &  		\\
\\ 
131	  &  	       S Tau	  &  	   $^{28}$SiO($2-1$)v1	  &  	5.63	  &  	0.07	  &  	19.87	  &  	0.16	  &  	14.7	  &  	26.3	  &  		\\
\\ 
132	  &  	       S Tau	  &  	   $^{28}$SiO($2-1$)v1	  &  	4.54	  &  	0.06	  &  	20.72	  &  	0.16	  &  	14.7	  &  	26.3	  &  		\\
\\ 
133	  &  	       S Tau	  &  	   $^{28}$SiO($2-1$)v1	  &  	5.61	  &  	0.06	  &  	20.54	  &  	0.16	  &  	14.7	  &  	27.0	  &  		\\
\\ 
135	  &  	       S Tau	  &  	   $^{28}$SiO($3-2$)v1	  &  	0.46	  &  	0.18	  &  	18.94	  &  	0.45	  &  	18.7	  &  	19.2	  &  		\\
\\ 
138	  &  	   IRC+10066	  &  	   $^{28}$SiO($2-1$)v0	  &  	1.49	  &  	0.15	  &  	-43.64	  &  	0.39	  &  	-44.6	  &  	-42.6	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	74.10	  &  	0.10	  &  	-42.16	  &  	0.18	  &  	-45.6	  &  	-35.4	  &  		\\
\\ 
139	  &  	   IRC+10066	  &  	   $^{28}$SiO($2-1$)v0	  &  	1.51	  &  	0.09	  &  	-43.31	  &  	0.28	  &  	-45.3	  &  	-41.3	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	76.70	  &  	0.08	  &  	-42.22	  &  	0.18	  &  	-45.6	  &  	-35.4	  &  		\\
\\ 
140	  &  	   IRC+10066	  &  	   $^{28}$SiO($2-1$)v0	  &  	2.15	  &  	0.08	  &  	-42.97	  &  	0.25	  &  	-45.3	  &  	-40.6	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	76.17	  &  	0.06	  &  	-42.01	  &  	0.17	  &  	-45.6	  &  	-34.7	  &  		\\
\\ 
141	  &  	   IRC+10066	  &  	   $^{28}$SiO($2-1$)v0	  &  	2.55	  &  	0.06	  &  	-42.38	  &  	0.22	  &  	-45.3	  &  	-39.3	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	74.06	  &  	0.06	  &  	-42.21	  &  	0.17	  &  	-45.6	  &  	-34.7	  &  		\\
\\ 
142	  &  	   IRC+10066	  &  	   $^{28}$SiO($3-2$)v0	  &  	2.94	  &  	0.06	  &  	-44.06	  &  	0.14	  &  	-46.6	  &  	-41.6	  &  		\\
	  &  		  &  	   $^{28}$SiO($3-2$)v1	  &  	19.55	  &  	0.04	  &  	-41.77	  &  	0.09	  &  	-47.3	  &  	-35.9	  &  		\\
\\ 
143	  &  	   IRC+10066	  &  	   $^{28}$SiO($3-2$)v0	  &  	2.08	  &  	0.06	  &  	-44.79	  &  	0.16	  &  	-46.6	  &  	-43.0	  &  		\\
	  &  		  &  	   $^{28}$SiO($3-2$)v1	  &  	14.18	  &  	0.04	  &  	-43.27	  &  	0.09	  &  	-47.7	  &  	-36.9	  &  		\\
\\ 
144	  &  	   IRC+10066	  &  	   $^{28}$SiO($4-3$)v2	  &  	6.26	  &  	0.57	  &  	-42.08	  &  	0.39	  &  	-43.2	  &  	-41.1	  &  	Smoothed to 0.7 \kms.	\\
\\ 
146	  &  	      TX Cam	  &  	   $^{28}$SiO($2-1$)v0	  &  	145.19	  &  	0.04	  &  	10.79	  &  	0.09	  &  	-8.5	  &  	29.9	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	491.77	  &  	0.06	  &  	10.27	  &  	0.14	  &  	3.3	  &  	18.3	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v2	  &  	2.11	  &  	0.29	  &  	1.70	  &  	0.68	  &  	1.3	  &  	2.0	  &  		\\
	  &  		  &  	   $^{29}$SiO($2-1$)v0	  &  	23.14	  &  	0.04	  &  	11.16	  &  	0.11	  &  	-2.8	  &  	25.9	  &  		\\
	  &  		  &  	   $^{30}$SiO($2-1$)v0	  &  	14.41	  &  	0.05	  &  	11.89	  &  	0.12	  &  	-1.4	  &  	23.5	  &  		\\
\\ 
147	  &  	      TX Cam	  &  	   $^{28}$SiO($2-1$)v0	  &  	151.76	  &  	0.04	  &  	10.92	  &  	0.09	  &  	-8.5	  &  	30.6	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	483.61	  &  	0.06	  &  	10.26	  &  	0.15	  &  	3.3	  &  	17.6	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v2	  &  	2.05	  &  	0.27	  &  	1.68	  &  	0.68	  &  	1.3	  &  	2.0	  &  		\\
	  &  		  &  	   $^{29}$SiO($2-1$)v0	  &  	21.64	  &  	0.04	  &  	10.83	  &  	0.11	  &  	-0.8	  &  	25.2	  &  		\\
	  &  		  &  	   $^{30}$SiO($2-1$)v0	  &  	15.84	  &  	0.04	  &  	11.20	  &  	0.11	  &  	-3.4	  &  	24.9	  &  		\\
	  &  		  &  	   $^{30}$SiO($2-1$)v2	  &  	1.05	  &  	0.20	  &  	10.83	  &  	0.50	  &  	10.1	  &  	11.5	  &  		\\
\\ 
148	  &  	      TX Cam	  &  	   $^{28}$SiO($2-1$)v0	  &  	155.58	  &  	0.04	  &  	10.76	  &  	0.09	  &  	-8.5	  &  	29.3	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	569.87	  &  	0.06	  &  	10.25	  &  	0.14	  &  	3.3	  &  	18.3	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v2	  &  	2.84	  &  	0.28	  &  	1.76	  &  	0.68	  &  	1.3	  &  	2.0	  &  		\\
	  &  		  &  	   $^{29}$SiO($2-1$)v0	  &  	24.07	  &  	0.04	  &  	10.42	  &  	0.11	  &  	-3.5	  &  	25.2	  &  		\\
	  &  		  &  	   $^{30}$SiO($2-1$)v0	  &  	17.29	  &  	0.05	  &  	11.92	  &  	0.11	  &  	-1.4	  &  	25.6	  &  		\\
\\ 
149	  &  	      TX Cam	  &  	   $^{28}$SiO($2-1$)v0	  &  	163.63	  &  	0.04	  &  	10.86	  &  	0.09	  &  	-8.5	  &  	29.9	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	503.56	  &  	0.06	  &  	10.31	  &  	0.14	  &  	3.3	  &  	19.0	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v2	  &  	2.54	  &  	0.27	  &  	1.70	  &  	0.68	  &  	1.3	  &  	2.0	  &  		\\
	  &  		  &  	   $^{29}$SiO($2-1$)v0	  &  	25.92	  &  	0.04	  &  	11.00	  &  	0.10	  &  	-3.5	  &  	28.6	  &  		\\
	  &  		  &  	   $^{30}$SiO($2-1$)v0	  &  	17.90	  &  	0.04	  &  	10.36	  &  	0.11	  &  	-4.8	  &  	24.2	  &  		\\
\\ 
150	  &  	      TX Cam	  &  	   $^{28}$SiO($2-1$)v0	  &  	150.79	  &  	0.03	  &  	10.83	  &  	0.09	  &  	-9.2	  &  	30.6	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	518.32	  &  	0.05	  &  	10.29	  &  	0.14	  &  	3.3	  &  	18.3	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v2	  &  	2.37	  &  	0.22	  &  	1.77	  &  	0.68	  &  	1.3	  &  	2.0	  &  		\\
	  &  		  &  	   $^{29}$SiO($2-1$)v0	  &  	24.75	  &  	0.03	  &  	10.90	  &  	0.10	  &  	-3.5	  &  	27.9	  &  		\\
	  &  		  &  	   $^{30}$SiO($2-1$)v0	  &  	18.53	  &  	0.03	  &  	11.76	  &  	0.10	  &  	-4.1	  &  	27.7	  &  		\\
\\ 
151	  &  	      TX Cam	  &  	   $^{28}$SiO($2-1$)v0	  &  	154.48	  &  	0.03	  &  	10.75	  &  	0.09	  &  	-9.9	  &  	29.9	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	508.57	  &  	0.04	  &  	10.29	  &  	0.14	  &  	3.3	  &  	19.0	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v2	  &  	2.96	  &  	0.05	  &  	3.90	  &  	0.17	  &  	1.3	  &  	12.3	  &  		\\
	  &  		  &  	   $^{29}$SiO($2-1$)v0	  &  	25.15	  &  	0.03	  &  	9.82	  &  	0.10	  &  	-5.5	  &  	25.9	  &  		\\
	  &  		  &  	   $^{30}$SiO($2-1$)v0	  &  	17.31	  &  	0.03	  &  	11.60	  &  	0.11	  &  	-2.8	  &  	26.3	  &  		\\
\\ 
152	  &  	      TX Cam	  &  	   $^{28}$SiO($3-2$)v0	  &  	263.56	  &  	0.02	  &  	10.95	  &  	0.05	  &  	-9.8	  &  	29.8	  &  		\\
	  &  		  &  	   $^{28}$SiO($3-2$)v1	  &  	178.45	  &  	0.05	  &  	10.49	  &  	0.10	  &  	5.7	  &  	15.7	  &  		\\
	  &  		  &  	   $^{28}$SiO($3-2$)v2	  &  	8.10	  &  	0.04	  &  	11.37	  &  	0.08	  &  	1.0	  &  	17.4	  &  		\\
	  &  		  &  	   $^{29}$SiO($3-2$)v0	  &  	46.64	  &  	0.02	  &  	11.22	  &  	0.05	  &  	-7.1	  &  	28.0	  &  		\\
	  &  		  &  	   $^{29}$SiO($3-2$)v1	  &  	11.26	  &  	0.11	  &  	11.58	  &  	0.23	  &  	10.5	  &  	12.3	  &  		\\
	  &  		  &  	   $^{30}$SiO($3-2$)v0	  &  	31.93	  &  	0.03	  &  	11.42	  &  	0.06	  &  	-3.0	  &  	26.9	  &  		\\
\\ 
153	  &  	      TX Cam	  &  	   $^{28}$SiO($3-2$)v0	  &  	255.21	  &  	0.02	  &  	10.92	  &  	0.05	  &  	-9.3	  &  	30.7	  &  		\\
	  &  		  &  	   $^{28}$SiO($3-2$)v1	  &  	138.76	  &  	0.04	  &  	10.49	  &  	0.10	  &  	6.2	  &  	16.1	  &  		\\
	  &  		  &  	   $^{28}$SiO($3-2$)v2	  &  	6.77	  &  	0.03	  &  	11.33	  &  	0.08	  &  	1.0	  &  	17.0	  &  		\\
	  &  		  &  	   $^{29}$SiO($3-2$)v0	  &  	45.48	  &  	0.02	  &  	11.25	  &  	0.05	  &  	-5.7	  &  	28.4	  &  		\\
	  &  		  &  	   $^{29}$SiO($3-2$)v1	  &  	2.73	  &  	0.14	  &  	11.54	  &  	0.32	  &  	11.0	  &  	11.9	  &  		\\
	  &  		  &  	   $^{30}$SiO($3-2$)v0	  &  	33.01	  &  	0.02	  &  	10.94	  &  	0.05	  &  	-7.2	  &  	28.3	  &  		\\
\\ 
154	  &  	      TX Cam	  &  	   $^{28}$SiO($4-3$)v0	  &  	170.83	  &  	0.09	  &  	9.54	  &  	0.02	  &  	1.3	  &  	26.2	  &  		\\
	  &  		  &  	   $^{28}$SiO($4-3$)v1	  &  	16.32	  &  	0.43	  &  	11.11	  &  	0.12	  &  	9.8	  &  	12.6	  &  		\\
	  &  		  &  	   $^{28}$SiO($4-3$)v2	  &  	3.23	  &  	1.21	  &  	1.79	  &  	0.34	  &  	1.6	  &  	2.0	  &  		\\
	  &  		  &  	   $^{29}$SiO($4-3$)v0	  &  	8.44	  &  	0.63	  &  	7.94	  &  	0.46	  &  	5.4	  &  	10.6	  &  	Wider velocity range in average $154-155$.	\\
	  &  		  &  	   $^{29}$SiO($4-3$)v1	  &  	16.20	  &  	0.43	  &  	10.65	  &  	0.12	  &  	9.0	  &  	11.8	  &  		\\
\\ 
155	  &  	      TX Cam	  &  	   $^{28}$SiO($4-3$)v0	  &  	171.39	  &  	0.11	  &  	11.84	  &  	0.04	  &  	-1.1	  &  	26.9	  &  		\\
	  &  		  &  	   $^{28}$SiO($4-3$)v1	  &  	16.19	  &  	0.35	  &  	10.97	  &  	0.12	  &  	9.8	  &  	12.6	  &  		\\
	  &  		  &  	   $^{29}$SiO($4-3$)v0	  &  	17.78	  &  	0.51	  &  	12.41	  &  	0.32	  &  	7.5	  &  	17.7	  &  	Wider velocity range in average $154-155$.	\\
	  &  		  &  	   $^{29}$SiO($4-3$)v1	  &  	12.49	  &  	0.36	  &  	10.51	  &  	0.12	  &  	9.0	  &  	11.8	  &  		\\
\\ 
156	  &  	      TX Cam	  &  	   $^{30}$SiO($4-3$)v0	  &  	18.51	  &  	0.09	  &  	8.90	  &  	0.06	  &  	3.8	  &  	14.1	  &  		\\
\\ 
157	  &  	      TX Cam	  &  	   $^{30}$SiO($4-3$)v0	  &  	29.82	  &  	0.05	  &  	12.08	  &  	0.04	  &  	0.0	  &  	26.6	  &  		\\
\\ 
158	  &  	      TX Cam	  &  	   $^{28}$SiO($5-4$)v0	  &  	143.09	  &  	0.08	  &  	11.64	  &  	0.03	  &  	-0.4	  &  	24.7	  &  		\\
	  &  		  &  	   $^{29}$SiO($5-4$)v0	  &  	4.54	  &  	0.86	  &  	9.43	  &  	0.77	  &  	8.4	  &  	10.6	  &  	Smoothed to 1.1 \kms.	\\
	  &  		  &  	   $^{30}$SiO($5-4$)v0	  &  	19.27	  &  	0.89	  &  	4.00	  &  	1.48	  &  	-5.0	  &  	11.6	  &  	Smoothed to 3.3 \kms.	\\
\\ 
159	  &  	      TX Cam	  &  	   $^{28}$SiO($5-4$)v0	  &  	135.45	  &  	0.08	  &  	11.83	  &  	0.03	  &  	0.7	  &  	24.4	  &  		\\
	  &  		  &  	   $^{29}$SiO($5-4$)v0	  &  	6.64	  &  	1.33	  &  	9.38	  &  	1.55	  &  	7.3	  &  	11.3	  &  	Smoothed to 2.2 \kms.	\\
	  &  		  &  	   $^{30}$SiO($5-4$)v0	  &  	4.78	  &  	1.82	  &  	10.80	  &  	1.11	  &  	10.2	  &  	11.3	  &  	Smoothed to 1.1 \kms.	\\
\\ 
160	  &  	   IRC+60154	  &  	   $^{28}$SiO($2-1$)v0	  &  	10.90	  &  	0.07	  &  	49.19	  &  	0.14	  &  	42.1	  &  	57.6	  &  	Wider velocity range in average $160-163$.	\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	86.89	  &  	0.08	  &  	49.68	  &  	0.18	  &  	45.2	  &  	55.4	  &  		\\
	  &  		  &  	   $^{29}$SiO($2-1$)v0	  &  	1.18	  &  	0.22	  &  	53.50	  &  	0.48	  &  	52.8	  &  	54.2	  &  	Wider velocity range in average $160-163$.	\\
\\ 
161	  &  	   IRC+60154	  &  	   $^{28}$SiO($2-1$)v0	  &  	11.37	  &  	0.06	  &  	49.37	  &  	0.14	  &  	41.4	  &  	57.6	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	104.89	  &  	0.07	  &  	50.06	  &  	0.16	  &  	45.2	  &  	56.8	  &  		\\
	  &  		  &  	   $^{29}$SiO($2-1$)v0	  &  	3.88	  &  	0.22	  &  	52.22	  &  	1.37	  &  	47.3	  &  	58.2	  &  	Smoothed to 2.7\kms.	\\
\\ 
162	  &  	   IRC+60154	  &  	   $^{28}$SiO($2-1$)v0	  &  	12.95	  &  	0.05	  &  	49.89	  &  	0.13	  &  	40.7	  &  	60.3	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	75.41	  &  	0.07	  &  	49.72	  &  	0.18	  &  	45.2	  &  	54.7	  &  		\\
	  &  		  &  	   $^{29}$SiO($2-1$)v0	  &  	2.97	  &  	0.08	  &  	50.15	  &  	0.20	  &  	46.0	  &  	54.2	  &  		\\
\\ 
163	  &  	   IRC+60154	  &  	   $^{28}$SiO($2-1$)v0	  &  	11.77	  &  	0.05	  &  	50.02	  &  	0.13	  &  	40.7	  &  	58.9	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	91.68	  &  	0.07	  &  	50.01	  &  	0.18	  &  	45.2	  &  	54.7	  &  		\\
	  &  		  &  	   $^{29}$SiO($2-1$)v0	  &  	0.74	  &  	0.27	  &  	46.29	  &  	0.68	  &  	46.0	  &  	46.6	  &  		\\
\\ 
164	  &  	   IRC+60154	  &  	   $^{28}$SiO($3-2$)v0	  &  	15.91	  &  	0.03	  &  	50.49	  &  	0.07	  &  	40.4	  &  	60.2	  &  		\\
	  &  		  &  	   $^{28}$SiO($3-2$)v1	  &  	23.91	  &  	0.06	  &  	49.79	  &  	0.13	  &  	47.8	  &  	53.3	  &  		\\
	  &  		  &  	   $^{28}$SiO($3-2$)v2	  &  	1.89	  &  	0.15	  &  	47.22	  &  	0.32	  &  	46.9	  &  	47.8	  &  		\\
	  &  		  &  	   $^{29}$SiO($3-2$)v0	  &  	3.46	  &  	0.20	  &  	52.45	  &  	1.63	  &  	43.7	  &  	62.0	  &  	Smoothed to 3.4 \kms.	\\
\\ 
165	  &  	   IRC+60154	  &  	   $^{28}$SiO($3-2$)v0	  &  	13.55	  &  	0.03	  &  	50.26	  &  	0.07	  &  	40.8	  &  	59.3	  &  		\\
	  &  		  &  	   $^{28}$SiO($3-2$)v1	  &  	15.27	  &  	0.06	  &  	49.75	  &  	0.14	  &  	47.4	  &  	52.4	  &  		\\
	  &  		  &  	   $^{28}$SiO($3-2$)v2	  &  	3.20	  &  	0.06	  &  	48.94	  &  	0.14	  &  	46.9	  &  	51.9	  &  		\\
	  &  		  &  	   $^{29}$SiO($3-2$)v0	  &  	1.00	  &  	0.44	  &  	45.50	  &  	3.64	  &  	43.7	  &  	47.4	  &  	Smoothed to 3.6 \kms.	\\
\\ 
166	  &  	   IRC+60154	  &  	   $^{29}$SiO($4-3$)v1	  &  	2.28	  &  	0.83	  &  	50.52	  &  	0.34	  &  	50.3	  &  	50.7	  &  		\\
\\ 
167	  &  	   IRC+60154	  &  	   $^{28}$SiO($4-3$)v2	  &  	15.06	  &  	0.51	  &  	52.26	  &  	0.52	  &  	47.0	  &  	56.6	  &  	Smoothed to 1.4 \kms.	\\
	  &  		  &  	   $^{29}$SiO($4-3$)v1	  &  	3.10	  &  	0.52	  &  	50.63	  &  	0.24	  &  	50.3	  &  	51.0	  &  		\\
\\ 
177	  &  	       U Ori	  &  	   $^{28}$SiO($1-0$)v1	  &  	118.51	  &  	0.05	  &  	-38.84	  &  	0.34	  &  	-46.5	  &  	-28.7	  &  		\\
	  &  		  &  	   $^{28}$SiO($1-0$)v2	  &  	87.97	  &  	0.07	  &  	-37.79	  &  	0.45	  &  	-44.7	  &  	-34.4	  &  		\\
	  &  		  &  	   $^{28}$SiO($1-0$)v3	  &  	0.91	  &  	0.30	  &  	-38.56	  &  	3.87	  &  	-40.8	  &  	-36.9	  &  	Smoothed to 3.9 \kms.	\\
	  &  		  &  	   $^{29}$SiO($1-0$)v0	  &  	2.47	  &  	0.09	  &  	-39.95	  &  	0.57	  &  	-43.2	  &  	-36.8	  &  	Narrow component at $-24$ \kms.	\\
\\ 
178	  &  	       U Ori	  &  	   $^{28}$SiO($2-1$)v0	  &  	9.16	  &  	0.07	  &  	-37.46	  &  	0.17	  &  	-42.9	  &  	-32.8	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	275.39	  &  	0.06	  &  	-36.85	  &  	0.16	  &  	-40.4	  &  	-27.5	  &  		\\
\\ 
179	  &  	       U Ori	  &  	   $^{28}$SiO($2-1$)v0	  &  	9.45	  &  	0.07	  &  	-36.80	  &  	0.17	  &  	-42.2	  &  	-31.4	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	194.89	  &  	0.06	  &  	-36.65	  &  	0.16	  &  	-40.4	  &  	-28.2	  &  		\\
	  &  		  &  	   $^{29}$SiO($2-1$)v0	  &  	0.61	  &  	0.26	  &  	-39.42	  &  	0.68	  &  	-39.7	  &  	-39.0	  &  		\\
\\ 
180	  &  	       U Ori	  &  	   $^{28}$SiO($2-1$)v0	  &  	7.33	  &  	0.10	  &  	-37.41	  &  	0.21	  &  	-40.8	  &  	-34.1	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	271.87	  &  	0.08	  &  	-36.84	  &  	0.16	  &  	-40.4	  &  	-28.2	  &  		\\
\\ 
181	  &  	       U Ori	  &  	   $^{28}$SiO($2-1$)v0	  &  	8.38	  &  	0.09	  &  	-36.69	  &  	0.19	  &  	-40.8	  &  	-32.1	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	175.07	  &  	0.07	  &  	-36.63	  &  	0.16	  &  	-39.8	  &  	-28.2	  &  		\\
\\ 
182	  &  	       U Ori	  &  	   $^{28}$SiO($3-2$)v0	  &  	15.78	  &  	0.05	  &  	-39.18	  &  	0.09	  &  	-45.0	  &  	-33.3	  &  		\\
	  &  		  &  	   $^{28}$SiO($3-2$)v1	  &  	81.14	  &  	0.06	  &  	-38.74	  &  	0.11	  &  	-41.7	  &  	-34.0	  &  		\\
	  &  		  &  	   $^{28}$SiO($3-2$)v2	  &  	13.91	  &  	0.09	  &  	-37.65	  &  	0.17	  &  	-39.5	  &  	-36.3	  &  		\\
	  &  		  &  	   $^{29}$SiO($3-2$)v0	  &  	1.43	  &  	0.14	  &  	-40.95	  &  	0.26	  &  	-41.7	  &  	-40.3	  &  		\\
	  &  		  &  	   $^{30}$SiO($3-2$)v0	  &  	3.93	  &  	0.09	  &  	-38.72	  &  	0.16	  &  	-40.7	  &  	-37.0	  &  		\\
\\ 
183	  &  	       U Ori	  &  	   $^{28}$SiO($3-2$)v0	  &  	14.50	  &  	0.05	  &  	-38.70	  &  	0.10	  &  	-43.2	  &  	-33.3	  &  		\\
	  &  		  &  	   $^{28}$SiO($3-2$)v1	  &  	60.74	  &  	0.06	  &  	-38.68	  &  	0.12	  &  	-41.7	  &  	-34.9	  &  		\\
	  &  		  &  	   $^{28}$SiO($3-2$)v2	  &  	16.94	  &  	0.09	  &  	-37.48	  &  	0.17	  &  	-39.1	  &  	-35.9	  &  		\\
	  &  		  &  	   $^{29}$SiO($3-2$)v0	  &  	2.86	  &  	0.08	  &  	-38.95	  &  	0.16	  &  	-40.8	  &  	-37.2	  &  		\\
	  &  		  &  	   $^{30}$SiO($3-2$)v0	  &  	3.82	  &  	0.03	  &  	-33.06	  &  	0.06	  &  	-38.9	  &  	-14.9	  &  	Narrow component at $-15$ \kms.	\\
\\ 
184	  &  	       U Ori	  &  	   $^{28}$SiO($4-3$)v0	  &  	6.58	  &  	2.37	  &  	-37.95	  &  	1.35	  &  	-38.5	  &  	-37.1	  &  	Smoothed to 1.4 \kms.	\\
	  &  		  &  	   $^{28}$SiO($4-3$)v1	  &  	7.82	  &  	0.41	  &  	-39.36	  &  	0.14	  &  	-40.4	  &  	-38.3	  &  		\\
	  &  		  &  	   $^{28}$SiO($4-3$)v2	  &  	3.23	  &  	1.15	  &  	-36.46	  &  	0.34	  &  	-36.6	  &  	-36.3	  &  		\\
	  &  		  &  	   $^{29}$SiO($4-3$)v0	  &  	3.58	  &  	1.06	  &  	-37.32	  &  	1.37	  &  	-38.0	  &  	-36.6	  &  	Smoothed to 1.4 \kms.	\\
\\ 
185	  &  	       U Ori	  &  	   $^{28}$SiO($4-3$)v0	  &  	13.64	  &  	1.28	  &  	-39.16	  &  	0.78	  &  	-41.2	  &  	-37.1	  &  	Smoothed to 1.3 \kms.	\\
	  &  		  &  	   $^{28}$SiO($4-3$)v1	  &  	7.56	  &  	0.50	  &  	-40.02	  &  	0.17	  &  	-40.7	  &  	-39.4	  &  		\\
	  &  		  &  	   $^{28}$SiO($4-3$)v2	  &  	6.27	  &  	1.01	  &  	-36.47	  &  	0.34	  &  	-36.6	  &  	-36.3	  &  		\\
	  &  		  &  	   $^{28}$SiO($4-3$)v3	  &  	1.44	  &  	0.62	  &  	-34.44	  &  	0.34	  &  	-34.6	  &  	-34.3	  &  		\\
	  &  		  &  	   $^{29}$SiO($4-3$)v0	  &  	3.58	  &  	1.27	  &  	-37.30	  &  	1.37	  &  	-38.0	  &  	-36.6	  &  	Smoothed to 1.4 \kms.	\\
\\ 
186	  &  	      VY CMa	  &  	   $^{28}$SiO($1-0$)v0	  &  	4.41	  &  	1.56	  &  	18.86	  &  	1.26	  &  	18.4	  &  	19.6	  &  		\\
	  &  		  &  	   $^{28}$SiO($1-0$)v1	  &  	618.17	  &  	0.28	  &  	20.26	  &  	0.23	  &  	2.9	  &  	42.4	  &  		\\
	  &  		  &  	   $^{28}$SiO($1-0$)v2	  &  	320.87	  &  	0.31	  &  	20.98	  &  	0.25	  &  	8.5	  &  	41.9	  &  		\\
	  &  		  &  	   $^{29}$SiO($1-0$)v0	  &  	4.49	  &  	1.59	  &  	20.17	  &  	2.56	  &  	19.0	  &  	21.6	  &  	Smoothed to 2.6 \kms.	\\
\\ 
187	  &  	      VY CMa	  &  	   $^{28}$SiO($2-1$)v0	  &  	565.72	  &  	0.04	  &  	18.18	  &  	0.06	  &  	-18.4	  &  	59.1	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	10235.73	  &  	0.04	  &  	21.53	  &  	0.07	  &  	-7.4	  &  	57.1	  &  		\\
	  &  		  &  	   $^{29}$SiO($2-1$)v0	  &  	745.97	  &  	0.04	  &  	20.44	  &  	0.08	  &  	-4.1	  &  	46.4	  &  		\\
	  &  		  &  	   $^{30}$SiO($2-1$)v0	  &  	33.60	  &  	0.05	  &  	17.77	  &  	0.09	  &  	-2.2	  &  	35.8	  &  		\\
\\ 
188	  &  	      VY CMa	  &  	   $^{28}$SiO($2-1$)v0	  &  	469.25	  &  	0.04	  &  	18.16	  &  	0.06	  &  	-19.1	  &  	59.8	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	10206.53	  &  	0.04	  &  	21.54	  &  	0.07	  &  	-7.4	  &  	57.7	  &  		\\
	  &  		  &  	   $^{29}$SiO($2-1$)v0	  &  	873.36	  &  	0.04	  &  	20.20	  &  	0.08	  &  	-8.2	  &  	45.7	  &  		\\
	  &  		  &  	   $^{30}$SiO($2-1$)v0	  &  	41.56	  &  	0.04	  &  	15.31	  &  	0.07	  &  	-16.0	  &  	44.1	  &  		\\
\\ 
189	  &  	      VY CMa	  &  	   $^{28}$SiO($2-1$)v0	  &  	558.21	  &  	0.04	  &  	18.23	  &  	0.06	  &  	-19.1	  &  	58.4	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	10084.60	  &  	0.04	  &  	21.55	  &  	0.07	  &  	-7.4	  &  	57.7	  &  		\\
	  &  		  &  	   $^{29}$SiO($2-1$)v0	  &  	736.23	  &  	0.05	  &  	20.41	  &  	0.07	  &  	-8.9	  &  	49.8	  &  		\\
	  &  		  &  	   $^{30}$SiO($2-1$)v0	  &  	36.17	  &  	0.06	  &  	19.97	  &  	0.09	  &  	0.6	  &  	44.8	  &  		\\
\\ 
190	  &  	      VY CMa	  &  	   $^{28}$SiO($2-1$)v0	  &  	453.19	  &  	0.04	  &  	18.18	  &  	0.06	  &  	-18.4	  &  	58.4	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	9996.03	  &  	0.04	  &  	21.55	  &  	0.07	  &  	-8.8	  &  	57.7	  &  		\\
	  &  		  &  	   $^{29}$SiO($2-1$)v0	  &  	852.46	  &  	0.05	  &  	20.29	  &  	0.07	  &  	-9.6	  &  	50.5	  &  		\\
	  &  		  &  	   $^{30}$SiO($2-1$)v0	  &  	25.79	  &  	0.07	  &  	15.40	  &  	0.11	  &  	-1.5	  &  	27.5	  &  		\\
\\ 
191	  &  	      VY CMa	  &  	   $^{28}$SiO($2-1$)v0	  &  	487.09	  &  	0.04	  &  	18.08	  &  	0.06	  &  	-18.4	  &  	58.4	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	8853.79	  &  	0.04	  &  	21.55	  &  	0.07	  &  	-8.1	  &  	57.1	  &  		\\
	  &  		  &  	   $^{29}$SiO($2-1$)v0	  &  	643.85	  &  	0.05	  &  	20.33	  &  	0.08	  &  	-6.9	  &  	40.9	  &  		\\
	  &  		  &  	   $^{30}$SiO($2-1$)v0	  &  	26.54	  &  	0.05	  &  	7.95	  &  	0.09	  &  	-17.4	  &  	20.6	  &  		\\
\\ 
192	  &  	      VY CMa	  &  	   $^{28}$SiO($2-1$)v0	  &  	403.46	  &  	0.03	  &  	18.15	  &  	0.06	  &  	-17.8	  &  	58.4	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	8819.72	  &  	0.04	  &  	21.56	  &  	0.07	  &  	-7.4	  &  	57.7	  &  		\\
	  &  		  &  	   $^{29}$SiO($2-1$)v0	  &  	749.91	  &  	0.04	  &  	20.24	  &  	0.08	  &  	-8.9	  &  	47.1	  &  		\\
	  &  		  &  	   $^{30}$SiO($2-1$)v0	  &  	22.22	  &  	0.06	  &  	19.42	  &  	0.12	  &  	8.2	  &  	32.4	  &  		\\
\\ 
193	  &  	      VY CMa	  &  	   $^{28}$SiO($3-2$)v0	  &  	721.89	  &  	0.04	  &  	21.39	  &  	0.03	  &  	-18.8	  &  	60.3	  &  		\\
	  &  		  &  	   $^{28}$SiO($3-2$)v1	  &  	2654.91	  &  	0.04	  &  	25.53	  &  	0.04	  &  	-5.7	  &  	54.5	  &  		\\
	  &  		  &  	   $^{28}$SiO($3-2$)v2	  &  	13.15	  &  	0.14	  &  	21.40	  &  	0.13	  &  	19.0	  &  	25.0	  &  		\\
	  &  		  &  	   $^{28}$SiO($3-2$)v3	  &  	10.56	  &  	0.23	  &  	22.81	  &  	0.21	  &  	21.5	  &  	23.8	  &  		\\
	  &  		  &  	   $^{28}$SiO($3-2$)v4	  &  	5.38	  &  	0.23	  &  	31.10	  &  	0.21	  &  	30.2	  &  	32.5	  &  		\\
	  &  		  &  	   $^{29}$SiO($3-2$)v0	  &  	211.40	  &  	0.04	  &  	24.97	  &  	0.04	  &  	-8.2	  &  	59.6	  &  		\\
	  &  		  &  	   $^{30}$SiO($3-2$)v0	  &  	81.59	  &  	0.05	  &  	19.30	  &  	0.04	  &  	-9.4	  &  	46.8	  &  		\\
\\ 
194	  &  	      VY CMa	  &  	   $^{28}$SiO($3-2$)v0	  &  	674.86	  &  	0.04	  &  	21.38	  &  	0.03	  &  	-18.8	  &  	61.7	  &  		\\
	  &  		  &  	   $^{28}$SiO($3-2$)v1	  &  	2338.44	  &  	0.04	  &  	25.63	  &  	0.04	  &  	-5.7	  &  	55.4	  &  		\\
	  &  		  &  	   $^{28}$SiO($3-2$)v2	  &  	15.31	  &  	0.14	  &  	21.59	  &  	0.13	  &  	19.0	  &  	25.0	  &  		\\
	  &  		  &  	   $^{28}$SiO($3-2$)v3	  &  	14.92	  &  	0.21	  &  	22.85	  &  	0.19	  &  	21.5	  &  	24.3	  &  		\\
	  &  		  &  	   $^{28}$SiO($3-2$)v4	  &  	6.06	  &  	0.19	  &  	31.34	  &  	0.17	  &  	29.7	  &  	33.0	  &  		\\
	  &  		  &  	   $^{29}$SiO($3-2$)v0	  &  	206.96	  &  	0.04	  &  	24.59	  &  	0.04	  &  	-10.0	  &  	60.6	  &  		\\
	  &  		  &  	   $^{30}$SiO($3-2$)v0	  &  	75.06	  &  	0.05	  &  	19.55	  &  	0.04	  &  	-7.6	  &  	47.3	  &  		\\
\\ 
195	  &  	      VY CMa	  &  	   $^{28}$SiO($4-3$)v0	  &  	605.64	  &  	0.25	  &  	21.92	  &  	0.02	  &  	-10.3	  &  	51.7	  &  		\\
	  &  		  &  	   $^{28}$SiO($4-3$)v1	  &  	1250.70	  &  	0.32	  &  	24.31	  &  	0.03	  &  	4.5	  &  	42.9	  &  		\\
	  &  		  &  	   $^{28}$SiO($4-3$)v2	  &  	1333.44	  &  	0.35	  &  	28.51	  &  	0.03	  &  	13.9	  &  	46.8	  &  		\\
	  &  		  &  	   $^{28}$SiO($4-3$)v3	  &  	23.71	  &  	2.00	  &  	22.25	  &  	0.20	  &  	21.7	  &  	22.8	  &  		\\
	  &  		  &  	   $^{29}$SiO($4-3$)v0	  &  	107.60	  &  	0.46	  &  	17.22	  &  	0.12	  &  	5.1	  &  	28.3	  &  	Smoothed to 0.7 \kms.	\\
	  &  		  &  	   $^{29}$SiO($4-3$)v1	  &  	56.46	  &  	0.48	  &  	26.36	  &  	0.15	  &  	19.3	  &  	33.7	  &  	Smoothed to 0.7 \kms.	\\
\\ 
196	  &  	      VY CMa	  &  	   $^{28}$SiO($4-3$)v0	  &  	562.40	  &  	0.24	  &  	24.77	  &  	0.03	  &  	2.8	  &  	50.7	  &  		\\
	  &  		  &  	   $^{28}$SiO($4-3$)v1	  &  	1176.84	  &  	0.27	  &  	24.36	  &  	0.03	  &  	3.8	  &  	42.2	  &  		\\
	  &  		  &  	   $^{28}$SiO($4-3$)v2	  &  	1737.98	  &  	0.30	  &  	28.77	  &  	0.04	  &  	14.3	  &  	46.4	  &  		\\
	  &  		  &  	   $^{28}$SiO($4-3$)v3	  &  	72.11	  &  	0.58	  &  	25.48	  &  	0.07	  &  	21.7	  &  	30.7	  &  		\\
	  &  		  &  	   $^{29}$SiO($4-3$)v0	  &  	215.84	  &  	0.29	  &  	15.90	  &  	0.08	  &  	-12.0	  &  	43.4	  &  	Smoothed to 0.7 \kms.	\\
	  &  		  &  	   $^{29}$SiO($4-3$)v1	  &  	24.68	  &  	1.48	  &  	21.99	  &  	0.17	  &  	21.3	  &  	22.7	  &  		\\
\\ 
197	  &  	      VY CMa	  &  	   $^{30}$SiO($4-3$)v0	  &  	267.07	  &  	0.44	  &  	20.89	  &  	0.06	  &  	14.7	  &  	27.1	  &  		\\
	  &  		  &  	   $^{30}$SiO($4-3$)v1	  &  	119.24	  &  	0.66	  &  	21.20	  &  	0.09	  &  	18.0	  &  	23.6	  &  		\\
\\ 
198	  &  	      VY CMa	  &  	   $^{30}$SiO($4-3$)v0	  &  	378.06	  &  	0.22	  &  	18.63	  &  	0.03	  &  	-11.6	  &  	29.2	  &  		\\
	  &  		  &  	   $^{30}$SiO($4-3$)v1	  &  	144.35	  &  	0.62	  &  	21.46	  &  	0.09	  &  	18.4	  &  	23.6	  &  		\\
\\ 
199	  &  	      VY CMa	  &  	   $^{28}$SiO($5-4$)v0	  &  	712.21	  &  	0.09	  &  	21.19	  &  	0.02	  &  	-9.0	  &  	50.1	  &  		\\
	  &  		  &  	   $^{28}$SiO($5-4$)v1	  &  	61.03	  &  	0.17	  &  	25.42	  &  	0.03	  &  	16.0	  &  	33.6	  &  		\\
	  &  		  &  	   $^{28}$SiO($5-4$)v2	  &  	25.98	  &  	0.40	  &  	37.34	  &  	0.08	  &  	35.7	  &  	38.9	  &  		\\
	  &  		  &  	   $^{29}$SiO($5-4$)v0	  &  	74.74	  &  	0.21	  &  	19.97	  &  	0.04	  &  	14.3	  &  	26.3	  &  		\\
	  &  		  &  	   $^{30}$SiO($5-4$)v0	  &  	233.83	  &  	0.16	  &  	20.63	  &  	0.03	  &  	11.6	  &  	32.6	  &  		\\
\\ 
200	  &  	      VY CMa	  &  	   $^{28}$SiO($5-4$)v0	  &  	722.17	  &  	0.09	  &  	22.45	  &  	0.02	  &  	-9.3	  &  	54.9	  &  		\\
	  &  		  &  	   $^{28}$SiO($5-4$)v1	  &  	59.26	  &  	0.13	  &  	24.58	  &  	0.03	  &  	15.4	  &  	33.1	  &  		\\
	  &  		  &  	   $^{28}$SiO($5-4$)v2	  &  	33.48	  &  	0.30	  &  	36.37	  &  	0.06	  &  	33.5	  &  	38.9	  &  		\\
	  &  		  &  	   $^{29}$SiO($5-4$)v0	  &  	129.35	  &  	0.13	  &  	21.05	  &  	0.03	  &  	7.7	  &  	37.8	  &  		\\
	  &  		  &  	   $^{30}$SiO($5-4$)v0	  &  	259.19	  &  	0.16	  &  	19.53	  &  	0.03	  &  	9.7	  &  	30.4	  &  		\\
\\ 
201	  &  	       S CMi	  &  	   $^{28}$SiO($1-0$)v1	  &  	2.69	  &  	0.08	  &  	52.48	  &  	0.64	  &  	49.1	  &  	54.2	  &  		\\
\\ 
202	  &  	      RS Cnc	  &  	   $^{28}$SiO($1-0$)v1	  &  	0.65	  &  	0.25	  &  	21.01	  &  	2.55	  &  	19.7	  &  	22.3	  &  	Smoothed to 2.6 \kms. Very narrow line.	\\
\\ 
203	  &  	       R LMi	  &  	   $^{28}$SiO($1-0$)v1	  &  	225.20	  &  	0.05	  &  	0.74	  &  	0.30	  &  	-5.9	  &  	17.0	  &  		\\
	  &  		  &  	   $^{28}$SiO($1-0$)v2	  &  	165.36	  &  	0.05	  &  	0.27	  &  	0.30	  &  	-5.3	  &  	17.7	  &  		\\
	  &  		  &  	   $^{28}$SiO($1-0$)v3	  &  	4.11	  &  	0.15	  &  	-0.34	  &  	0.91	  &  	-1.5	  &  	1.1	  &  		\\
	  &  		  &  	   $^{29}$SiO($1-0$)v0	  &  	4.13	  &  	0.09	  &  	-0.28	  &  	0.57	  &  	-3.8	  &  	2.6	  &  		\\
\\ 
204	  &  	       R LMi	  &  	   $^{28}$SiO($1-0$)v1	  &  	542.83	  &  	0.16	  &  	0.74	  &  	0.38	  &  	-4.6	  &  	9.4	  &  		\\
	  &  		  &  	   $^{28}$SiO($1-0$)v2	  &  	404.40	  &  	0.16	  &  	-0.45	  &  	0.39	  &  	-5.3	  &  	8.8	  &  		\\
	  &  		  &  	   $^{28}$SiO($1-0$)v3	  &  	10.94	  &  	0.22	  &  	0.73	  &  	0.53	  &  	-1.5	  &  	6.3	  &  		\\
	  &  		  &  	   $^{29}$SiO($1-0$)v0	  &  	6.25	  &  	0.27	  &  	-0.93	  &  	0.64	  &  	-3.8	  &  	1.3	  &  		\\
\\ 
205	  &  	       R Leo	  &  	   $^{28}$SiO($1-0$)v0	  &  	7.68	  &  	0.07	  &  	-2.40	  &  	0.40	  &  	-8.4	  &  	4.2	  &  		\\
	  &  		  &  	   $^{28}$SiO($1-0$)v1	  &  	1902.85	  &  	0.06	  &  	2.01	  &  	0.35	  &  	-7.4	  &  	9.2	  &  		\\
	  &  		  &  	   $^{28}$SiO($1-0$)v2	  &  	2499.05	  &  	0.06	  &  	0.56	  &  	0.34	  &  	-9.4	  &  	8.6	  &  		\\
	  &  		  &  	   $^{28}$SiO($1-0$)v3	  &  	136.83	  &  	0.08	  &  	4.53	  &  	0.46	  &  	-1.6	  &  	8.7	  &  		\\
	  &  		  &  	   $^{29}$SiO($1-0$)v0	  &  	3.66	  &  	0.09	  &  	2.12	  &  	0.52	  &  	-1.4	  &  	6.3	  &  		\\
	  &  		  &  	   $^{29}$SiO($1-0$)v2	  &  	0.55	  &  	0.22	  &  	2.08	  &  	1.30	  &  	1.3	  &  	2.6	  &  		\\
\\ 
206	  &  	       R Leo	  &  	   $^{28}$SiO($1-0$)v0	  &  	14.13	  &  	0.12	  &  	-2.99	  &  	0.42	  &  	-8.4	  &  	3.0	  &  		\\
	  &  		  &  	   $^{28}$SiO($1-0$)v1	  &  	2613.31	  &  	0.11	  &  	0.67	  &  	0.38	  &  	-7.3	  &  	6.7	  &  		\\
	  &  		  &  	   $^{28}$SiO($1-0$)v2	  &  	3660.80	  &  	0.09	  &  	-0.34	  &  	0.33	  &  	-8.1	  &  	11.2	  &  		\\
	  &  		  &  	   $^{28}$SiO($1-0$)v3	  &  	132.11	  &  	0.13	  &  	3.22	  &  	0.46	  &  	-2.9	  &  	7.4	  &  		\\
	  &  		  &  	   $^{29}$SiO($1-0$)v0	  &  	4.26	  &  	0.25	  &  	-0.09	  &  	0.91	  &  	-1.4	  &  	1.2	  &  		\\
	  &  		  &  	   $^{29}$SiO($1-0$)v2	  &  	0.99	  &  	0.22	  &  	10.45	  &  	0.92	  &  	9.2	  &  	11.8	  &  		\\
\\ 
207	  &  	       R Leo	  &  	   $^{28}$SiO($1-0$)v0	  &  	14.73	  &  	0.18	  &  	-1.49	  &  	0.42	  &  	-5.9	  &  	5.5	  &  		\\
	  &  		  &  	   $^{28}$SiO($1-0$)v1	  &  	2527.13	  &  	0.53	  &  	0.64	  &  	0.40	  &  	-6.1	  &  	6.7	  &  		\\
	  &  		  &  	   $^{28}$SiO($1-0$)v2	  &  	3435.11	  &  	0.53	  &  	0.14	  &  	0.41	  &  	-6.8	  &  	6.0	  &  		\\
	  &  		  &  	   $^{28}$SiO($1-0$)v3	  &  	115.98	  &  	0.69	  &  	1.90	  &  	0.53	  &  	-2.9	  &  	4.8	  &  		\\
	  &  		  &  	   $^{29}$SiO($1-0$)v0	  &  	3.39	  &  	0.63	  &  	-0.39	  &  	1.28	  &  	-1.4	  &  	-0.1	  &  		\\
\\ 
208	  &  	       R Leo	  &  	   $^{28}$SiO($1-0$)v1	  &  	1086.42	  &  	0.37	  &  	0.43	  &  	0.40	  &  	-6.1	  &  	6.7	  &  		\\
	  &  		  &  	   $^{28}$SiO($1-0$)v2	  &  	1467.68	  &  	0.37	  &  	0.45	  &  	0.41	  &  	-6.8	  &  	6.0	  &  		\\
	  &  		  &  	   $^{28}$SiO($1-0$)v3	  &  	27.18	  &  	0.59	  &  	2.14	  &  	0.65	  &  	-0.3	  &  	4.8	  &  		\\
\\ 
209	  &  	       R Leo	  &  	   $^{28}$SiO($2-1$)v0	  &  	77.22	  &  	0.09	  &  	-0.21	  &  	0.16	  &  	-5.7	  &  	5.8	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	2633.14	  &  	0.08	  &  	0.17	  &  	0.14	  &  	-7.3	  &  	9.0	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v2	  &  	26.40	  &  	0.09	  &  	3.31	  &  	0.16	  &  	-7.3	  &  	5.7	  &  		\\
	  &  		  &  	   $^{29}$SiO($2-1$)v0	  &  	8.07	  &  	0.11	  &  	1.97	  &  	0.20	  &  	-2.6	  &  	5.6	  &  		\\
	  &  		  &  	   $^{30}$SiO($2-1$)v0	  &  	2.92	  &  	0.18	  &  	-0.02	  &  	0.31	  &  	-1.7	  &  	1.8	  &  		\\
\\ 
210	  &  	       R Leo	  &  	   $^{28}$SiO($2-1$)v0	  &  	82.91	  &  	0.09	  &  	-0.22	  &  	0.16	  &  	-5.7	  &  	5.8	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	2616.74	  &  	0.07	  &  	0.06	  &  	0.14	  &  	-6.7	  &  	9.0	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v2	  &  	17.27	  &  	0.13	  &  	4.04	  &  	0.26	  &  	1.6	  &  	6.4	  &  		\\
	  &  		  &  	   $^{29}$SiO($2-1$)v0	  &  	9.06	  &  	0.10	  &  	0.72	  &  	0.18	  &  	-4.6	  &  	4.9	  &  		\\
	  &  		  &  	   $^{30}$SiO($2-1$)v0	  &  	3.99	  &  	0.14	  &  	-0.70	  &  	0.26	  &  	-3.1	  &  	1.8	  &  		\\
\\ 
211	  &  	       R Leo	  &  	   $^{28}$SiO($2-1$)v0	  &  	76.18	  &  	0.08	  &  	-0.15	  &  	0.15	  &  	-6.4	  &  	6.4	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	2551.97	  &  	0.07	  &  	0.23	  &  	0.14	  &  	-7.3	  &  	9.0	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v2	  &  	26.93	  &  	0.12	  &  	4.09	  &  	0.24	  &  	1.6	  &  	7.0	  &  		\\
	  &  		  &  	   $^{29}$SiO($2-1$)v0	  &  	7.72	  &  	0.09	  &  	0.90	  &  	0.19	  &  	-3.9	  &  	4.9	  &  		\\
	  &  		  &  	   $^{30}$SiO($2-1$)v0	  &  	3.77	  &  	0.12	  &  	-0.27	  &  	0.24	  &  	-3.1	  &  	2.4	  &  		\\
\\ 
212	  &  	       R Leo	  &  	   $^{28}$SiO($2-1$)v0	  &  	81.59	  &  	0.07	  &  	-0.17	  &  	0.15	  &  	-6.4	  &  	6.4	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	2555.13	  &  	0.06	  &  	0.09	  &  	0.14	  &  	-6.7	  &  	9.0	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v2	  &  	18.65	  &  	0.11	  &  	4.11	  &  	0.26	  &  	1.6	  &  	6.4	  &  		\\
	  &  		  &  	   $^{29}$SiO($2-1$)v0	  &  	8.22	  &  	0.08	  &  	1.16	  &  	0.19	  &  	-3.9	  &  	4.9	  &  		\\
	  &  		  &  	   $^{30}$SiO($2-1$)v0	  &  	4.95	  &  	0.09	  &  	-0.26	  &  	0.21	  &  	-3.8	  &  	3.8	  &  		\\
\\ 
213	  &  	       R Leo	  &  	   $^{28}$SiO($2-1$)v0	  &  	70.26	  &  	0.06	  &  	-0.17	  &  	0.15	  &  	-6.4	  &  	6.4	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	2282.62	  &  	0.06	  &  	0.22	  &  	0.14	  &  	-6.7	  &  	9.0	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v2	  &  	26.47	  &  	0.09	  &  	4.02	  &  	0.22	  &  	0.2	  &  	7.0	  &  		\\
	  &  		  &  	   $^{29}$SiO($2-1$)v0	  &  	7.10	  &  	0.07	  &  	0.80	  &  	0.18	  &  	-4.6	  &  	4.9	  &  		\\
	  &  		  &  	   $^{30}$SiO($2-1$)v0	  &  	4.01	  &  	0.09	  &  	-1.24	  &  	0.23	  &  	-4.5	  &  	1.8	  &  		\\
\\ 
214	  &  	       R Leo	  &  	   $^{28}$SiO($2-1$)v0	  &  	74.34	  &  	0.05	  &  	-0.12	  &  	0.15	  &  	-6.4	  &  	6.4	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	2256.74	  &  	0.05	  &  	0.15	  &  	0.14	  &  	-6.7	  &  	9.0	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v2	  &  	18.68	  &  	0.08	  &  	4.13	  &  	0.23	  &  	0.9	  &  	7.0	  &  		\\
	  &  		  &  	   $^{29}$SiO($2-1$)v0	  &  	6.84	  &  	0.06	  &  	1.23	  &  	0.19	  &  	-3.9	  &  	4.9	  &  		\\
	  &  		  &  	   $^{30}$SiO($2-1$)v0	  &  	3.80	  &  	0.08	  &  	-1.04	  &  	0.24	  &  	-3.8	  &  	1.8	  &  		\\
\\ 
215	  &  	       R Leo	  &  	   $^{28}$SiO($3-2$)v0	  &  	111.41	  &  	0.04	  &  	0.30	  &  	0.08	  &  	-5.8	  &  	7.2	  &  		\\
	  &  		  &  	   $^{28}$SiO($3-2$)v1	  &  	396.12	  &  	0.04	  &  	-0.35	  &  	0.09	  &  	-6.1	  &  	5.7	  &  		\\
	  &  		  &  	   $^{28}$SiO($3-2$)v2	  &  	11.75	  &  	0.08	  &  	1.26	  &  	0.17	  &  	-0.8	  &  	2.4	  &  		\\
	  &  		  &  	   $^{28}$SiO($3-2$)v3	  &  	9.17	  &  	0.03	  &  	5.02	  &  	0.07	  &  	1.3	  &  	22.9	  &  		\\
	  &  		  &  	   $^{29}$SiO($3-2$)v0	  &  	21.88	  &  	0.05	  &  	0.22	  &  	0.10	  &  	-4.8	  &  	5.2	  &  		\\
	  &  		  &  	   $^{30}$SiO($3-2$)v0	  &  	20.65	  &  	0.05	  &  	-0.14	  &  	0.10	  &  	-5.2	  &  	4.9	  &  		\\
\\ 
216	  &  	       R Leo	  &  	   $^{28}$SiO($3-2$)v0	  &  	106.90	  &  	0.04	  &  	0.29	  &  	0.08	  &  	-5.8	  &  	7.2	  &  		\\
	  &  		  &  	   $^{28}$SiO($3-2$)v1	  &  	507.68	  &  	0.04	  &  	-0.56	  &  	0.09	  &  	-6.1	  &  	6.1	  &  		\\
	  &  		  &  	   $^{28}$SiO($3-2$)v2	  &  	13.29	  &  	0.06	  &  	1.23	  &  	0.14	  &  	-2.1	  &  	2.9	  &  		\\
	  &  		  &  	   $^{28}$SiO($3-2$)v3	  &  	5.49	  &  	0.10	  &  	2.14	  &  	0.23	  &  	1.3	  &  	3.1	  &  		\\
	  &  		  &  	   $^{28}$SiO($3-2$)v4	  &  	0.71	  &  	0.14	  &  	7.68	  &  	0.33	  &  	7.2	  &  	8.1	  &  		\\
	  &  		  &  	   $^{29}$SiO($3-2$)v0	  &  	21.57	  &  	0.04	  &  	0.29	  &  	0.09	  &  	-4.8	  &  	5.7	  &  		\\
	  &  		  &  	   $^{29}$SiO($3-2$)v1	  &  	0.50	  &  	0.20	  &  	1.20	  &  	0.46	  &  	1.0	  &  	1.4	  &  		\\
	  &  		  &  	   $^{30}$SiO($3-2$)v0	  &  	19.71	  &  	0.05	  &  	-0.26	  &  	0.11	  &  	-4.3	  &  	4.5	  &  		\\
\\ 
217	  &  	       R Leo	  &  	   $^{28}$SiO($4-3$)v0	  &  	67.34	  &  	0.22	  &  	3.93	  &  	0.03	  &  	-1.6	  &  	37.5	  &  		\\
	  &  		  &  	   $^{28}$SiO($4-3$)v1	  &  	11.71	  &  	1.40	  &  	-3.05	  &  	0.20	  &  	-3.6	  &  	-2.5	  &  		\\
	  &  		  &  	   $^{28}$SiO($4-3$)v2	  &  	214.97	  &  	0.42	  &  	1.92	  &  	0.06	  &  	-6.0	  &  	5.6	  &  		\\
	  &  		  &  	   $^{28}$SiO($4-3$)v3	  &  	66.27	  &  	0.66	  &  	3.73	  &  	0.09	  &  	1.5	  &  	6.3	  &  		\\
	  &  		  &  	   $^{29}$SiO($4-3$)v0	  &  	20.16	  &  	0.41	  &  	0.59	  &  	0.10	  &  	-1.2	  &  	2.6	  &  		\\
	  &  		  &  	   $^{29}$SiO($4-3$)v1	  &  	10.04	  &  	0.82	  &  	0.38	  &  	0.34	  &  	-1.0	  &  	1.8	  &  	Smoothed to 0.7 \kms.	\\
\\ 
218	  &  	       R Leo	  &  	   $^{28}$SiO($4-3$)v0	  &  	73.56	  &  	0.45	  &  	0.92	  &  	0.08	  &  	-2.3	  &  	4.4	  &  		\\
	  &  		  &  	   $^{28}$SiO($4-3$)v1	  &  	11.59	  &  	1.18	  &  	-2.74	  &  	0.20	  &  	-3.2	  &  	-2.2	  &  		\\
	  &  		  &  	   $^{28}$SiO($4-3$)v2	  &  	191.83	  &  	0.36	  &  	2.14	  &  	0.06	  &  	-5.3	  &  	5.6	  &  		\\
	  &  		  &  	   $^{28}$SiO($4-3$)v3	  &  	60.67	  &  	0.53	  &  	3.86	  &  	0.09	  &  	1.5	  &  	6.6	  &  		\\
	  &  		  &  	   $^{29}$SiO($4-3$)v0	  &  	10.13	  &  	1.18	  &  	-1.02	  &  	0.20	  &  	-1.5	  &  	-0.5	  &  		\\
	  &  		  &  	   $^{29}$SiO($4-3$)v1	  &  	3.75	  &  	1.53	  &  	0.08	  &  	0.69	  &  	-0.3	  &  	0.4	  &  	Smoothed to 0.7 \kms.	\\
\\ 
220	  &  	       R Leo	  &  	   $^{30}$SiO($4-3$)v0	  &  	3.06	  &  	1.40	  &  	-0.89	  &  	0.35	  &  	-1.1	  &  	-0.7	  &  		\\
	  &  		  &  	   $^{28}$SiO($5-4$)v0	  &  	116.25	  &  	0.08	  &  	0.56	  &  	0.04	  &  	-4.5	  &  	6.0	  &  		\\
	  &  		  &  	   $^{28}$SiO($5-4$)v1	  &  	70.19	  &  	0.08	  &  	1.30	  &  	0.04	  &  	-5.4	  &  	5.8	  &  		\\
	  &  		  &  	   $^{28}$SiO($5-4$)v2	  &  	13.47	  &  	0.16	  &  	3.18	  &  	0.08	  &  	2.0	  &  	5.0	  &  		\\
	  &  		  &  	   $^{29}$SiO($5-4$)v0	  &  	25.97	  &  	0.11	  &  	0.73	  &  	0.06	  &  	-2.2	  &  	4.1	  &  		\\
	  &  		  &  	   $^{30}$SiO($5-4$)v0	  &  	12.50	  &  	0.14	  &  	-0.23	  &  	0.07	  &  	-2.3	  &  	1.9	  &  		\\
	  &  		  &  	   $^{30}$SiO($5-4$)v1	  &  	60.02	  &  	0.05	  &  	-0.21	  &  	0.02	  &  	-33.3	  &  	2.3	  &  		\\
\\ 
222	  &  	       R Leo	  &  	   $^{28}$SiO($5-4$)v0	  &  	116.50	  &  	0.08	  &  	0.44	  &  	0.04	  &  	-4.7	  &  	5.5	  &  		\\
	  &  		  &  	   $^{28}$SiO($5-4$)v1	  &  	75.16	  &  	0.08	  &  	0.06	  &  	0.04	  &  	-5.4	  &  	5.5	  &  		\\
	  &  		  &  	   $^{28}$SiO($5-4$)v2	  &  	10.05	  &  	0.16	  &  	3.18	  &  	0.09	  &  	2.0	  &  	4.7	  &  		\\
	  &  		  &  	   $^{29}$SiO($5-4$)v0	  &  	28.07	  &  	0.10	  &  	0.28	  &  	0.05	  &  	-3.0	  &  	3.8	  &  		\\
	  &  		  &  	   $^{30}$SiO($5-4$)v0	  &  	12.82	  &  	0.13	  &  	0.12	  &  	0.07	  &  	-2.0	  &  	2.4	  &  		\\
	  &  		  &  	   $^{30}$SiO($5-4$)v1	  &  	60.52	  &  	0.15	  &  	1.15	  &  	0.08	  &  	-0.5	  &  	3.1	  &  		\\
\\ 
225	  &  	       W Leo	  &  	   $^{28}$SiO($1-0$)v0	  &  	0.89	  &  	0.12	  &  	48.16	  &  	1.79	  &  	46.1	  &  	51.2	  &  	Smoothed to 2.6 \kms.	\\
	  &  		  &  	   $^{28}$SiO($1-0$)v1	  &  	86.54	  &  	0.09	  &  	43.10	  &  	0.45	  &  	38.3	  &  	48.5	  &  		\\
	  &  		  &  	   $^{28}$SiO($1-0$)v2	  &  	69.87	  &  	0.09	  &  	42.79	  &  	0.45	  &  	36.3	  &  	46.5	  &  		\\
	  &  		  &  	   $^{28}$SiO($1-0$)v3	  &  	4.92	  &  	0.18	  &  	47.85	  &  	0.91	  &  	46.5	  &  	49.1	  &  		\\
\\ 
227	  &  	       R Vir	  &  	   $^{28}$SiO($1-0$)v1	  &  	4.77	  &  	0.10	  &  	-27.63	  &  	0.64	  &  	-30.5	  &  	-25.4	  &  		\\
	  &  		  &  	   $^{28}$SiO($1-0$)v2	  &  	3.09	  &  	0.14	  &  	-28.87	  &  	0.91	  &  	-30.1	  &  	-27.6	  &  		\\
\\ 
228	  &  	       R Vir	  &  	   $^{28}$SiO($1-0$)v1	  &  	8.96	  &  	0.46	  &  	-27.53	  &  	0.73	  &  	-29.5	  &  	-25.6	  &  		\\
	  &  		  &  	   $^{28}$SiO($1-0$)v2	  &  	5.89	  &  	0.57	  &  	-28.83	  &  	0.91	  &  	-30.1	  &  	-27.6	  &  		\\
\\ 
229	 &	 R Vir	 &	         $^{28}$SiO($1-0$)v1	 &	7.77	 &	0.22	  &	-26.06	 &	0.09	 &	-26.7	  &	-25.4	  &	          \\
	 &		 &	         $^{28}$SiO($1-0$)v2	 &	4.97	 &	0.20	  &	-27.21	 &	0.10	 &	-27.8	  &	-26.7	  &	          \\
\\ 
230	  &  	       T Com	  &  	   $^{28}$SiO($1-0$)v0	  &  	1.31	  &  	0.36	  &  	23.51	  &  	3.79	  &  	21.8	  &  	25.6	  &  	Smoothed to 3.8 \kms.	\\
	  &  		  &  	   $^{28}$SiO($1-0$)v1	  &  	82.12	  &  	0.07	  &  	26.87	  &  	0.32	  &  	19.1	  &  	39.5	  &  		\\
	  &  		  &  	   $^{28}$SiO($1-0$)v2	  &  	51.41	  &  	0.11	  &  	25.04	  &  	0.48	  &  	20.9	  &  	29.9	  &  		\\
	  &  		  &  	   $^{28}$SiO($1-0$)v3	  &  	3.12	  &  	0.14	  &  	27.27	  &  	0.65	  &  	24.8	  &  	30.0	  &  		\\
	  &  		  &  	   $^{29}$SiO($1-0$)v0	  &  	2.73	  &  	0.14	  &  	26.59	  &  	0.64	  &  	23.8	  &  	28.9	  &  		\\
	  &  		  &  	   $^{30}$SiO($1-0$)v0	  &  	1.44	  &  	0.07	  &  	27.94	  &  	0.58	  &  	24.6	  &  	31.1	  &  		\\
\\ 
231	  &  	       T Com	  &  	   $^{28}$SiO($2-1$)v1	  &  	25.97	  &  	0.26	  &  	25.39	  &  	0.28	  &  	23.0	  &  	27.1	  &  		\\
\\ 
232	  &  	       T Com	  &  	   $^{28}$SiO($2-1$)v1	  &  	22.59	  &  	0.40	  &  	25.51	  &  	0.30	  &  	23.7	  &  	27.1	  &  		\\
\\ 
233	  &  	       T Com	  &  	   $^{28}$SiO($2-1$)v1	  &  	25.00	  &  	0.20	  &  	25.37	  &  	0.28	  &  	23.0	  &  	27.1	  &  		\\
\\ 
234	  &  	       T Com	  &  	   $^{28}$SiO($2-1$)v1	  &  	22.66	  &  	0.18	  &  	25.63	  &  	0.26	  &  	23.7	  &  	28.4	  &  		\\
\\ 
239	  &  	      RT Vir	  &  	   $^{28}$SiO($1-0$)v1	  &  	47.06	  &  	0.08	  &  	13.08	  &  	0.45	  &  	9.2	  &  	19.4	  &  		\\
	  &  		  &  	   $^{28}$SiO($1-0$)v2	  &  	45.52	  &  	0.08	  &  	12.50	  &  	0.45	  &  	8.5	  &  	18.8	  &  		\\
\\ 
240	  &  	       R Hya	  &  	   $^{28}$SiO($1-0$)v0	  &  	0.91	  &  	0.38	  &  	-10.58	  &  	1.26	  &  	-11.2	  &  	-9.9	  &  		\\
	  &  		  &  	   $^{28}$SiO($1-0$)v1	  &  	253.53	  &  	0.11	  &  	-10.24	  &  	0.35	  &  	-19.0	  &  	-2.4	  &  		\\
	  &  		  &  	   $^{28}$SiO($1-0$)v2	  &  	111.55	  &  	0.12	  &  	-8.47	  &  	0.39	  &  	-14.6	  &  	-0.5	  &  		\\
\\ 
241	  &  	       W Hya	  &  	   $^{28}$SiO($1-0$)v0	  &  	6.87	  &  	0.30	  &  	38.28	  &  	0.63	  &  	35.2	  &  	40.2	  &  		\\
	  &  		  &  	   $^{28}$SiO($1-0$)v1	  &  	1702.78	  &  	0.09	  &  	36.30	  &  	0.19	  &  	-10.8	  &  	46.5	  &  		\\
	  &  		  &  	   $^{28}$SiO($1-0$)v2	  &  	3072.99	  &  	0.15	  &  	36.35	  &  	0.33	  &  	27.9	  &  	47.1	  &  		\\
	  &  		  &  	   $^{28}$SiO($1-0$)v3	  &  	359.50	  &  	0.23	  &  	38.49	  &  	0.49	  &  	34.3	  &  	43.4	  &  		\\
	  &  		  &  	   $^{29}$SiO($1-0$)v0	  &  	28.42	  &  	0.23	  &  	35.94	  &  	0.48	  &  	32.0	  &  	41.0	  &  		\\
\\ 
242	  &  	      RX Boo	  &  	   $^{28}$SiO($1-0$)v0	  &  	0.83	  &  	0.17	  &  	14.49	  &  	0.89	  &  	13.3	  &  	15.9	  &  		\\
	  &  		  &  	   $^{28}$SiO($1-0$)v1	  &  	14.44	  &  	0.10	  &  	0.00	  &  	0.52	  &  	-3.3	  &  	4.4	  &  		\\
	  &  		  &  	   $^{28}$SiO($1-0$)v2	  &  	5.51	  &  	0.13	  &  	0.12	  &  	0.64	  &  	-2.6	  &  	2.5	  &  		\\
	  &  		  &  	   $^{28}$SiO($1-0$)v3	  &  	0.74	  &  	0.25	  &  	-4.61	  &  	1.29	  &  	-5.2	  &  	-3.9	  &  		\\
\\ 
243	  &  	      RX Boo	  &  	   $^{28}$SiO($2-1$)v0	  &  	104.23	  &  	0.07	  &  	1.08	  &  	0.14	  &  	-7.4	  &  	8.8	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	278.94	  &  	0.07	  &  	1.05	  &  	0.14	  &  	-6.3	  &  	8.6	  &  		\\
	  &  		  &  	   $^{29}$SiO($2-1$)v0	  &  	14.62	  &  	0.08	  &  	1.50	  &  	0.15	  &  	-4.9	  &  	8.7	  &  		\\
	  &  		  &  	   $^{30}$SiO($2-1$)v0	  &  	14.80	  &  	0.08	  &  	0.81	  &  	0.15	  &  	-6.2	  &  	7.7	  &  		\\
\\ 
244	  &  	      RX Boo	  &  	   $^{28}$SiO($2-1$)v0	  &  	108.97	  &  	0.09	  &  	1.07	  &  	0.13	  &  	-8.0	  &  	8.8	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	277.64	  &  	0.09	  &  	1.19	  &  	0.15	  &  	-5.6	  &  	8.6	  &  		\\
	  &  		  &  	   $^{29}$SiO($2-1$)v0	  &  	15.05	  &  	0.11	  &  	1.31	  &  	0.17	  &  	-4.3	  &  	7.4	  &  		\\
	  &  		  &  	   $^{30}$SiO($2-1$)v0	  &  	13.19	  &  	0.11	  &  	0.74	  &  	0.17	  &  	-4.8	  &  	6.3	  &  		\\
\\ 
245	  &  	      RX Boo	  &  	   $^{28}$SiO($2-1$)v0	  &  	102.33	  &  	0.07	  &  	1.13	  &  	0.13	  &  	-7.4	  &  	9.5	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	278.36	  &  	0.07	  &  	1.03	  &  	0.14	  &  	-5.6	  &  	9.3	  &  		\\
	  &  		  &  	   $^{29}$SiO($2-1$)v0	  &  	15.98	  &  	0.08	  &  	0.90	  &  	0.15	  &  	-6.3	  &  	7.4	  &  		\\
	  &  		  &  	   $^{30}$SiO($2-1$)v0	  &  	14.84	  &  	0.08	  &  	0.57	  &  	0.15	  &  	-6.8	  &  	7.0	  &  		\\
\\ 
246	  &  	      RX Boo	  &  	   $^{28}$SiO($2-1$)v0	  &  	107.33	  &  	0.06	  &  	1.03	  &  	0.13	  &  	-8.7	  &  	9.5	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	272.12	  &  	0.07	  &  	1.15	  &  	0.15	  &  	-5.6	  &  	8.6	  &  		\\
	  &  		  &  	   $^{29}$SiO($2-1$)v0	  &  	16.20	  &  	0.08	  &  	0.95	  &  	0.16	  &  	-5.6	  &  	7.4	  &  		\\
	  &  		  &  	   $^{30}$SiO($2-1$)v0	  &  	13.73	  &  	0.08	  &  	1.33	  &  	0.16	  &  	-5.5	  &  	7.7	  &  		\\
\\ 
247	  &  	      RX Boo	  &  	   $^{28}$SiO($2-1$)v0	  &  	105.89	  &  	0.05	  &  	1.05	  &  	0.13	  &  	-9.4	  &  	9.5	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	289.55	  &  	0.06	  &  	0.97	  &  	0.14	  &  	-6.3	  &  	8.6	  &  		\\
	  &  		  &  	   $^{29}$SiO($2-1$)v0	  &  	16.70	  &  	0.06	  &  	1.07	  &  	0.15	  &  	-6.3	  &  	8.0	  &  		\\
	  &  		  &  	   $^{30}$SiO($2-1$)v0	  &  	14.98	  &  	0.06	  &  	0.92	  &  	0.16	  &  	-6.2	  &  	7.0	  &  		\\
\\ 
248	  &  	      RX Boo	  &  	   $^{28}$SiO($2-1$)v0	  &  	109.89	  &  	0.05	  &  	1.07	  &  	0.13	  &  	-8.7	  &  	9.5	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	284.19	  &  	0.05	  &  	1.08	  &  	0.14	  &  	-7.0	  &  	8.6	  &  		\\
	  &  		  &  	   $^{29}$SiO($2-1$)v0	  &  	16.68	  &  	0.06	  &  	1.03	  &  	0.15	  &  	-6.3	  &  	8.0	  &  		\\
	  &  		  &  	   $^{30}$SiO($2-1$)v0	  &  	15.74	  &  	0.06	  &  	0.58	  &  	0.15	  &  	-6.8	  &  	7.0	  &  		\\
\\ 
249	  &  	      RX Boo	  &  	   $^{28}$SiO($3-2$)v0	  &  	180.82	  &  	0.03	  &  	1.09	  &  	0.05	  &  	-33.8	  &  	9.8	  &  		\\
	  &  		  &  	   $^{28}$SiO($3-2$)v1	  &  	1.49	  &  	0.21	  &  	2.39	  &  	0.32	  &  	2.0	  &  	2.9	  &  		\\
	  &  		  &  	   $^{29}$SiO($3-2$)v0	  &  	45.34	  &  	0.05	  &  	1.35	  &  	0.08	  &  	-5.8	  &  	8.3	  &  		\\
	  &  		  &  	   $^{30}$SiO($3-2$)v0	  &  	32.73	  &  	0.06	  &  	1.09	  &  	0.09	  &  	-4.8	  &  	7.1	  &  		\\
\\ 
250	  &  	      RX Boo	  &  	   $^{28}$SiO($3-2$)v0	  &  	174.09	  &  	0.05	  &  	1.31	  &  	0.07	  &  	-7.3	  &  	9.8	  &  		\\
	  &  		  &  	   $^{28}$SiO($3-2$)v1	  &  	2.57	  &  	0.13	  &  	1.87	  &  	0.20	  &  	0.6	  &  	2.9	  &  		\\
	  &  		  &  	   $^{29}$SiO($3-2$)v0	  &  	44.22	  &  	0.05	  &  	1.23	  &  	0.08	  &  	-6.7	  &  	8.8	  &  		\\
	  &  		  &  	   $^{30}$SiO($3-2$)v0	  &  	33.62	  &  	0.05	  &  	1.28	  &  	0.08	  &  	-5.8	  &  	8.5	  &  		\\
\\ 
251	  &  	      RX Boo	  &  	   $^{28}$SiO($4-3$)v0	  &  	188.25	  &  	0.18	  &  	3.13	  &  	0.03	  &  	-6.7	  &  	33.8	  &  		\\
	  &  		  &  	   $^{28}$SiO($4-3$)v2	  &  	112.69	  &  	0.45	  &  	3.10	  &  	0.08	  &  	-0.5	  &  	6.4	  &  		\\
	  &  		  &  	   $^{28}$SiO($4-3$)v3	  &  	8.75	  &  	1.47	  &  	1.26	  &  	1.46	  &  	-1.2	  &  	2.9	  &  	Smoothed to 2.1 \kms.	\\
	  &  		  &  	   $^{29}$SiO($4-3$)v0	  &  	17.70	  &  	0.75	  &  	1.78	  &  	0.13	  &  	0.6	  &  	3.0	  &  		\\
\\ 
252	  &  	      RX Boo	  &  	   $^{28}$SiO($4-3$)v0	  &  	159.73	  &  	0.30	  &  	1.34	  &  	0.05	  &  	-5.3	  &  	7.5	  &  		\\
	  &  		  &  	   $^{28}$SiO($4-3$)v2	  &  	113.85	  &  	0.40	  &  	3.07	  &  	0.07	  &  	-0.5	  &  	6.7	  &  		\\
	  &  		  &  	   $^{28}$SiO($4-3$)v3	  &  	4.04	  &  	1.37	  &  	3.58	  &  	0.69	  &  	3.2	  &  	3.9	  &  	Smoothed to 0.7 \kms.	\\
	  &  		  &  	   $^{29}$SiO($4-3$)v0	  &  	21.45	  &  	0.66	  &  	0.89	  &  	0.12	  &  	-0.4	  &  	2.3	  &  		\\
\\ 
253	  &  	      RX Boo	  &  	   $^{30}$SiO($4-3$)v0	  &  	34.96	  &  	0.14	  &  	1.76	  &  	0.07	  &  	-3.1	  &  	6.6	  &  		\\
\\ 
254	  &  	      RX Boo	  &  	   $^{30}$SiO($4-3$)v0	  &  	44.44	  &  	0.11	  &  	1.35	  &  	0.06	  &  	-5.2	  &  	6.9	  &  		\\
\\ 
255	  &  	      RX Boo	  &  	   $^{28}$SiO($5-4$)v0	  &  	199.26	  &  	0.34	  &  	1.58	  &  	0.04	  &  	-4.1	  &  	6.9	  &  		\\
	  &  		  &  	   $^{29}$SiO($5-4$)v0	  &  	14.21	  &  	0.99	  &  	1.60	  &  	0.12	  &  	0.9	  &  	2.3	  &  		\\
	  &  		  &  	   $^{30}$SiO($5-4$)v0	  &  	7.60	  &  	1.58	  &  	0.02	  &  	0.20	  &  	-0.2	  &  	0.3	  &  		\\
\\ 
256	  &  	      RX Boo	  &  	   $^{28}$SiO($5-4$)v0	  &  	196.91	  &  	0.33	  &  	1.57	  &  	0.04	  &  	-4.1	  &  	7.2	  &  		\\
	  &  		  &  	   $^{29}$SiO($5-4$)v0	  &  	7.12	  &  	1.53	  &  	2.82	  &  	0.19	  &  	2.6	  &  	3.1	  &  		\\
	  &  		  &  	   $^{30}$SiO($5-4$)v0	  &  	6.34	  &  	2.19	  &  	0.75	  &  	0.28	  &  	0.6	  &  	0.9	  &  		\\
\\ 
257	  &  	      RS Vir	  &  	   $^{28}$SiO($1-0$)v1	  &  	38.60	  &  	0.10	  &  	-11.85	  &  	0.57	  &  	-14.3	  &  	-7.9	  &  		\\
	  &  		  &  	   $^{28}$SiO($1-0$)v2	  &  	29.82	  &  	0.08	  &  	-12.13	  &  	0.45	  &  	-17.6	  &  	-7.3	  &  		\\
\\ 
258	  &  	       S Crb	  &  	   $^{28}$SiO($1-0$)v1	  &  	142.42	  &  	0.08	  &  	0.05	  &  	0.40	  &  	-6.6	  &  	6.1	  &  		\\
	  &  		  &  	   $^{28}$SiO($1-0$)v2	  &  	160.82	  &  	0.07	  &  	-0.05	  &  	0.34	  &  	-8.6	  &  	9.3	  &  		\\
\\ 
259	  &  	       S Crb	  &  	   $^{28}$SiO($2-1$)v0	  &  	11.40	  &  	0.10	  &  	1.57	  &  	0.19	  &  	-2.3	  &  	5.7	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	259.61	  &  	0.08	  &  	0.71	  &  	0.16	  &  	-6.0	  &  	6.9	  &  		\\
\\ 
260	  &  	       S Crb	  &  	   $^{28}$SiO($2-1$)v0	  &  	12.12	  &  	0.09	  &  	1.10	  &  	0.19	  &  	-3.0	  &  	5.7	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	197.42	  &  	0.08	  &  	0.80	  &  	0.16	  &  	-6.0	  &  	6.2	  &  		\\
\\ 
261	  &  	       S Crb	  &  	   $^{28}$SiO($2-1$)v0	  &  	11.24	  &  	0.08	  &  	1.23	  &  	0.19	  &  	-3.0	  &  	5.7	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	268.37	  &  	0.07	  &  	0.72	  &  	0.16	  &  	-6.0	  &  	6.2	  &  		\\
\\ 
262	  &  	       S Crb	  &  	   $^{28}$SiO($2-1$)v0	  &  	10.74	  &  	0.08	  &  	1.28	  &  	0.19	  &  	-2.3	  &  	5.7	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	203.11	  &  	0.07	  &  	0.77	  &  	0.16	  &  	-6.0	  &  	6.2	  &  		\\
\\ 
263	  &  	       S Crb	  &  	   $^{28}$SiO($3-2$)v0	  &  	18.16	  &  	0.06	  &  	1.36	  &  	0.10	  &  	-2.9	  &  	6.1	  &  		\\
	  &  		  &  	   $^{28}$SiO($3-2$)v1	  &  	16.48	  &  	0.07	  &  	0.04	  &  	0.12	  &  	-3.2	  &  	3.2	  &  		\\
	  &  		  &  	   $^{28}$SiO($3-2$)v2	  &  	10.21	  &  	0.08	  &  	4.67	  &  	0.14	  &  	2.1	  &  	6.7	  &  		\\
	  &  		  &  	   $^{29}$SiO($3-2$)v0	  &  	3.50	  &  	0.08	  &  	0.74	  &  	0.14	  &  	-1.9	  &  	3.1	  &  		\\
	  &  		  &  	   $^{30}$SiO($3-2$)v0	  &  	2.51	  &  	0.06	  &  	6.55	  &  	0.10	  &  	2.3	  &  	12.4	  &  		\\
\\ 
264	  &  	       S Crb	  &  	   $^{28}$SiO($3-2$)v0	  &  	18.82	  &  	0.05	  &  	1.72	  &  	0.10	  &  	-2.5	  &  	7.4	  &  		\\
	  &  		  &  	   $^{28}$SiO($3-2$)v1	  &  	10.44	  &  	0.06	  &  	0.13	  &  	0.13	  &  	-2.7	  &  	3.2	  &  		\\
	  &  		  &  	   $^{28}$SiO($3-2$)v2	  &  	4.50	  &  	0.09	  &  	4.56	  &  	0.17	  &  	3.1	  &  	6.2	  &  		\\
	  &  		  &  	   $^{29}$SiO($3-2$)v0	  &  	3.85	  &  	0.07	  &  	1.34	  &  	0.14	  &  	-1.0	  &  	4.0	  &  		\\
	  &  		  &  	   $^{30}$SiO($3-2$)v0	  &  	0.90	  &  	0.16	  &  	2.80	  &  	0.33	  &  	2.3	  &  	3.2	  &  		\\
\\ 
265	  &  	       S Crb	  &  	   $^{28}$SiO($4-3$)v2	  &  	152.33	  &  	0.33	  &  	2.41	  &  	0.07	  &  	-0.6	  &  	7.6	  &  		\\
\\ 
266	  &  	       S Crb	  &  	   $^{28}$SiO($4-3$)v0	  &  	11.06	  &  	0.19	  &  	5.66	  &  	0.04	  &  	2.1	  &  	21.6	  &  		\\
	  &  		  &  	   $^{28}$SiO($4-3$)v2	  &  	113.13	  &  	0.29	  &  	2.33	  &  	0.07	  &  	-0.6	  &  	8.0	  &  		\\
\\ 
267	  &  	      WX Ser	  &  	   $^{28}$SiO($1-0$)v1	  &  	25.15	  &  	0.05	  &  	7.27	  &  	0.35	  &  	-1.9	  &  	14.7	  &  		\\
	  &  		  &  	   $^{28}$SiO($1-0$)v2	  &  	27.11	  &  	0.07	  &  	7.30	  &  	0.45	  &  	1.2	  &  	11.5	  &  		\\
	  &  		  &  	   $^{29}$SiO($1-0$)v0	  &  	0.58	  &  	0.25	  &  	23.29	  &  	2.56	  &  	22.0	  &  	24.5	  &  	Smoothed to 2.6 \kms.	\\
\\ 
268	  &  	      WX Ser	  &  	   $^{28}$SiO($2-1$)v0	  &  	4.32	  &  	0.12	  &  	4.98	  &  	0.24	  &  	2.3	  &  	7.7	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	54.49	  &  	0.09	  &  	8.04	  &  	0.18	  &  	2.0	  &  	12.2	  &  		\\
\\ 
269	  &  	      WX Ser	  &  	   $^{28}$SiO($2-1$)v0	  &  	6.62	  &  	0.09	  &  	8.44	  &  	0.19	  &  	4.3	  &  	13.1	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	74.16	  &  	0.09	  &  	7.77	  &  	0.18	  &  	2.0	  &  	12.2	  &  		\\
\\ 
270	  &  	      WX Ser	  &  	   $^{28}$SiO($2-1$)v0	  &  	6.37	  &  	0.08	  &  	7.38	  &  	0.17	  &  	2.3	  &  	12.4	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	54.85	  &  	0.08	  &  	7.95	  &  	0.18	  &  	2.0	  &  	12.2	  &  		\\
\\ 
271	  &  	      WX Ser	  &  	   $^{28}$SiO($2-1$)v0	  &  	6.88	  &  	0.08	  &  	6.50	  &  	0.17	  &  	1.6	  &  	11.7	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	75.23	  &  	0.08	  &  	7.81	  &  	0.18	  &  	2.0	  &  	12.2	  &  		\\
\\ 
272	  &  	      WX Ser	  &  	   $^{28}$SiO($3-2$)v0	  &  	12.38	  &  	0.05	  &  	7.34	  &  	0.09	  &  	1.3	  &  	13.4	  &  		\\
	  &  		  &  	   $^{28}$SiO($3-2$)v1	  &  	12.93	  &  	0.09	  &  	6.51	  &  	0.16	  &  	4.6	  &  	8.3	  &  		\\
	  &  		  &  	   $^{28}$SiO($3-2$)v2	  &  	1.51	  &  	0.15	  &  	11.98	  &  	0.26	  &  	11.3	  &  	12.7	  &  		\\
\\ 
273	  &  	      WX Ser	  &  	   $^{28}$SiO($3-2$)v0	  &  	11.35	  &  	0.05	  &  	6.82	  &  	0.09	  &  	0.8	  &  	12.5	  &  		\\
	  &  		  &  	   $^{28}$SiO($3-2$)v1	  &  	29.93	  &  	0.06	  &  	6.59	  &  	0.12	  &  	3.7	  &  	10.1	  &  		\\
	  &  		  &  	   $^{28}$SiO($3-2$)v2	  &  	1.88	  &  	0.23	  &  	11.35	  &  	0.53	  &  	10.0	  &  	12.7	  &  	Smoothed to 0.9 \kms.	\\
\\ 
274	  &  	      WX Ser	  &  	   $^{28}$SiO($4-3$)v2	  &  	14.18	  &  	0.53	  &  	10.45	  &  	0.28	  &  	8.5	  &  	12.6	  &  	Smoothed to 0.7 \kms.	\\
\\ 
275	  &  	      WX Ser	  &  	   $^{28}$SiO($4-3$)v2	  &  	9.57	  &  	0.74	  &  	9.23	  &  	0.17	  &  	8.5	  &  	9.9	  &  		\\
\\ 
280	  &  	       U Her	  &  	   $^{28}$SiO($1-0$)v0	  &  	1.65	  &  	0.15	  &  	-16.89	  &  	0.89	  &  	-18.4	  &  	-15.8	  &  		\\
	  &  		  &  	   $^{28}$SiO($1-0$)v1	  &  	549.27	  &  	0.03	  &  	-17.60	  &  	0.19	  &  	-52.9	  &  	3.1	  &  		\\
	  &  		  &  	   $^{28}$SiO($1-0$)v2	  &  	480.31	  &  	0.06	  &  	-17.93	  &  	0.36	  &  	-25.6	  &  	-9.0	  &  		\\
	  &  		  &  	   $^{29}$SiO($1-0$)v0	  &  	37.80	  &  	0.12	  &  	-16.79	  &  	0.74	  &  	-19.0	  &  	-15.1	  &  		\\
	  &  		  &  	   $^{30}$SiO($1-0$)v0	  &  	19.39	  &  	0.09	  &  	-15.96	  &  	0.53	  &  	-19.4	  &  	-11.6	  &  		\\
\\ 
281	  &  	       U Her	  &  	   $^{28}$SiO($1-0$)v0	  &  	3.46	  &  	0.07	  &  	-19.69	  &  	0.45	  &  	-26.0	  &  	-15.8	  &  		\\
	  &  		  &  	   $^{28}$SiO($1-0$)v1	  &  	462.91	  &  	0.06	  &  	-17.81	  &  	0.38	  &  	-23.6	  &  	-9.6	  &  		\\
	  &  		  &  	   $^{28}$SiO($1-0$)v2	  &  	389.05	  &  	0.06	  &  	-17.66	  &  	0.37	  &  	-24.3	  &  	-9.0	  &  		\\
	  &  		  &  	   $^{29}$SiO($1-0$)v0	  &  	29.73	  &  	0.11	  &  	-16.93	  &  	0.64	  &  	-19.0	  &  	-13.8	  &  		\\
	  &  		  &  	   $^{30}$SiO($1-0$)v0	  &  	10.67	  &  	0.12	  &  	-16.02	  &  	0.75	  &  	-18.1	  &  	-14.2	  &  		\\
\\ 
282	  &  	       U Her	  &  	   $^{28}$SiO($1-0$)v0	  &  	3.27	  &  	0.45	  &  	-17.12	  &  	0.89	  &  	-18.4	  &  	-15.8	  &  		\\
	  &  		  &  	   $^{28}$SiO($1-0$)v1	  &  	534.48	  &  	0.19	  &  	-17.94	  &  	0.38	  &  	-23.6	  &  	-9.6	  &  		\\
	  &  		  &  	   $^{28}$SiO($1-0$)v2	  &  	428.31	  &  	0.20	  &  	-17.23	  &  	0.41	  &  	-23.1	  &  	-10.2	  &  		\\
	  &  		  &  	   $^{29}$SiO($1-0$)v0	  &  	33.32	  &  	0.45	  &  	-17.19	  &  	0.91	  &  	-19.0	  &  	-16.4	  &  		\\
	  &  		  &  	   $^{30}$SiO($1-0$)v0	  &  	11.02	  &  	0.65	  &  	-16.92	  &  	1.30	  &  	-18.1	  &  	-16.8	  &  		\\
\\ 
283	 &	 U Her	 &	         $^{28}$SiO($1-0$)v1	 &	546.14	 &	0.05	  &	-16.86	 &	0.03	 &	-21.9	  &	-9.2	  &	          \\
	 &		 &	         $^{28}$SiO($1-0$)v2	 &	464.80	 &	0.04	  &	-16.17	 &	0.03	 &	-22.2	  &	-8.7	  &	          \\
	 &		 &	         $^{29}$SiO($1-0$)v0	 &	39.01	 &	0.13	  &	-16.01	 &	0.07	 &	-17.3	  &	-15.1	  &	          \\
\\ 
284	  &  	       U Her	  &  	   $^{28}$SiO($2-1$)v0	  &  	19.87	  &  	0.10	  &  	-14.41	  &  	0.17	  &  	-19.3	  &  	-9.2	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	635.92	  &  	0.09	  &  	-16.24	  &  	0.16	  &  	-21.7	  &  	-9.4	  &  		\\
	  &  		  &  	   $^{29}$SiO($2-1$)v0	  &  	1.72	  &  	0.32	  &  	-14.60	  &  	0.97	  &  	-16.2	  &  	-13.5	  &  	Smoothed to 1.4 \kms.	\\
\\ 
285	  &  	       U Her	  &  	   $^{28}$SiO($2-1$)v0	  &  	22.95	  &  	0.08	  &  	-14.20	  &  	0.16	  &  	-19.3	  &  	-7.9	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	459.50	  &  	0.08	  &  	-16.46	  &  	0.16	  &  	-21.7	  &  	-10.1	  &  		\\
\\ 
286	  &  	       U Her	  &  	   $^{28}$SiO($2-1$)v0	  &  	23.15	  &  	0.08	  &  	-14.11	  &  	0.15	  &  	-20.0	  &  	-7.2	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	646.81	  &  	0.09	  &  	-16.24	  &  	0.16	  &  	-21.0	  &  	-9.4	  &  		\\
	  &  		  &  	   $^{29}$SiO($2-1$)v0	  &  	1.71	  &  	0.64	  &  	-13.71	  &  	2.05	  &  	-14.8	  &  	-12.8	  &  	Smoothed to 2.1 \kms.	\\
\\ 
287	  &  	       U Her	  &  	   $^{28}$SiO($2-1$)v0	  &  	23.71	  &  	0.08	  &  	-13.88	  &  	0.15	  &  	-19.3	  &  	-6.5	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	458.94	  &  	0.08	  &  	-16.48	  &  	0.16	  &  	-21.7	  &  	-9.4	  &  		\\
\\ 
288	  &  	       U Her	  &  	   $^{28}$SiO($3-2$)v0	  &  	36.16	  &  	0.06	  &  	-14.70	  &  	0.08	  &  	-20.8	  &  	-7.8	  &  		\\
	  &  		  &  	   $^{28}$SiO($3-2$)v1	  &  	40.80	  &  	0.10	  &  	-15.77	  &  	0.14	  &  	-18.8	  &  	-14.3	  &  		\\
	  &  		  &  	   $^{28}$SiO($3-2$)v2	  &  	2.26	  &  	0.18	  &  	-16.05	  &  	0.26	  &  	-16.7	  &  	-15.3	  &  		\\
	  &  		  &  	   $^{29}$SiO($3-2$)v0	  &  	4.29	  &  	0.09	  &  	-14.48	  &  	0.14	  &  	-17.0	  &  	-12.0	  &  		\\
	  &  		  &  	   $^{29}$SiO($3-2$)v1	  &  	45.18	  &  	0.18	  &  	-15.67	  &  	0.26	  &  	-16.3	  &  	-14.9	  &  		\\
	  &  		  &  	   $^{30}$SiO($3-2$)v0	  &  	4.96	  &  	0.07	  &  	-19.52	  &  	0.11	  &  	-24.8	  &  	-16.1	  &  		\\
\\ 
289	  &  	       U Her	  &  	   $^{28}$SiO($3-2$)v0	  &  	35.30	  &  	0.05	  &  	-14.30	  &  	0.08	  &  	-19.9	  &  	-6.9	  &  		\\
	  &  		  &  	   $^{28}$SiO($3-2$)v1	  &  	31.65	  &  	0.10	  &  	-15.68	  &  	0.16	  &  	-17.9	  &  	-14.3	  &  		\\
	  &  		  &  	   $^{29}$SiO($3-2$)v0	  &  	4.42	  &  	0.08	  &  	-14.86	  &  	0.13	  &  	-17.5	  &  	-12.0	  &  		\\
	  &  		  &  	   $^{29}$SiO($3-2$)v1	  &  	4.93	  &  	0.20	  &  	-15.70	  &  	0.32	  &  	-16.3	  &  	-15.4	  &  		\\
	  &  		  &  	   $^{30}$SiO($3-2$)v0	  &  	5.63	  &  	0.31	  &  	-15.53	  &  	0.82	  &  	-20.2	  &  	-11.0	  &  	Smoothed to 1.8 \kms.	\\
\\ 
290	  &  	       U Her	  &  	   $^{28}$SiO($4-3$)v0	  &  	25.01	  &  	4.20	  &  	-14.49	  &  	1.43	  &  	-16.6	  &  	-12.6	  &  	Smoothed to 2.0 \kms.	\\
	  &  		  &  	   $^{28}$SiO($4-3$)v1	  &  	8.52	  &  	3.96	  &  	-15.82	  &  	2.04	  &  	-16.9	  &  	-14.8	  &  	Smoothed to 2.0 \kms.	\\
	  &  		  &  	   $^{29}$SiO($4-3$)v0	  &  	3.99	  &  	1.36	  &  	-15.43	  &  	0.68	  &  	-15.8	  &  	-15.1	  &  	Smoothed to 0.7 \kms.	\\
\\ 
291	  &  	       U Her	  &  	   $^{28}$SiO($4-3$)v0	  &  	18.20	  &  	5.53	  &  	-14.52	  &  	4.05	  &  	-16.6	  &  	-12.6	  &  	Smoothed to 4.0 \kms.	\\
	  &  		  &  	   $^{29}$SiO($4-3$)v0	  &  	15.95	  &  	1.31	  &  	-13.65	  &  	1.02	  &  	-17.5	  &  	-9.3	  &  	Smoothed to 2.0 \kms.	\\
\\ 
292	  &  	       R UMi	  &  	   $^{28}$SiO($1-0$)v2	  &  	5.40	  &  	0.19	  &  	-9.42	  &  	0.74	  &  	-11.4	  &  	-7.5	  &  		\\
\\ 
293	  &  	       R UMi	  &  	   $^{28}$SiO($2-1$)v0	  &  	6.17	  &  	0.11	  &  	-7.24	  &  	0.21	  &  	-10.6	  &  	-3.9	  &  		\\
	  &  	       	  &  	   $^{28}$SiO($2-1$)v1	  &  	23.00	  &  	0.10	  &  	-7.17	  &  	0.20	  &  	-10.9	  &  	-3.4	  &  		\\
\\ 
294	  &  	       R UMi	  &  	   $^{28}$SiO($2-1$)v0	  &  	5.68	  &  	0.11	  &  	-6.95	  &  	0.22	  &  	-10.0	  &  	-3.9	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	27.22	  &  	0.10	  &  	-7.41	  &  	0.20	  &  	-10.9	  &  	-2.7	  &  		\\
\\ 
295	  &  	       R UMi	  &  	   $^{28}$SiO($2-1$)v0	  &  	4.61	  &  	0.10	  &  	-7.29	  &  	0.24	  &  	-10.0	  &  	-4.6	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	21.97	  &  	0.08	  &  	-7.13	  &  	0.20	  &  	-10.9	  &  	-3.4	  &  		\\
\\ 
296	  &  	       R UMi	  &  	   $^{28}$SiO($2-1$)v0	  &  	6.66	  &  	0.09	  &  	-7.02	  &  	0.22	  &  	-10.0	  &  	-3.9	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	26.31	  &  	0.08	  &  	-7.48	  &  	0.19	  &  	-11.6	  &  	-2.7	  &  		\\
\\ 
297	  &  	       R UMi	  &  	   $^{28}$SiO($3-2$)v0	  &  	9.99	  &  	0.06	  &  	-8.06	  &  	0.12	  &  	-11.4	  &  	-4.7	  &  		\\
	  &  		  &  	   $^{28}$SiO($3-2$)v1	  &  	1.27	  &  	0.57	  &  	-7.14	  &  	2.72	  &  	-8.5	  &  	-5.8	  &  	Smoothed to 2.7 \kms.	\\
	  &  		  &  	   $^{29}$SiO($3-2$)v0	  &  	2.47	  &  	0.14	  &  	-8.49	  &  	0.41	  &  	-10.8	  &  	-6.2	  &  	Smoothed to 0.9 \kms.	\\
	  &  		  &  	   $^{30}$SiO($3-2$)v0	  &  	1.93	  &  	0.74	  &  	-7.40	  &  	2.76	  &  	-8.8	  &  	-6.1	  &  	Smoothed to 2.8 \kms.	\\
\\ 
298	  &  	       R UMi	  &  	   $^{28}$SiO($3-2$)v0	  &  	9.36	  &  	0.05	  &  	-8.30	  &  	0.12	  &  	-11.4	  &  	-5.1	  &  		\\
	  &  		  &  	   $^{29}$SiO($3-2$)v0	  &  	1.14	  &  	0.19	  &  	-9.88	  &  	0.64	  &  	-10.8	  &  	-9.0	  &  	Smoothed to 0.9 \kms.	\\
	  &  		  &  	   $^{30}$SiO($3-2$)v0	  &  	1.46	  &  	0.53	  &  	-7.83	  &  	1.84	  &  	-8.8	  &  	-7.0	  &  	Smoothed to 1.8 \kms.	\\
\\ 
299	  &  	       R UMi	  &  	   $^{28}$SiO($4-3$)v2	  &  	17.97	  &  	0.45	  &  	-7.63	  &  	0.11	  &  	-9.5	  &  	-6.0	  &  		\\
\\ 
300	  &  	       R UMi	  &  	   $^{28}$SiO($4-3$)v2	  &  	21.51	  &  	0.36	  &  	-7.68	  &  	0.10	  &  	-9.8	  &  	-5.7	  &  		\\
\\ 
302	  &  	      VX Sgr	  &  	   $^{28}$SiO($1-0$)v0	  &  	6.21	  &  	0.17	  &  	3.42	  &  	0.57	  &  	0.1	  &  	6.4	  &  		\\
	  &  		  &  	   $^{28}$SiO($1-0$)v1	  &  	803.63	  &  	0.06	  &  	4.94	  &  	0.20	  &  	-17.9	  &  	33.0	  &  		\\
	  &  		  &  	   $^{28}$SiO($1-0$)v2	  &  	404.96	  &  	0.09	  &  	5.38	  &  	0.29	  &  	-3.4	  &  	22.2	  &  		\\
	  &  		  &  	   $^{29}$SiO($1-0$)v0	  &  	10.03	  &  	0.17	  &  	4.04	  &  	0.57	  &  	0.7	  &  	7.1	  &  		\\
	  &  		  &  	   $^{30}$SiO($1-0$)v0	  &  	3.57	  &  	0.10	  &  	15.48	  &  	0.33	  &  	5.4	  &  	24.8	  &  		\\
\\ 
303	  &  	      VX Sgr	  &  	   $^{28}$SiO($1-0$)v0	  &  	6.78	  &  	0.17	  &  	5.34	  &  	0.48	  &  	1.3	  &  	10.2	  &  		\\
	  &  		  &  	   $^{28}$SiO($1-0$)v1	  &  	653.42	  &  	0.10	  &  	5.19	  &  	0.27	  &  	-7.8	  &  	21.5	  &  		\\
	  &  		  &  	   $^{28}$SiO($1-0$)v2	  &  	326.96	  &  	0.11	  &  	6.02	  &  	0.29	  &  	-3.4	  &  	21.0	  &  		\\
	  &  		  &  	   $^{29}$SiO($1-0$)v0	  &  	6.97	  &  	0.23	  &  	3.59	  &  	0.64	  &  	0.7	  &  	5.8	  &  		\\
	  &  		  &  	   $^{30}$SiO($1-0$)v0	  &  	1.56	  &  	0.53	  &  	5.56	  &  	2.59	  &  	4.1	  &  	6.7	  &  		\\
\\ 
304	 &	 VX Sgr	 &	         $^{28}$SiO($1-0$)v1	 &	644.50	 &	0.03	  &	6.42	 &	0.02	 &	-4.6	  &	21.1	  &	          \\
	 &		 &	         $^{28}$SiO($1-0$)v2	 &	307.05	 &	0.03	  &	7.11	 &	0.02	 &	-1.0	  &	20.1	  &	          \\
	 &		 &	         $^{29}$SiO($1-0$)v0	 &	6.32	 &	0.08	  &	4.43	 &	0.05	 &	2.4	  &	6.0	  &	          \\
\\ 
305	  &  	      VX Sgr	  &  	   $^{28}$SiO($1-0$)v1	  &  	825.35	  &  	0.05	  &  	6.77	  &  	0.02	  &  	-4.4	  &  	21.3	  &  		\\
	  &  		  &  	   $^{28}$SiO($1-0$)v2	  &  	377.44	  &  	0.04	  &  	7.38	  &  	0.02	  &  	-0.4	  &  	20.1	  &  		\\
	  &  		  &  	   $^{29}$SiO($1-0$)v0	  &  	3.87	  &  	0.29	  &  	5.99	  &  	0.21	  &  	5.2	  &  	6.9	  &  	Smoothed to 0.4 \kms.	\\
\\ 
306	 &	 VX Sgr	 &	         $^{28}$SiO($1-0$)v1	 &	702.42	 &	0.05	  &	6.83	 &	0.02	 &	-3.3	  &	21.3	  &	          \\
	 &		 &	         $^{28}$SiO($1-0$)v2	 &	340.51	 &	0.04	  &	7.34	 &	0.02	 &	-0.8	  &	20.1	  &	          \\
	 &		 &	         $^{29}$SiO($1-0$)v0	 &	2.56	 &	0.45	  &	4.31	 &	0.30	 &	3.9	  &	4.8	  &	     Smoothed to 0.4 \kms.     \\
\\ 
307	  &  	      VX Sgr	  &  	   $^{28}$SiO($2-1$)v0	  &  	86.52	  &  	0.04	  &  	5.33	  &  	0.08	  &  	-14.7	  &  	27.8	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	1828.68	  &  	0.05	  &  	5.20	  &  	0.09	  &  	-12.4	  &  	25.6	  &  		\\
	  &  		  &  	   $^{29}$SiO($2-1$)v0	  &  	26.30	  &  	0.08	  &  	4.44	  &  	0.15	  &  	-2.9	  &  	12.1	  &  		\\
\\ 
308	  &  	      VX Sgr	  &  	   $^{28}$SiO($2-1$)v0	  &  	88.31	  &  	0.04	  &  	5.33	  &  	0.09	  &  	-14.0	  &  	26.4	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	1837.90	  &  	0.04	  &  	5.04	  &  	0.09	  &  	-12.4	  &  	27.6	  &  		\\
	  &  		  &  	   $^{29}$SiO($2-1$)v0	  &  	26.21	  &  	0.07	  &  	4.49	  &  	0.14	  &  	-2.9	  &  	14.1	  &  		\\
	  &  		  &  	   $^{30}$SiO($2-1$)v0	  &  	0.83	  &  	0.35	  &  	6.47	  &  	0.69	  &  	6.1	  &  	6.8	  &  		\\
\\ 
309	  &  	      VX Sgr	  &  	   $^{28}$SiO($2-1$)v0	  &  	86.03	  &  	0.04	  &  	5.05	  &  	0.09	  &  	-14.7	  &  	26.4	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	1860.41	  &  	0.04	  &  	5.19	  &  	0.09	  &  	-12.4	  &  	27.6	  &  		\\
	  &  		  &  	   $^{29}$SiO($2-1$)v0	  &  	27.39	  &  	0.06	  &  	4.59	  &  	0.14	  &  	-2.9	  &  	13.4	  &  		\\
	  &  		  &  	   $^{30}$SiO($2-1$)v0	  &  	1.32	  &  	0.21	  &  	5.44	  &  	0.49	  &  	4.7	  &  	6.1	  &  		\\
\\ 
310	  &  	      VX Sgr	  &  	   $^{28}$SiO($2-1$)v0	  &  	90.53	  &  	0.04	  &  	4.76	  &  	0.09	  &  	-15.4	  &  	25.7	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	1824.23	  &  	0.04	  &  	4.99	  &  	0.09	  &  	-12.4	  &  	27.0	  &  		\\
	  &  		  &  	   $^{29}$SiO($2-1$)v0	  &  	27.61	  &  	0.05	  &  	5.54	  &  	0.12	  &  	-2.9	  &  	21.0	  &  		\\
	  &  		  &  	   $^{30}$SiO($2-1$)v0	  &  	2.96	  &  	0.08	  &  	2.57	  &  	0.19	  &  	-2.2	  &  	6.8	  &  		\\
\\ 
311	  &  	      VX Sgr	  &  	   $^{28}$SiO($2-1$)v0	  &  	84.86	  &  	0.03	  &  	4.99	  &  	0.08	  &  	-16.7	  &  	26.4	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	1796.38	  &  	0.04	  &  	5.19	  &  	0.09	  &  	-12.4	  &  	27.6	  &  		\\
	  &  		  &  	   $^{29}$SiO($2-1$)v0	  &  	29.36	  &  	0.05	  &  	4.46	  &  	0.12	  &  	-6.4	  &  	16.9	  &  		\\
\\ 
312	  &  	      VX Sgr	  &  	   $^{28}$SiO($2-1$)v0	  &  	90.49	  &  	0.03	  &  	5.16	  &  	0.08	  &  	-16.7	  &  	27.1	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	1802.38	  &  	0.03	  &  	5.00	  &  	0.09	  &  	-12.4	  &  	27.6	  &  		\\
	  &  		  &  	   $^{29}$SiO($2-1$)v0	  &  	26.94	  &  	0.05	  &  	5.09	  &  	0.12	  &  	-2.9	  &  	17.5	  &  		\\
	  &  		  &  	   $^{30}$SiO($2-1$)v0	  &  	0.60	  &  	0.27	  &  	-2.54	  &  	0.69	  &  	-2.9	  &  	-2.2	  &  		\\
\\ 
313	  &  	      VX Sgr	  &  	   $^{28}$SiO($3-2$)v0	  &  	149.01	  &  	0.03	  &  	6.17	  &  	0.05	  &  	-13.9	  &  	28.8	  &  		\\
	  &  		  &  	   $^{28}$SiO($3-2$)v1	  &  	362.94	  &  	0.04	  &  	5.12	  &  	0.06	  &  	-6.2	  &  	17.8	  &  		\\
	  &  		  &  	   $^{28}$SiO($3-2$)v2	  &  	1.79	  &  	0.21	  &  	6.82	  &  	0.32	  &  	6.4	  &  	7.3	  &  		\\
	  &  		  &  	   $^{29}$SiO($3-2$)v0	  &  	25.58	  &  	0.04	  &  	7.13	  &  	0.06	  &  	-7.7	  &  	21.9	  &  		\\
	  &  		  &  	   $^{30}$SiO($3-2$)v0	  &  	22.11	  &  	0.04	  &  	7.03	  &  	0.06	  &  	-7.3	  &  	22.2	  &  		\\
\\ 
314	  &  	      VX Sgr	  &  	   $^{28}$SiO($3-2$)v0	  &  	145.32	  &  	0.03	  &  	6.23	  &  	0.05	  &  	-14.4	  &  	29.2	  &  		\\
	  &  		  &  	   $^{28}$SiO($3-2$)v1	  &  	382.92	  &  	0.04	  &  	5.32	  &  	0.06	  &  	-6.6	  &  	18.3	  &  		\\
	  &  		  &  	   $^{28}$SiO($3-2$)v2	  &  	1.40	  &  	0.19	  &  	6.42	  &  	0.32	  &  	5.9	  &  	6.8	  &  		\\
	  &  		  &  	   $^{28}$SiO($3-2$)v4	  &  	4.22	  &  	0.35	  &  	5.06	  &  	0.92	  &  	1.6	  &  	9.0	  &  	Smoothed to 1.8 \kms.	\\
	  &  		  &  	   $^{29}$SiO($3-2$)v0	  &  	28.73	  &  	0.03	  &  	6.62	  &  	0.05	  &  	-11.3	  &  	26.0	  &  		\\
	  &  		  &  	   $^{30}$SiO($3-2$)v0	  &  	17.53	  &  	0.04	  &  	3.87	  &  	0.06	  &  	-9.2	  &  	16.6	  &  		\\
\\ 
315	  &  	      VX Sgr	  &  	   $^{28}$SiO($4-3$)v0	  &  	112.96	  &  	0.30	  &  	10.32	  &  	0.04	  &  	-2.2	  &  	28.8	  &  		\\
	  &  		  &  	   $^{28}$SiO($4-3$)v1	  &  	88.91	  &  	0.65	  &  	4.62	  &  	0.08	  &  	1.2	  &  	8.0	  &  		\\
	  &  		  &  	   $^{28}$SiO($4-3$)v2	  &  	41.59	  &  	0.98	  &  	2.38	  &  	0.11	  &  	0.8	  &  	3.9	  &  		\\
	  &  		  &  	   $^{29}$SiO($4-3$)v0	  &  	45.47	  &  	2.47	  &  	7.56	  &  	1.83	  &  	-1.9	  &  	18.6	  &  	Smoothed to 4.1 \kms.	\\
	  &  		  &  	   $^{29}$SiO($4-3$)v1	  &  	6.15	  &  	2.96	  &  	3.55	  &  	0.34	  &  	3.4	  &  	3.7	  &  		\\
\\ 
316	  &  	      VX Sgr	  &  	   $^{28}$SiO($4-3$)v0	  &  	51.78	  &  	0.45	  &  	3.46	  &  	0.06	  &  	-1.9	  &  	7.9	  &  		\\
	  &  		  &  	   $^{28}$SiO($4-3$)v1	  &  	96.15	  &  	0.50	  &  	4.28	  &  	0.07	  &  	0.2	  &  	8.3	  &  		\\
	  &  		  &  	   $^{28}$SiO($4-3$)v2	  &  	107.32	  &  	0.42	  &  	6.01	  &  	0.06	  &  	0.5	  &  	12.1	  &  		\\
	  &  		  &  	   $^{28}$SiO($4-3$)v3	  &  	10.71	  &  	3.76	  &  	1.52	  &  	4.13	  &  	0.0	  &  	4.1	  &  	Smoothed to 4.1 \kms.	\\
	  &  		  &  	   $^{29}$SiO($4-3$)v0	  &  	57.69	  &  	1.63	  &  	6.06	  &  	1.45	  &  	-10.1	  &  	22.7	  &  	Smoothed to 4.1 \kms.	\\
	  &  		  &  	   $^{29}$SiO($4-3$)v1	  &  	24.00	  &  	0.94	  &  	3.64	  &  	0.13	  &  	2.3	  &  	4.8	  &  		\\
\\ 
317	  &  	      VX Sgr	  &  	   $^{28}$SiO($5-4$)v0	  &  	238.35	  &  	0.10	  &  	7.35	  &  	0.02	  &  	-8.1	  &  	23.7	  &  		\\
	  &  		  &  	   $^{28}$SiO($5-4$)v1	  &  	21.66	  &  	0.50	  &  	17.21	  &  	0.25	  &  	12.6	  &  	21.6	  &  	Smoothed to 0.8 \kms.	\\
	  &  		  &  	   $^{28}$SiO($5-4$)v3	  &  	33.55	  &  	0.23	  &  	4.03	  &  	0.06	  &  	0.8	  &  	7.4	  &  		\\
	  &  		  &  	   $^{29}$SiO($5-4$)v0	  &  	2.32	  &  	1.12	  &  	13.01	  &  	0.27	  &  	12.9	  &  	13.1	  &  		\\
	  &  		  &  	   $^{30}$SiO($5-4$)v0	  &  	46.50	  &  	0.14	  &  	6.26	  &  	0.03	  &  	-3.2	  &  	15.9	  &  		\\
\\ 
318	  &  	      VX Sgr	  &  	   $^{28}$SiO($5-4$)v0	  &  	229.60	  &  	0.10	  &  	6.84	  &  	0.03	  &  	-8.7	  &  	22.6	  &  		\\
	  &  		  &  	   $^{28}$SiO($5-4$)v1	  &  	13.99	  &  	0.65	  &  	17.59	  &  	0.44	  &  	14.5	  &  	21.0	  &  	Smoothed to 1.1 \kms.	\\
	  &  		  &  	   $^{28}$SiO($5-4$)v3	  &  	44.38	  &  	0.14	  &  	5.87	  &  	0.04	  &  	-0.3	  &  	15.6	  &  		\\
	  &  		  &  	   $^{29}$SiO($5-4$)v0	  &  	10.97	  &  	0.34	  &  	4.89	  &  	0.09	  &  	3.6	  &  	6.3	  &  		\\
	  &  		  &  	   $^{30}$SiO($5-4$)v0	  &  	24.52	  &  	0.22	  &  	6.08	  &  	0.06	  &  	2.4	  &  	9.3	  &  		\\
\\ 
319	  &  	    AFGL 2139	  &  	   $^{28}$SiO($1-0$)v1	  &  	22.42	  &  	0.08	  &  	39.29	  &  	0.38	  &  	31.9	  &  	45.9	  &  		\\
	  &  		  &  	   $^{28}$SiO($1-0$)v2	  &  	10.42	  &  	0.05	  &  	40.75	  &  	0.25	  &  	13.3	  &  	46.6	  &  		\\
\\ 
320	  &  	    V1111 Oph	  &  	   $^{28}$SiO($1-0$)v0	  &  	3.71	  &  	0.13	  &  	-35.22	  &  	0.73	  &  	-37.6	  &  	-33.8	  &  		\\
	  &  		  &  	   $^{28}$SiO($1-0$)v1	  &  	356.10	  &  	0.06	  &  	-30.25	  &  	0.34	  &  	-41.6	  &  	-23.7	  &  		\\
	  &  		  &  	   $^{28}$SiO($1-0$)v2	  &  	385.36	  &  	0.03	  &  	-29.59	  &  	0.18	  &  	-78.2	  &  	-12.8	  &  		\\
	  &  		  &  	   $^{28}$SiO($1-0$)v3	  &  	6.72	  &  	0.13	  &  	-27.73	  &  	0.75	  &  	-29.4	  &  	-25.6	  &  		\\
	  &  		  &  	   $^{29}$SiO($1-0$)v0	  &  	20.99	  &  	0.07	  &  	-31.53	  &  	0.40	  &  	-38.2	  &  	-25.4	  &  		\\
	  &  		  &  	   $^{29}$SiO($1-0$)v1	  &  	0.73	  &  	0.16	  &  	-33.33	  &  	0.91	  &  	-34.6	  &  	-32.1	  &  		\\
	  &  		  &  	   $^{30}$SiO($1-0$)v0	  &  	0.96	  &  	0.22	  &  	-27.58	  &  	1.30	  &  	-28.3	  &  	-27.0	  &  		\\
\\ 
321	  &  	    V1111 Oph	  &  	   $^{28}$SiO($2-1$)v0	  &  	72.63	  &  	0.04	  &  	-30.36	  &  	0.10	  &  	-44.2	  &  	-15.2	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	249.77	  &  	0.06	  &  	-30.31	  &  	0.14	  &  	-37.7	  &  	-22.1	  &  		\\
	  &  		  &  	   $^{29}$SiO($2-1$)v0	  &  	14.31	  &  	0.05	  &  	-28.10	  &  	0.11	  &  	-41.2	  &  	-15.9	  &  		\\
	  &  		  &  	   $^{30}$SiO($2-1$)v0	  &  	5.48	  &  	0.06	  &  	-31.39	  &  	0.14	  &  	-39.7	  &  	-23.1	  &  		\\
\\ 
322	  &  	    V1111 Oph	  &  	   $^{28}$SiO($2-1$)v0	  &  	77.47	  &  	0.04	  &  	-30.38	  &  	0.10	  &  	-44.9	  &  	-14.5	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	206.73	  &  	0.06	  &  	-30.27	  &  	0.14	  &  	-37.7	  &  	-22.8	  &  		\\
	  &  		  &  	   $^{29}$SiO($2-1$)v0	  &  	15.39	  &  	0.05	  &  	-28.03	  &  	0.12	  &  	-40.5	  &  	-16.6	  &  		\\
	  &  		  &  	   $^{30}$SiO($2-1$)v0	  &  	5.55	  &  	0.38	  &  	-28.68	  &  	4.79	  &  	-40.4	  &  	-15.5	  &  	Smoothed to 8.3 \kms.	\\
\\ 
323	  &  	    V1111 Oph	  &  	   $^{28}$SiO($2-1$)v0	  &  	69.71	  &  	0.05	  &  	-30.32	  &  	0.10	  &  	-44.2	  &  	-15.2	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	205.37	  &  	0.06	  &  	-30.18	  &  	0.14	  &  	-37.7	  &  	-22.8	  &  		\\
	  &  		  &  	   $^{29}$SiO($2-1$)v0	  &  	12.20	  &  	0.06	  &  	-29.92	  &  	0.12	  &  	-41.2	  &  	-20.7	  &  		\\
	  &  		  &  	   $^{30}$SiO($2-1$)v0	  &  	8.31	  &  	0.33	  &  	-29.54	  &  	1.69	  &  	-42.5	  &  	-17.6	  &  	Smoothed to 4.2 \kms.	\\
\\ 
324	  &  	    V1111 Oph	  &  	   $^{28}$SiO($2-1$)v0	  &  	74.85	  &  	0.04	  &  	-30.25	  &  	0.10	  &  	-44.2	  &  	-14.5	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	231.67	  &  	0.06	  &  	-30.43	  &  	0.14	  &  	-37.7	  &  	-22.8	  &  		\\
	  &  		  &  	   $^{29}$SiO($2-1$)v0	  &  	8.80	  &  	0.06	  &  	-27.19	  &  	0.15	  &  	-35.7	  &  	-21.4	  &  		\\
	  &  		  &  	   $^{30}$SiO($2-1$)v0	  &  	11.10	  &  	0.19	  &  	-29.05	  &  	0.87	  &  	-43.2	  &  	-15.5	  &  	Smoothed to 2.8 \kms.	\\
\\ 
325	  &  	    V1111 Oph	  &  	   $^{28}$SiO($2-1$)v0	  &  	73.61	  &  	0.04	  &  	-30.41	  &  	0.10	  &  	-45.5	  &  	-14.5	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	232.02	  &  	0.05	  &  	-30.27	  &  	0.14	  &  	-37.7	  &  	-22.8	  &  		\\
	  &  		  &  	   $^{29}$SiO($2-1$)v0	  &  	12.79	  &  	0.04	  &  	-30.15	  &  	0.12	  &  	-42.5	  &  	-20.0	  &  		\\
	  &  		  &  	   $^{30}$SiO($2-1$)v0	  &  	2.27	  &  	0.26	  &  	-27.82	  &  	1.60	  &  	-32.1	  &  	-23.8	  &  	Smoothed to 2.8 \kms.	\\
\\ 
326	  &  	    V1111 Oph	  &  	   $^{28}$SiO($2-1$)v0	  &  	75.03	  &  	0.03	  &  	-30.37	  &  	0.10	  &  	-44.9	  &  	-14.5	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	213.15	  &  	0.05	  &  	-30.36	  &  	0.14	  &  	-38.4	  &  	-22.8	  &  		\\
	  &  		  &  	   $^{29}$SiO($2-1$)v0	  &  	13.30	  &  	0.04	  &  	-27.14	  &  	0.12	  &  	-37.7	  &  	-17.3	  &  		\\
	  &  		  &  	   $^{30}$SiO($2-1$)v0	  &  	4.46	  &  	0.08	  &  	-25.70	  &  	0.37	  &  	-34.9	  &  	-15.5	  &  	Smoothed to 1.4 \kms.	\\
\\ 
327	  &  	    V1111 Oph	  &  	   $^{28}$SiO($3-2$)v0	  &  	104.72	  &  	0.03	  &  	-31.59	  &  	0.06	  &  	-46.1	  &  	-16.4	  &  		\\
	  &  		  &  	   $^{28}$SiO($3-2$)v1	  &  	147.90	  &  	0.05	  &  	-33.20	  &  	0.09	  &  	-38.3	  &  	-26.1	  &  		\\
	  &  		  &  	   $^{28}$SiO($3-2$)v2	  &  	6.58	  &  	0.05	  &  	-31.24	  &  	0.10	  &  	-37.6	  &  	-27.1	  &  		\\
	  &  		  &  	   $^{28}$SiO($3-2$)v3	  &  	0.58	  &  	0.25	  &  	-46.29	  &  	0.46	  &  	-46.5	  &  	-46.1	  &  		\\
	  &  		  &  	   $^{29}$SiO($3-2$)v0	  &  	17.32	  &  	0.04	  &  	-30.24	  &  	0.07	  &  	-40.6	  &  	-20.2	  &  		\\
	  &  		  &  	   $^{29}$SiO($3-2$)v1	  &  	4.90	  &  	0.08	  &  	-29.44	  &  	0.15	  &  	-32.2	  &  	-28.1	  &  		\\
	  &  		  &  	   $^{29}$SiO($3-2$)v2	  &  	0.63	  &  	0.25	  &  	-23.24	  &  	0.46	  &  	-23.4	  &  	-23.0	  &  		\\
	  &  		  &  	   $^{30}$SiO($3-2$)v0	  &  	9.63	  &  	0.05	  &  	-30.68	  &  	0.09	  &  	-37.0	  &  	-24.1	  &  		\\
\\ 
328	  &  	    V1111 Oph	  &  	   $^{28}$SiO($3-2$)v0	  &  	100.58	  &  	0.03	  &  	-31.87	  &  	0.06	  &  	-46.6	  &  	-16.9	  &  		\\
	  &  		  &  	   $^{28}$SiO($3-2$)v1	  &  	104.63	  &  	0.04	  &  	-32.81	  &  	0.09	  &  	-37.4	  &  	-25.6	  &  		\\
	  &  		  &  	   $^{28}$SiO($3-2$)v2	  &  	15.25	  &  	0.05	  &  	-29.89	  &  	0.10	  &  	-37.6	  &  	-27.1	  &  		\\
	  &  		  &  	   $^{29}$SiO($3-2$)v0	  &  	19.04	  &  	0.03	  &  	-32.04	  &  	0.06	  &  	-45.6	  &  	-18.8	  &  		\\
	  &  		  &  	   $^{29}$SiO($3-2$)v1	  &  	4.25	  &  	0.07	  &  	-29.89	  &  	0.15	  &  	-32.2	  &  	-28.1	  &  		\\
	  &  		  &  	   $^{30}$SiO($3-2$)v0	  &  	9.94	  &  	0.04	  &  	-31.14	  &  	0.08	  &  	-39.3	  &  	-24.1	  &  		\\
\\ 
329	  &  	    V1111 Oph	  &  	   $^{28}$SiO($4-3$)v0	  &  	85.48	  &  	0.15	  &  	-31.19	  &  	0.04	  &  	-42.1	  &  	-21.6	  &  		\\
	  &  		  &  	   $^{28}$SiO($4-3$)v1	  &  	37.38	  &  	0.37	  &  	-32.82	  &  	0.20	  &  	-36.0	  &  	-27.8	  &  	Smoothed to 0.7 \kms.	\\
	  &  		  &  	   $^{28}$SiO($4-3$)v2	  &  	26.50	  &  	0.35	  &  	-24.43	  &  	0.10	  &  	-26.8	  &  	-22.7	  &  		\\
	  &  		  &  	   $^{28}$SiO($4-3$)v3	  &  	13.54	  &  	0.20	  &  	-25.51	  &  	0.10	  &  	-27.9	  &  	-23.4	  &  		\\
	  &  		  &  	   $^{29}$SiO($4-3$)v0	  &  	22.95	  &  	0.37	  &  	-30.45	  &  	0.38	  &  	-38.7	  &  	-21.0	  &  	Smoothed to 1.4 \kms.	\\
\\ 
330	  &  	    V1111 Oph	  &  	   $^{28}$SiO($4-3$)v0	  &  	67.70	  &  	0.15	  &  	-30.22	  &  	0.05	  &  	-38.4	  &  	-20.9	  &  		\\
	  &  		  &  	   $^{28}$SiO($4-3$)v1	  &  	30.75	  &  	0.24	  &  	-32.70	  &  	0.08	  &  	-35.0	  &  	-28.2	  &  		\\
	  &  		  &  	   $^{28}$SiO($4-3$)v2	  &  	24.49	  &  	0.27	  &  	-25.13	  &  	0.09	  &  	-28.2	  &  	-22.7	  &  		\\
	  &  		  &  	   $^{28}$SiO($4-3$)v3	  &  	16.87	  &  	0.17	  &  	-25.23	  &  	0.09	  &  	-27.9	  &  	-23.1	  &  		\\
	  &  		  &  	   $^{29}$SiO($4-3$)v0	  &  	13.80	  &  	0.47	  &  	-27.69	  &  	0.52	  &  	-31.9	  &  	-22.3	  &  	Smoothed to 1.4 \kms.	\\
\\ 
331	  &  	    V1111 Oph	  &  	   $^{28}$SiO($5-4$)v0	  &  	167.55	  &  	0.04	  &  	-31.08	  &  	0.03	  &  	-44.9	  &  	-16.0	  &  		\\
	  &  		  &  	   $^{28}$SiO($5-4$)v1	  &  	0.93	  &  	0.45	  &  	-37.81	  &  	0.27	  &  	-38.0	  &  	-37.7	  &  		\\
%REMOVED	  &  		  &  	   $^{28}$SiO($5-4$)v3	  &  	14.17	  &  	0.72	  &  	2.88	  &  	1.48	  &  	-5.1	  &  	11.4	  &  	Smoothed to 3.3 \kms.	\\
	  &  		  &  	   $^{29}$SiO($5-4$)v0	  &  	27.77	  &  	0.05	  &  	-29.36	  &  	0.03	  &  	-38.6	  &  	-18.9	  &  		\\
	  &  		  &  	   $^{30}$SiO($5-4$)v0	  &  	13.94	  &  	0.08	  &  	-29.34	  &  	0.05	  &  	-34.3	  &  	-24.4	  &  		\\
	  &  		  &  	   $^{30}$SiO($5-4$)v1	  &  	10.67	  &  	0.15	  &  	-27.19	  &  	0.09	  &  	-28.4	  &  	-25.9	  &  		\\
\\ 
332	  &  	    V1111 Oph	  &  	   $^{28}$SiO($5-4$)v0	  &  	172.29	  &  	0.04	  &  	-30.87	  &  	0.03	  &  	-44.3	  &  	-16.3	  &  		\\
	  &  		  &  	   $^{28}$SiO($5-4$)v1	  &  	9.35	  &  	0.11	  &  	-35.63	  &  	0.07	  &  	-38.0	  &  	-33.6	  &  		\\
	  &  		  &  	   $^{28}$SiO($5-4$)v2	  &  	3.34	  &  	0.70	  &  	-26.77	  &  	1.16	  &  	-28.4	  &  	-25.1	  &  	Smoothed to 0.8 \kms.	\\
%REMOVED	  &  		  &  	   $^{28}$SiO($5-4$)v3	  &  	4.39	  &  	0.85	  &  	-5.91	  &  	1.75	  &  	-8.7	  &  	-3.7	  &  	Smoothed to 2.5 \kms.	\\
	  &  		  &  	   $^{29}$SiO($5-4$)v0	  &  	18.65	  &  	0.07	  &  	-29.56	  &  	0.04	  &  	-34.8	  &  	-23.3	  &  		\\
	  &  		  &  	   $^{30}$SiO($5-4$)v0	  &  	15.31	  &  	0.08	  &  	-29.74	  &  	0.05	  &  	-34.6	  &  	-24.7	  &  		\\
	  &  		  &  	   $^{30}$SiO($5-4$)v1	  &  	15.43	  &  	0.13	  &  	-27.00	  &  	0.08	  &  	-28.4	  &  	-25.0	  &  		\\
\\ 
333	  &  	       R Aql	  &  	   $^{28}$SiO($1-0$)v1	  &  	80.73	  &  	0.07	  &  	47.80	  &  	0.42	  &  	41.7	  &  	53.1	  &  		\\
	  &  		  &  	   $^{28}$SiO($1-0$)v2	  &  	36.46	  &  	0.05	  &  	46.50	  &  	0.29	  &  	42.2	  &  	66.6	  &  		\\
\\ 
334	  &  	       R Aql	  &  	   $^{28}$SiO($2-1$)v0	  &  	69.99	  &  	0.04	  &  	47.98	  &  	0.13	  &  	38.2	  &  	55.7	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	170.38	  &  	0.06	  &  	49.06	  &  	0.18	  &  	43.7	  &  	53.9	  &  		\\
	  &  		  &  	   $^{29}$SiO($2-1$)v0	  &  	9.36	  &  	0.05	  &  	48.10	  &  	0.16	  &  	41.4	  &  	54.3	  &  		\\
	  &  		  &  	   $^{30}$SiO($2-1$)v0	  &  	7.46	  &  	0.06	  &  	49.17	  &  	0.17	  &  	44.3	  &  	55.4	  &  		\\
\\ 
335	  &  	       R Aql	  &  	   $^{28}$SiO($2-1$)v0	  &  	72.82	  &  	0.04	  &  	47.93	  &  	0.13	  &  	38.2	  &  	55.7	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	161.76	  &  	0.06	  &  	49.24	  &  	0.18	  &  	43.7	  &  	53.9	  &  		\\
	  &  		  &  	   $^{29}$SiO($2-1$)v0	  &  	9.88	  &  	0.05	  &  	48.45	  &  	0.17	  &  	42.7	  &  	54.3	  &  		\\
	  &  		  &  	   $^{30}$SiO($2-1$)v0	  &  	8.00	  &  	0.05	  &  	48.47	  &  	0.16	  &  	42.2	  &  	55.4	  &  		\\
\\ 
336	  &  	       R Aql	  &  	   $^{28}$SiO($2-1$)v0	  &  	69.60	  &  	0.08	  &  	46.66	  &  	0.13	  &  	37.2	  &  	54.1	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	158.14	  &  	0.10	  &  	47.47	  &  	0.18	  &  	42.3	  &  	52.5	  &  		\\
	  &  		  &  	   $^{29}$SiO($2-1$)v0	  &  	5.88	  &  	0.13	  &  	46.22	  &  	0.23	  &  	43.0	  &  	49.2	  &  		\\
	  &  		  &  	   $^{30}$SiO($2-1$)v0	  &  	6.56	  &  	0.31	  &  	46.18	  &  	0.62	  &  	43.2	  &  	50.1	  &  	Smoothed to 1.4 \kms.	\\
\\ 
337	  &  	       R Aql	  &  	   $^{28}$SiO($2-1$)v0	  &  	73.36	  &  	0.08	  &  	46.59	  &  	0.13	  &  	37.2	  &  	54.1	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	170.91	  &  	0.11	  &  	47.58	  &  	0.19	  &  	43.0	  &  	51.8	  &  		\\
	  &  		  &  	   $^{29}$SiO($2-1$)v0	  &  	8.62	  &  	0.11	  &  	45.99	  &  	0.19	  &  	41.7	  &  	50.5	  &  		\\
	  &  		  &  	   $^{30}$SiO($2-1$)v0	  &  	8.64	  &  	0.11	  &  	47.34	  &  	0.19	  &  	43.2	  &  	52.1	  &  		\\
\\ 
338	  &  	       R Aql	  &  	   $^{28}$SiO($3-2$)v0	  &  	99.68	  &  	0.06	  &  	47.82	  &  	0.07	  &  	39.1	  &  	55.8	  &  		\\
	  &  		  &  	   $^{28}$SiO($3-2$)v1	  &  	11.36	  &  	0.11	  &  	49.64	  &  	0.14	  &  	46.5	  &  	51.5	  &  		\\
	  &  		  &  	   $^{28}$SiO($3-2$)v2	  &  	1.77	  &  	0.25	  &  	49.57	  &  	0.32	  &  	49.1	  &  	50.1	  &  		\\
	  &  		  &  	   $^{28}$SiO($3-2$)v3	  &  	0.85	  &  	0.36	  &  	50.50	  &  	0.46	  &  	50.3	  &  	50.8	  &  		\\
	  &  		  &  	   $^{29}$SiO($3-2$)v0	  &  	11.37	  &  	0.08	  &  	47.25	  &  	0.10	  &  	42.9	  &  	51.5	  &  		\\
	  &  		  &  	   $^{30}$SiO($3-2$)v0	  &  	9.16	  &  	0.10	  &  	46.95	  &  	0.13	  &  	43.8	  &  	49.8	  &  		\\
\\ 
339	  &  	       R Aql	  &  	   $^{28}$SiO($3-2$)v0	  &  	95.40	  &  	0.05	  &  	47.81	  &  	0.07	  &  	38.7	  &  	55.3	  &  		\\
	  &  		  &  	   $^{28}$SiO($3-2$)v1	  &  	9.52	  &  	0.10	  &  	49.58	  &  	0.14	  &  	46.5	  &  	51.5	  &  		\\
	  &  		  &  	   $^{28}$SiO($3-2$)v2	  &  	5.26	  &  	0.14	  &  	49.44	  &  	0.20	  &  	48.2	  &  	50.5	  &  		\\
	  &  		  &  	   $^{29}$SiO($3-2$)v0	  &  	11.02	  &  	0.07	  &  	47.33	  &  	0.10	  &  	42.9	  &  	51.5	  &  		\\
	  &  		  &  	   $^{30}$SiO($3-2$)v0	  &  	9.65	  &  	0.09	  &  	47.52	  &  	0.12	  &  	44.2	  &  	50.7	  &  		\\
\\ 
340	  &  	       R Aql	  &  	   $^{28}$SiO($4-3$)v0	  &  	94.61	  &  	0.16	  &  	46.70	  &  	0.05	  &  	38.2	  &  	53.7	  &  		\\
	  &  		  &  	   $^{28}$SiO($4-3$)v2	  &  	8.49	  &  	0.29	  &  	47.14	  &  	0.15	  &  	46.2	  &  	48.0	  &  		\\
	  &  		  &  	   $^{29}$SiO($4-3$)v0	  &  	5.51	  &  	1.71	  &  	47.95	  &  	20.50	  &  	46.9	  &  	48.9	  &  	Smoothed to 2.0 \kms.	\\
\\ 
341	  &  	       R Aql	  &  	   $^{28}$SiO($4-3$)v0	  &  	87.77	  &  	0.17	  &  	47.31	  &  	0.05	  &  	39.2	  &  	54.4	  &  		\\
	  &  		  &  	   $^{28}$SiO($4-3$)v2	  &  	3.87	  &  	0.38	  &  	47.41	  &  	0.20	  &  	46.9	  &  	48.0	  &  		\\
	  &  		  &  	   $^{29}$SiO($4-3$)v0	  &  	7.47	  &  	0.81	  &  	47.55	  &  	0.59	  &  	45.9	  &  	48.9	  &  	Smoothed to 1.0 \kms.	\\
\\ 
343	  &  	     $\chi$ Cyg	  &  	   $^{28}$SiO($1-0$)v0	  &  	12.37	  &  	0.20	  &  	7.71	  &  	0.40	  &  	2.1	  &  	14.8	  &  		\\
	  &  		  &  	   $^{28}$SiO($1-0$)v1	  &  	26.59	  &  	0.28	  &  	8.33	  &  	0.57	  &  	5.8	  &  	12.1	  &  		\\
	  &  		  &  	   $^{28}$SiO($1-0$)v2	  &  	14.70	  &  	0.63	  &  	8.48	  &  	1.28	  &  	7.7	  &  	8.9	  &  		\\
	  &  		  &  	   $^{29}$SiO($1-0$)v0	  &  	8.81	  &  	0.63	  &  	8.27	  &  	1.28	  &  	7.9	  &  	9.2	  &  		\\
\\ 
344	 &	 $\chi$ Cyg	 &	         $^{28}$SiO($1-0$)v1	 &	21.35	 &	0.10	  &	9.20	 &	0.05	 &	7.3	  &	11.3	  &	          \\
	 &		 &	         $^{28}$SiO($1-0$)v2	 &	13.02	 &	0.14	  &	9.56	 &	0.09	 &	8.9	  &	10.2	  &	          \\
	 &		 &	         $^{29}$SiO($1-0$)v0	 &	9.38	 &	0.21	  &	9.46	 &	0.11	 &	9.0	  &	9.8	  &	          \\
\\ 
345	  &  	     $\chi$ Cyg	  &  	   $^{28}$SiO($2-1$)v0	  &  	95.13	  &  	0.06	  &  	10.40	  &  	0.12	  &  	0.2	  &  	20.5	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	1300.83	  &  	0.06	  &  	10.95	  &  	0.12	  &  	-2.1	  &  	20.3	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v2	  &  	175.49	  &  	0.06	  &  	11.30	  &  	0.12	  &  	-0.8	  &  	19.8	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v5	  &  	0.70	  &  	0.33	  &  	10.84	  &  	0.70	  &  	10.5	  &  	11.2	  &  		\\
	  &  		  &  	   $^{29}$SiO($2-1$)v0	  &  	12.49	  &  	0.07	  &  	10.15	  &  	0.15	  &  	2.0	  &  	17.0	  &  		\\
	  &  		  &  	   $^{30}$SiO($2-1$)v0	  &  	8.75	  &  	0.08	  &  	11.61	  &  	0.17	  &  	5.5	  &  	17.3	  &  		\\
\\ 
346	  &  	     $\chi$ Cyg	  &  	   $^{28}$SiO($2-1$)v0	  &  	99.25	  &  	0.06	  &  	10.28	  &  	0.13	  &  	0.2	  &  	19.1	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	1575.62	  &  	0.05	  &  	11.30	  &  	0.12	  &  	-2.1	  &  	21.0	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v2	  &  	188.66	  &  	0.07	  &  	11.07	  &  	0.15	  &  	4.7	  &  	19.8	  &  		\\
	  &  		  &  	   $^{29}$SiO($2-1$)v0	  &  	13.59	  &  	0.07	  &  	11.07	  &  	0.15	  &  	4.0	  &  	17.7	  &  		\\
	  &  		  &  	   $^{30}$SiO($2-1$)v0	  &  	7.36	  &  	0.08	  &  	11.48	  &  	0.18	  &  	6.2	  &  	16.6	  &  		\\
\\ 
347	  &  	     $\chi$ Cyg	  &  	   $^{28}$SiO($2-1$)v0	  &  	89.14	  &  	0.06	  &  	10.40	  &  	0.13	  &  	1.6	  &  	19.8	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	1116.46	  &  	0.05	  &  	11.22	  &  	0.12	  &  	-2.1	  &  	21.0	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v2	  &  	142.16	  &  	0.06	  &  	11.36	  &  	0.15	  &  	4.7	  &  	19.8	  &  		\\
	  &  		  &  	   $^{29}$SiO($2-1$)v0	  &  	12.51	  &  	0.07	  &  	10.73	  &  	0.15	  &  	3.3	  &  	17.0	  &  		\\
	  &  		  &  	   $^{30}$SiO($2-1$)v0	  &  	8.09	  &  	0.07	  &  	12.43	  &  	0.17	  &  	6.9	  &  	18.0	  &  		\\
\\ 
348	  &  	     $\chi$ Cyg	  &  	   $^{28}$SiO($2-1$)v0	  &  	96.03	  &  	0.05	  &  	10.39	  &  	0.13	  &  	0.9	  &  	20.5	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	1588.02	  &  	0.05	  &  	11.03	  &  	0.12	  &  	-2.1	  &  	20.3	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v2	  &  	204.52	  &  	0.06	  &  	11.16	  &  	0.15	  &  	4.7	  &  	19.8	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v6	  &  	0.78	  &  	0.15	  &  	3.01	  &  	0.70	  &  	2.7	  &  	3.4	  &  	Tentative.	\\
	  &  		  &  	   $^{29}$SiO($2-1$)v0	  &  	11.51	  &  	0.06	  &  	11.68	  &  	0.15	  &  	4.7	  &  	18.3	  &  		\\
	  &  		  &  	   $^{30}$SiO($2-1$)v0	  &  	7.82	  &  	0.07	  &  	11.34	  &  	0.17	  &  	5.5	  &  	17.3	  &  		\\
\\ 
349	  &  	     $\chi$ Cyg	  &  	   $^{28}$SiO($2-1$)v0	  &  	94.22	  &  	0.03	  &  	10.29	  &  	0.12	  &  	-0.4	  &  	21.1	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	1270.74	  &  	0.03	  &  	10.88	  &  	0.12	  &  	-2.1	  &  	21.0	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v2	  &  	177.23	  &  	0.04	  &  	11.38	  &  	0.14	  &  	3.3	  &  	20.4	  &  		\\
	  &  		  &  	   $^{29}$SiO($2-1$)v0	  &  	12.95	  &  	0.04	  &  	10.75	  &  	0.15	  &  	2.6	  &  	17.7	  &  		\\
	  &  		  &  	   $^{30}$SiO($2-1$)v0	  &  	9.79	  &  	0.04	  &  	10.78	  &  	0.15	  &  	2.8	  &  	17.3	  &  		\\
\\ 
350	  &  	     $\chi$ Cyg	  &  	   $^{28}$SiO($2-1$)v0	  &  	97.89	  &  	0.03	  &  	10.26	  &  	0.12	  &  	-1.1	  &  	20.5	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	1486.64	  &  	0.03	  &  	11.20	  &  	0.12	  &  	-2.1	  &  	20.3	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v2	  &  	186.77	  &  	0.04	  &  	11.12	  &  	0.14	  &  	4.0	  &  	19.8	  &  		\\
	  &  		  &  	   $^{29}$SiO($2-1$)v0	  &  	14.42	  &  	0.04	  &  	10.67	  &  	0.13	  &  	0.6	  &  	19.0	  &  		\\
	  &  		  &  	   $^{30}$SiO($2-1$)v0	  &  	8.32	  &  	0.04	  &  	11.14	  &  	0.15	  &  	3.5	  &  	18.0	  &  		\\
\\ 
351	  &  	     $\chi$ Cyg	  &  	   $^{28}$SiO($3-2$)v0	  &  	177.12	  &  	0.04	  &  	10.30	  &  	0.07	  &  	-0.1	  &  	20.6	  &  		\\
	  &  		  &  	   $^{28}$SiO($3-2$)v1	  &  	304.18	  &  	0.04	  &  	9.40	  &  	0.07	  &  	-2.7	  &  	19.1	  &  		\\
	  &  		  &  	   $^{28}$SiO($3-2$)v2	  &  	95.21	  &  	0.07	  &  	10.03	  &  	0.11	  &  	7.6	  &  	15.8	  &  		\\
	  &  		  &  	   $^{29}$SiO($3-2$)v0	  &  	44.36	  &  	0.05	  &  	10.05	  &  	0.07	  &  	0.9	  &  	18.6	  &  		\\
	  &  		  &  	   $^{30}$SiO($3-2$)v0	  &  	27.15	  &  	0.05	  &  	10.36	  &  	0.08	  &  	3.2	  &  	17.4	  &  		\\
\\ 
352	  &  	     $\chi$ Cyg	  &  	   $^{28}$SiO($3-2$)v0	  &  	170.77	  &  	0.04	  &  	10.18	  &  	0.06	  &  	-1.9	  &  	20.1	  &  		\\
	  &  		  &  	   $^{28}$SiO($3-2$)v1	  &  	353.73	  &  	0.04	  &  	9.40	  &  	0.06	  &  	-2.7	  &  	19.5	  &  		\\
	  &  		  &  	   $^{28}$SiO($3-2$)v2	  &  	199.75	  &  	0.06	  &  	9.95	  &  	0.11	  &  	8.1	  &  	16.3	  &  		\\
	  &  		  &  	   $^{29}$SiO($3-2$)v0	  &  	43.33	  &  	0.05	  &  	10.08	  &  	0.08	  &  	2.2	  &  	17.7	  &  		\\
	  &  		  &  	   $^{30}$SiO($3-2$)v0	  &  	26.76	  &  	0.05	  &  	10.76	  &  	0.08	  &  	3.6	  &  	18.4	  &  		\\
\\ 
353	  &  	     $\chi$ Cyg	  &  	   $^{28}$SiO($4-3$)v0	  &  	199.15	  &  	0.19	  &  	10.75	  &  	0.05	  &  	3.3	  &  	18.5	  &  		\\
	  &  		  &  	   $^{28}$SiO($4-3$)v1	  &  	94.88	  &  	0.23	  &  	10.05	  &  	0.06	  &  	5.1	  &  	15.9	  &  		\\
	  &  		  &  	   $^{28}$SiO($4-3$)v2	  &  	52.68	  &  	0.28	  &  	11.98	  &  	0.07	  &  	9.1	  &  	16.3	  &  		\\
	  &  		  &  	   $^{29}$SiO($4-3$)v0	  &  	10.71	  &  	0.53	  &  	9.81	  &  	0.14	  &  	8.8	  &  	10.9	  &  		\\
	  &  		  &  	   $^{29}$SiO($4-3$)v1	  &  	14.30	  &  	0.75	  &  	9.80	  &  	0.20	  &  	9.3	  &  	10.4	  &  		\\
\\ 
354	  &  	     $\chi$ Cyg	  &  	   $^{28}$SiO($4-3$)v0	  &  	183.92	  &  	0.16	  &  	10.74	  &  	0.05	  &  	3.3	  &  	18.5	  &  		\\
	  &  		  &  	   $^{28}$SiO($4-3$)v1	  &  	97.54	  &  	0.17	  &  	9.38	  &  	0.05	  &  	1.7	  &  	15.9	  &  		\\
	  &  		  &  	   $^{28}$SiO($4-3$)v2	  &  	57.43	  &  	0.24	  &  	11.80	  &  	0.07	  &  	9.1	  &  	16.3	  &  		\\
	  &  		  &  	   $^{29}$SiO($4-3$)v0	  &  	42.80	  &  	0.21	  &  	10.73	  &  	0.07	  &  	6.4	  &  	15.3	  &  		\\
	  &  		  &  	   $^{29}$SiO($4-3$)v1	  &  	16.94	  &  	0.55	  &  	9.76	  &  	0.17	  &  	9.0	  &  	10.4	  &  		\\
\\ 
355	  &  	     $\chi$ Cyg	  &  	   $^{30}$SiO($4-3$)v0	  &  	46.00	  &  	0.83	  &  	9.40	  &  	0.30	  &  	3.1	  &  	15.5	  &  	Smoothed to 1.0 \kms.	\\
\\ 
356	  &  	     $\chi$ Cyg	  &  	   $^{30}$SiO($4-3$)v0	  &  	30.85	  &  	0.87	  &  	9.97	  &  	0.35	  &  	5.1	  &  	14.5	  &  	Smoothed to 1.0 \kms.	\\
\\ 
357	  &  	     $\chi$ Cyg	  &  	   $^{28}$SiO($5-4$)v0	  &  	401.56	  &  	0.05	  &  	10.42	  &  	0.03	  &  	0.2	  &  	21.0	  &  		\\
	  &  		  &  	   $^{28}$SiO($5-4$)v1	  &  	15.54	  &  	0.07	  &  	13.14	  &  	0.04	  &  	8.8	  &  	19.1	  &  		\\
	  &  		  &  	   $^{28}$SiO($5-4$)v2	  &  	68.28	  &  	0.05	  &  	11.28	  &  	0.03	  &  	-2.1	  &  	18.4	  &  		\\
	  &  		  &  	   $^{28}$SiO($5-4$)v3	  &  	8.22	  &  	0.09	  &  	13.29	  &  	0.06	  &  	9.8	  &  	16.7	  & Close to an instrumental artifact. 	\\
	  &  		  &  	   $^{29}$SiO($5-4$)v0	  &  	100.52	  &  	0.06	  &  	10.55	  &  	0.04	  &  	3.3	  &  	17.8	  &  		\\
	  &  		  &  	   $^{30}$SiO($5-4$)v0	  &  	82.57	  &  	0.06	  &  	10.51	  &  	0.04	  &  	1.8	  &  	17.5	  &  		\\
	  &  		  &  	   $^{30}$SiO($5-4$)v1	  &  	94.41	  &  	0.09	  &  	10.27	  &  	0.06	  &  	8.5	  &  	15.2	  &  		\\
\\ 
358	  &  	     $\chi$ Cyg	  &  	   $^{28}$SiO($5-4$)v0	  &  	415.53	  &  	0.05	  &  	10.47	  &  	0.03	  &  	1.0	  &  	21.0	  &  		\\
	  &  		  &  	   $^{28}$SiO($5-4$)v1	  &  	19.43	  &  	0.07	  &  	12.38	  &  	0.04	  &  	7.4	  &  	18.9	  &  		\\
	  &  		  &  	   $^{28}$SiO($5-4$)v2	  &  	55.06	  &  	0.05	  &  	10.93	  &  	0.03	  &  	-2.1	  &  	17.9	  &  		\\
	  &  		  &  	   $^{28}$SiO($5-4$)v3	  &  	7.28	  &  	0.17	  &  	12.80	  &  	0.16	  &  	9.8	  &  	16.4	  & Close to an instrumental artifact.  \\
	  &  		  &  	   $^{29}$SiO($5-4$)v0	  &  	101.04	  &  	0.06	  &  	10.43	  &  	0.04	  &  	3.0	  &  	17.5	  &  		\\
	  &  		  &  	   $^{30}$SiO($5-4$)v0	  &  	95.92	  &  	0.06	  &  	10.94	  &  	0.04	  &  	3.2	  &  	20.3	  &  		\\
	  &  		  &  	   $^{30}$SiO($5-4$)v1	  &  	99.85	  &  	0.05	  &  	10.87	  &  	0.03	  &  	9.1	  &  	31.6	  &  		\\
\\ 
361	  &  	      RR Aql	  &  	   $^{28}$SiO($1-0$)v0	  &  	1.58	  &  	0.20	  &  	28.04	  &  	0.73	  &  	26.1	  &  	29.9	  &  		\\
	  &  		  &  	   $^{28}$SiO($1-0$)v1	  &  	97.58	  &  	0.11	  &  	30.85	  &  	0.38	  &  	22.1	  &  	36.1	  &  		\\
	  &  		  &  	   $^{28}$SiO($1-0$)v2	  &  	63.11	  &  	0.13	  &  	30.10	  &  	0.45	  &  	26.5	  &  	36.8	  &  		\\
\\ 
362	 &	 RR Aql	 &	         $^{28}$SiO($1-0$)v1	 &	81.46	 &	0.03	  &	31.77	 &	0.03	 &	23.4	  &	36.5	  &	          \\
	 &		 &	         $^{28}$SiO($1-0$)v2	 &	58.30	 &	0.03	  &	31.25	 &	0.03	 &	28.0	  &	37.2	  &	          \\
\\ 
363	  &  	      RR Aql	  &  	   $^{28}$SiO($2-1$)v0	  &  	15.40	  &  	0.07	  &  	28.20	  &  	0.17	  &  	22.9	  &  	33.0	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	324.59	  &  	0.06	  &  	31.60	  &  	0.14	  &  	21.3	  &  	37.6	  &  		\\
	  &  		  &  	   $^{29}$SiO($2-1$)v0	  &  	3.41	  &  	0.16	  &  	30.06	  &  	0.52	  &  	25.3	  &  	34.9	  &  	Smoothed to 1.4 \kms.	\\
	  &  		  &  	   $^{30}$SiO($2-1$)v0	  &  	1.44	  &  	0.28	  &  	30.11	  &  	0.98	  &  	28.9	  &  	31.7	  &  	Smoothed to 1.4 \kms.	\\
\\ 
364	  &  	      RR Aql	  &  	   $^{28}$SiO($2-1$)v0	  &  	16.60	  &  	0.07	  &  	28.42	  &  	0.17	  &  	22.9	  &  	33.7	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	208.26	  &  	0.05	  &  	30.95	  &  	0.14	  &  	21.3	  &  	38.2	  &  		\\
	  &  		  &  	   $^{30}$SiO($2-1$)v0	  &  	2.71	  &  	0.15	  &  	26.99	  &  	0.62	  &  	23.4	  &  	30.3	  &  	Smoothed to 1.4 \kms.	\\
\\ 
365	  &  	      RR Aql	  &  	   $^{28}$SiO($2-1$)v0	  &  	14.61	  &  	0.09	  &  	28.42	  &  	0.18	  &  	23.6	  &  	33.0	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	245.72	  &  	0.07	  &  	31.18	  &  	0.14	  &  	21.3	  &  	37.6	  &  		\\
\\ 
366	  &  	      RR Aql	  &  	   $^{28}$SiO($2-1$)v0	  &  	15.98	  &  	0.09	  &  	28.25	  &  	0.17	  &  	22.9	  &  	33.0	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	252.23	  &  	0.07	  &  	31.47	  &  	0.14	  &  	21.3	  &  	37.6	  &  		\\
	  &  		  &  	   $^{29}$SiO($2-1$)v0	  &  	1.25	  &  	0.49	  &  	31.59	  &  	1.37	  &  	30.8	  &  	32.2	  &  	Smoothed to 1.4 \kms.	\\
\\ 
367	  &  	      RR Aql	  &  	   $^{28}$SiO($3-2$)v0	  &  	24.42	  &  	0.06	  &  	28.83	  &  	0.09	  &  	23.0	  &  	34.3	  &  		\\
	  &  		  &  	   $^{28}$SiO($3-2$)v1	  &  	69.04	  &  	0.06	  &  	27.66	  &  	0.09	  &  	22.8	  &  	33.2	  &  		\\
	  &  		  &  	   $^{28}$SiO($3-2$)v2	  &  	26.81	  &  	0.09	  &  	34.68	  &  	0.14	  &  	32.6	  &  	37.2	  &  		\\
	  &  		  &  	   $^{29}$SiO($3-2$)v0	  &  	5.03	  &  	0.13	  &  	28.82	  &  	0.30	  &  	24.9	  &  	33.1	  &  	Smoothed to 0.9 \kms.	\\
	  &  		  &  	   $^{30}$SiO($3-2$)v0	  &  	4.39	  &  	0.08	  &  	28.13	  &  	0.13	  &  	25.4	  &  	30.9	  &  		\\
\\ 
368	  &  	      RR Aql	  &  	   $^{28}$SiO($3-2$)v0	  &  	23.20	  &  	0.05	  &  	28.87	  &  	0.08	  &  	22.1	  &  	34.7	  &  		\\
	  &  		  &  	   $^{28}$SiO($3-2$)v1	  &  	75.87	  &  	0.05	  &  	27.95	  &  	0.10	  &  	22.8	  &  	32.7	  &  		\\
	  &  		  &  	   $^{28}$SiO($3-2$)v2	  &  	24.02	  &  	0.09	  &  	34.80	  &  	0.16	  &  	33.1	  &  	36.7	  &  		\\
	  &  		  &  	   $^{29}$SiO($3-2$)v0	  &  	3.17	  &  	0.16	  &  	30.50	  &  	0.46	  &  	28.6	  &  	32.2	  &  	Smoothed to 0.9 \kms.	\\
	  &  		  &  	   $^{30}$SiO($3-2$)v0	  &  	2.45	  &  	0.12	  &  	28.43	  &  	0.21	  &  	27.2	  &  	29.5	  &  		\\
\\ 
369	  &  	      RR Aql	  &  	   $^{28}$SiO($4-3$)v0	  &  	32.19	  &  	1.55	  &  	29.05	  &  	0.60	  &  	26.0	  &  	32.7	  &  	Smoothed to 1.4 \kms.	\\
	  &  		  &  	   $^{28}$SiO($4-3$)v1	  &  	14.12	  &  	0.68	  &  	28.57	  &  	0.17	  &  	27.8	  &  	29.1	  &  		\\
	  &  		  &  	   $^{28}$SiO($4-3$)v2	  &  	56.77	  &  	0.31	  &  	34.04	  &  	0.08	  &  	29.4	  &  	36.3	  &  		\\
   	  &  	       	  &  	   $^{29}$SiO($4-3$)v1	  &  	2.69	  &  	0.89	  &  	33.91	  &  	0.34	  &  	33.8	  &  	34.1	  &  		\\
\\ 
370	  &  	      RR Aql	  &  	   $^{28}$SiO($4-3$)v0	  &  	4.79	  &  	2.01	  &  	27.02	  &  	0.67	  &  	26.7	  &  	27.3	  &  	Smoothed to 0.7 \kms.	\\
	  &  		  &  	   $^{28}$SiO($4-3$)v1	  &  	13.21	  &  	0.70	  &  	28.88	  &  	0.20	  &  	28.4	  &  	29.5	  &  		\\
	  &  		  &  	   $^{28}$SiO($4-3$)v2	  &  	58.82	  &  	0.27	  &  	33.94	  &  	0.07	  &  	29.1	  &  	36.3	  &  		\\
	  &  		  &  	   $^{28}$SiO($4-3$)v3	  &  	3.35	  &  	1.37	  &  	29.40	  &  	1.38	  &  	28.7	  &  	30.0	  &  	Smoothed to 1.4 \kms.	\\
\\ 
371	  &  	   IRC-10529	  &  	   $^{28}$SiO($1-0$)v0	  &  	2.53	  &  	0.25	  &  	-19.08	  &  	0.73	  &  	-21.3	  &  	-17.5	  &  		\\
	  &  		  &  	   $^{28}$SiO($1-0$)v1	  &  	172.69	  &  	0.18	  &  	-18.60	  &  	0.52	  &  	-21.4	  &  	-13.8	  &  		\\
	  &  		  &  	   $^{28}$SiO($1-0$)v2	  &  	225.40	  &  	0.18	  &  	-17.99	  &  	0.52	  &  	-20.9	  &  	-13.2	  &  		\\
	  &  		  &  	   $^{28}$SiO($1-0$)v3	  &  	12.84	  &  	0.20	  &  	-17.55	  &  	0.58	  &  	-20.9	  &  	-14.4	  &  		\\
	  &  		  &  	   $^{29}$SiO($1-0$)v0	  &  	7.08	  &  	0.25	  &  	-18.63	  &  	0.74	  &  	-20.6	  &  	-16.8	  &  		\\
\\ 
372	 &	 IRC-10529	 &	         $^{28}$SiO($1-0$)v1	 &	164.82	 &	0.05	  &	-17.65	 &	0.04	 &	-20.8	  &	-13.2	  &	          \\
	 &		 &	         $^{28}$SiO($1-0$)v2	 &	194.05	 &	0.04	  &	-17.11	 &	0.03	 &	-20.4	  &	-12.3	  &	          \\
	 &		 &	         $^{29}$SiO($1-0$)v0	 &	6.99	 &	0.08	  &	-17.63	 &	0.06	 &	-19.1	  &	-15.9	  &	          \\
\\ 
373	  &  	   IRC-10529	  &  	   $^{28}$SiO($1-0$)v0	  &  	3.74	  &  	0.17	  &  	-20.12	  &  	0.52	  &  	-23.8	  &  	-16.2	  &  		\\
	  &  		  &  	   $^{28}$SiO($1-0$)v1	  &  	137.20	  &  	0.17	  &  	-18.24	  &  	0.52	  &  	-21.4	  &  	-13.8	  &  		\\
	  &  		  &  	   $^{28}$SiO($1-0$)v2	  &  	155.59	  &  	0.16	  &  	-17.74	  &  	0.48	  &  	-20.9	  &  	-11.9	  &  		\\
	  &  		  &  	   $^{28}$SiO($1-0$)v3	  &  	9.62	  &  	0.22	  &  	-17.46	  &  	0.65	  &  	-19.6	  &  	-14.4	  &  		\\
	  &  		  &  	   $^{29}$SiO($1-0$)v0	  &  	5.35	  &  	0.25	  &  	-18.77	  &  	0.74	  &  	-20.6	  &  	-16.8	  &  		\\
	  &  		  &  	   $^{30}$SiO($1-0$)v0	  &  	1.18	  &  	0.44	  &  	-19.04	  &  	1.30	  &  	-19.8	  &  	-18.5	  &  		\\
\\ 
374	 &	 IRC-10529	 &	         $^{28}$SiO($1-0$)v1	 &	155.35	 &	0.03	  &	-17.10	 &	0.04	 &	-20.2	  &	-12.7	  &	          \\
	 &		 &	         $^{28}$SiO($1-0$)v2	 &	164.09	 &	0.03	  &	-16.72	 &	0.04	 &	-20.0	  &	-12.1	  &	          \\
	 &		 &	         $^{29}$SiO($1-0$)v0	 &	4.46	 &	0.08	  &	-17.50	 &	0.07	 &	-18.5	  &	-16.4	  &	          \\
\\ 
375	  &  	     NML Cyg	  &  	   $^{28}$SiO($1-0$)v0	  &  	24.53	  &  	0.05	  &  	-7.34	  &  	0.23	  &  	-28.8	  &  	9.1	  &  		\\
	  &  		  &  	   $^{28}$SiO($1-0$)v1	  &  	22.10	  &  	0.05	  &  	-8.11	  &  	0.28	  &  	-20.3	  &  	6.5	  &  		\\
	  &  		  &  	   $^{28}$SiO($1-0$)v2	  &  	2.41	  &  	0.11	  &  	-8.03	  &  	0.57	  &  	-10.8	  &  	-4.4	  &  		\\
	  &  		  &  	   $^{29}$SiO($1-0$)v0	  &  	1.98	  &  	0.11	  &  	0.16	  &  	0.57	  &  	-2.9	  &  	3.5	  &  		\\
	  &  		  &  	   $^{29}$SiO($1-0$)v1	  &  	0.55	  &  	0.10	  &  	-3.39	  &  	0.91	  &  	-4.4	  &  	-1.9	  &  		\\
	  &  		  &  	   $^{30}$SiO($1-0$)v0	  &  	0.68	  &  	0.20	  &  	-0.14	  &  	1.30	  &  	-0.7	  &  	0.6	  &  		\\
\\ 
376	  &  	     NML Cyg	  &  	   $^{28}$SiO($2-1$)v0	  &  	143.22	  &  	0.03	  &  	1.34	  &  	0.07	  &  	-26.8	  &  	33.2	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	382.84	  &  	0.04	  &  	-2.24	  &  	0.09	  &  	-20.4	  &  	21.0	  &  		\\
%	  &  		  &  	   $^{28}$SiO($2-1$)v6	  &  	0.75	  &  	0.33	  &  	-14.14	  &  	0.70	  &  	-14.5	  &  	-13.8	  &  		\\
	  &  		  &  	   $^{29}$SiO($2-1$)v0	  &  	9.91	  &  	0.20	  &  	1.41	  &  	0.86	  &  	-11.0	  &  	16.3	  &  	Wider velocity range in average $376-381$.	\\
	  &  		  &  	   $^{30}$SiO($2-1$)v0	  &  	9.80	  &  	0.17	  &  	3.17	  &  	0.77	  &  	-15.7	  &  	20.2	  &  	Wider velocity range in average $376-381$.	\\
\\ 
377	  &  	     NML Cyg	  &  	   $^{28}$SiO($2-1$)v0	  &  	147.31	  &  	0.03	  &  	0.63	  &  	0.07	  &  	-30.8	  &  	30.5	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	366.86	  &  	0.04	  &  	-2.34	  &  	0.09	  &  	-21.1	  &  	21.0	  &  		\\
	  &  		  &  	   $^{29}$SiO($2-1$)v0	  &  	18.12	  &  	0.11	  &  	-0.79	  &  	0.63	  &  	-27.3	  &  	24.5	  &  	Smoothed to 2.8 \kms.	\\
	  &  		  &  	   $^{30}$SiO($2-1$)v0	  &  	13.33	  &  	0.13	  &  	-6.49	  &  	0.69	  &  	-26.8	  &  	17.5	  &  	Smoothed to 2.8 \kms.	\\
\\ 
378	  &  	     NML Cyg	  &  	   $^{28}$SiO($2-1$)v0	  &  	143.50	  &  	0.03	  &  	1.10	  &  	0.07	  &  	-28.1	  &  	31.2	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	382.49	  &  	0.03	  &  	-2.38	  &  	0.09	  &  	-21.1	  &  	21.0	  &  		\\
	  &  		  &  	   $^{29}$SiO($2-1$)v0	  &  	10.22	  &  	0.14	  &  	6.21	  &  	0.79	  &  	-8.2	  &  	24.5	  &  	Smoothed to 2.7 \kms.	\\
	  &  		  &  	   $^{30}$SiO($2-1$)v0	  &  	7.38	  &  	0.16	  &  	8.94	  &  	0.80	  &  	-7.4	  &  	25.7	  &  	Smoothed to 2.8 \kms.	\\
\\ 
379	  &  	     NML Cyg	  &  	   $^{28}$SiO($2-1$)v0	  &  	145.54	  &  	0.03	  &  	0.87	  &  	0.07	  &  	-28.8	  &  	31.2	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	362.16	  &  	0.03	  &  	-2.56	  &  	0.08	  &  	-27.2	  &  	22.3	  &  		\\
	  &  		  &  	   $^{29}$SiO($2-1$)v0	  &  	14.30	  &  	0.12	  &  	0.47	  &  	0.68	  &  	-19.2	  &  	24.5	  &  	Smoothed to 2.7 \kms.	\\
	  &  		  &  	   $^{30}$SiO($2-1$)v0	  &  	11.47	  &  	0.12	  &  	0.80	  &  	0.65	  &  	-24.0	  &  	25.7	  &  	Smoothed to 2.8 \kms.	\\
\\ 
380	  &  	     NML Cyg	  &  	   $^{28}$SiO($2-1$)v0	  &  	136.19	  &  	0.02	  &  	0.92	  &  	0.07	  &  	-30.2	  &  	31.9	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	372.26	  &  	0.02	  &  	-2.47	  &  	0.08	  &  	-27.9	  &  	23.0	  &  		\\
	  &  		  &  	   $^{29}$SiO($2-1$)v0	  &  	11.08	  &  	0.02	  &  	-1.94	  &  	0.09	  &  	-21.9	  &  	17.0	  &  		\\
	  &  		  &  	   $^{30}$SiO($2-1$)v0	  &  	9.95	  &  	0.07	  &  	2.34	  &  	0.65	  &  	-24.0	  &  	25.7	  &  	Smoothed to 2.8 \kms.	\\
\\ 
381	  &  	     NML Cyg	  &  	   $^{28}$SiO($2-1$)v0	  &  	139.68	  &  	0.02	  &  	0.99	  &  	0.07	  &  	-30.2	  &  	31.9	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	352.23	  &  	0.02	  &  	-2.56	  &  	0.08	  &  	-26.6	  &  	22.3	  &  		\\
	  &  		  &  	   $^{29}$SiO($2-1$)v0	  &  	13.56	  &  	0.02	  &  	2.27	  &  	0.09	  &  	-19.8	  &  	23.9	  &  		\\
	  &  		  &  	   $^{30}$SiO($2-1$)v0	  &  	10.36	  &  	0.04	  &  	1.52	  &  	0.23	  &  	-22.6	  &  	25.7	  &  	Smoothed to 2.8 \kms.	\\
	  &  		  &  	   $^{30}$SiO($2-1$)v2	  &  	0.51	  &  	0.18	  &  	-24.90	  &  	0.70	  &  	-25.3	  &  	-24.6	  &  		\\
\\ 
382	  &  	     NML Cyg	  &  	   $^{28}$SiO($3-2$)v0	  &  	305.13	  &  	0.02	  &  	0.79	  &  	0.04	  &  	-33.9	  &  	33.1	  &  		\\
	  &  		  &  	   $^{28}$SiO($3-2$)v1	  &  	77.03	  &  	0.02	  &  	-4.53	  &  	0.04	  &  	-25.3	  &  	25.0	  &  		\\
	  &  		  &  	   $^{29}$SiO($3-2$)v0	  &  	49.40	  &  	0.02	  &  	1.34	  &  	0.04	  &  	-25.0	  &  	27.3	  &  		\\
	  &  		  &  	   $^{30}$SiO($3-2$)v0	  &  	32.67	  &  	0.02	  &  	-0.47	  &  	0.04	  &  	-26.6	  &  	25.0	  &  		\\
\\ 
383	  &  	     NML Cyg	  &  	   $^{28}$SiO($3-2$)v0	  &  	293.08	  &  	0.02	  &  	0.81	  &  	0.04	  &  	-33.0	  &  	33.1	  &  		\\
	  &  		  &  	   $^{28}$SiO($3-2$)v1	  &  	69.53	  &  	0.02	  &  	-4.48	  &  	0.05	  &  	-22.6	  &  	21.3	  &  		\\
	  &  		  &  	   $^{29}$SiO($3-2$)v0	  &  	46.73	  &  	0.02	  &  	1.72	  &  	0.04	  &  	-23.6	  &  	28.2	  &  		\\
	  &  		  &  	   $^{30}$SiO($3-2$)v0	  &  	31.96	  &  	0.02	  &  	1.15	  &  	0.04	  &  	-22.9	  &  	26.4	  &  		\\
\\ 
384	  &  	     NML Cyg	  &  	   $^{28}$SiO($4-3$)v0	  &  	387.62	  &  	0.10	  &  	-0.14	  &  	0.03	  &  	-29.8	  &  	25.8	  &  		\\
	  &  		  &  	   $^{28}$SiO($4-3$)v2	  &  	36.31	  &  	0.13	  &  	-7.22	  &  	0.05	  &  	-14.7	  &  	-1.1	  &  		\\
	  &  		  &  	   $^{29}$SiO($4-3$)v0	  &  	80.43	  &  	0.08	  &  	-1.15	  &  	0.03	  &  	-19.4	  &  	18.4	  &  	Smoothed to 1.0 \kms.	\\
\\ 
385	  &  	     NML Cyg	  &  	   $^{28}$SiO($4-3$)v0	  &  	329.47	  &  	0.09	  &  	2.64	  &  	0.03	  &  	-18.7	  &  	26.8	  &  		\\
	  &  		  &  	   $^{28}$SiO($4-3$)v2	  &  	23.86	  &  	0.20	  &  	-6.01	  &  	0.06	  &  	-12.7	  &  	-1.7	  &  		\\
	  &  		  &  	   $^{29}$SiO($4-3$)v0	  &  	71.78	  &  	0.41	  &  	-1.57	  &  	0.46	  &  	-23.2	  &  	17.8	  &  	Smoothed to 2.0 \kms.	\\
\\ 
386	  &  	     NML Cyg	  &  	   $^{30}$SiO($4-3$)v0	  &  	57.96	  &  	0.10	  &  	-3.73	  &  	0.09	  &  	-29.6	  &  	16.0	  &  	Smoothed to 0.7 \kms.	\\
\\ 
387	  &  	     NML Cyg	  &  	   $^{30}$SiO($4-3$)v0	  &  	51.54	  &  	0.07	  &  	-5.03	  &  	0.03	  &  	-24.1	  &  	12.2	  &  		\\
\\ 
388	  &  	     NML Cyg	  &  	   $^{28}$SiO($5-4$)v0	  &  	720.60	  &  	0.02	  &  	1.54	  &  	0.02	  &  	-33.5	  &  	34.4	  &  		\\
	  &  		  &  	   $^{28}$SiO($5-4$)v1	  &  	6.00	  &  	0.63	  &  	32.87	  &  	0.94	  &  	30.3	  &  	35.2	  &  		\\
	  &  		  &  	   $^{28}$SiO($5-4$)v3	  &  	4.95	  &  	1.80	  &  	7.28	  &  	3.31	  &  	5.3	  &  	8.6	  &  Close to an instrumental artifact.  \\
	  &  		  &  	   $^{29}$SiO($5-4$)v0	  &  	138.44	  &  	0.03	  &  	1.37	  &  	0.02	  &  	-22.3	  &  	26.0	  &  		\\
	  &  		  &  	   $^{30}$SiO($5-4$)v0	  &  	97.64	  &  	0.04	  &  	-0.51	  &  	0.02	  &  	-19.9	  &  	18.8	  &  		\\
\\ 
389	  &  	     NML Cyg	  &  	   $^{28}$SiO($5-4$)v0	  &  	754.27	  &  	0.03	  &  	1.44	  &  	0.02	  &  	-31.9	  &  	32.3	  &  		\\
	  &  		  &  	   $^{28}$SiO($5-4$)v1	  &  	5.96	  &  	0.31	  &  	32.71	  &  	0.49	  &  	29.7	  &  	35.2	  &  		\\
	  &  		  &  	   $^{28}$SiO($5-4$)v3	  &  	4.49	  &  	0.92	  &  	8.61	  &  	1.17	  &  	6.9	  &  	10.2	  &  Close to an instrumental artifact.  \\
	  &  		  &  	   $^{29}$SiO($5-4$)v0	  &  	138.37	  &  	0.03	  &  	1.40	  &  	0.02	  &  	-22.3	  &  	26.0	  &  		\\
	  &  		  &  	   $^{30}$SiO($5-4$)v0	  &  	118.68	  &  	0.04	  &  	1.54	  &  	0.02	  &  	-21.0	  &  	25.4	  &  		\\
\\ 
390	  &  	       T Cep	  &  	   $^{28}$SiO($1-0$)v1	  &  	136.92	  &  	0.10	  &  	-6.26	  &  	0.45	  &  	-12.7	  &  	-2.5	  &  		\\
	  &  		  &  	   $^{28}$SiO($1-0$)v2	  &  	475.14	  &  	0.08	  &  	-6.28	  &  	0.36	  &  	-13.5	  &  	3.2	  &  		\\
	  &  		  &  	   $^{28}$SiO($1-0$)v3	  &  	18.91	  &  	0.17	  &  	-3.78	  &  	0.75	  &  	-5.8	  &  	-1.9	  &  		\\
\\ 
391	  &  	       T Cep	  &  	   $^{28}$SiO($1-0$)v1	  &  	160.01	  &  	0.16	  &  	-6.05	  &  	0.45	  &  	-12.7	  &  	-2.5	  &  		\\
	  &  		  &  	   $^{28}$SiO($1-0$)v2	  &  	461.45	  &  	0.16	  &  	-5.63	  &  	0.45	  &  	-12.2	  &  	-1.9	  &  		\\
	  &  		  &  	   $^{28}$SiO($1-0$)v3	  &  	13.21	  &  	0.26	  &  	-5.51	  &  	0.75	  &  	-7.1	  &  	-3.2	  &  		\\
\\ 
392	 &	 T Cep	 &	         $^{28}$SiO($1-0$)v1	 &	166.99	 &	0.05	  &	-4.96	 &	0.03	 &	-11.4	  &	-1.5	  &	          \\
	 &		 &	         $^{28}$SiO($1-0$)v2	 &	476.60	 &	0.04	  &	-4.48	 &	0.03	 &	-10.9	  &	0.4	  &	          \\
\\ 
393	  &  	       T Cep	  &  	   $^{28}$SiO($2-1$)v0	  &  	10.32	  &  	0.12	  &  	-2.68	  &  	0.21	  &  	-6.0	  &  	0.7	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	167.64	  &  	0.08	  &  	-4.70	  &  	0.14	  &  	-10.4	  &  	4.5	  &  		\\
\\ 
394	  &  	       T Cep	  &  	   $^{28}$SiO($2-1$)v0	  &  	10.97	  &  	0.12	  &  	-2.71	  &  	0.21	  &  	-6.0	  &  	0.7	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	142.03	  &  	0.08	  &  	-4.39	  &  	0.14	  &  	-10.4	  &  	5.2	  &  		\\
\\ 
395	  &  	       T Cep	  &  	   $^{28}$SiO($2-1$)v0	  &  	10.49	  &  	0.08	  &  	-2.53	  &  	0.20	  &  	-6.0	  &  	1.4	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	162.07	  &  	0.06	  &  	-4.52	  &  	0.14	  &  	-10.4	  &  	5.2	  &  		\\
\\ 
396	  &  	       T Cep	  &  	   $^{28}$SiO($2-1$)v0	  &  	11.30	  &  	0.07	  &  	-2.55	  &  	0.19	  &  	-6.7	  &  	1.4	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	142.44	  &  	0.05	  &  	-4.61	  &  	0.14	  &  	-10.4	  &  	4.5	  &  		\\
\\ 
397	  &  	       T Cep	  &  	   $^{28}$SiO($3-2$)v0	  &  	18.68	  &  	0.04	  &  	-3.45	  &  	0.10	  &  	-8.4	  &  	0.6	  &  		\\
	  &  		  &  	   $^{28}$SiO($3-2$)v1	  &  	6.47	  &  	0.05	  &  	-6.82	  &  	0.11	  &  	-10.1	  &  	-2.8	  &  		\\
	  &  		  &  	   $^{28}$SiO($3-2$)v3	  &  	0.83	  &  	0.15	  &  	-9.17	  &  	0.32	  &  	-9.6	  &  	-8.7	  &  		\\
	  &  		  &  	   $^{29}$SiO($3-2$)v0	  &  	2.50	  &  	0.06	  &  	-2.36	  &  	0.14	  &  	-4.7	  &  	0.3	  &  		\\
	  &  		  &  	   $^{30}$SiO($3-2$)v0	  &  	2.29	  &  	0.08	  &  	-2.40	  &  	0.19	  &  	-3.8	  &  	-1.0	  &  		\\
\\ 
398	  &  	       T Cep	  &  	   $^{28}$SiO($3-2$)v0	  &  	17.89	  &  	0.04	  &  	-3.23	  &  	0.10	  &  	-8.0	  &  	1.5	  &  		\\
	  &  		  &  	   $^{28}$SiO($3-2$)v1	  &  	7.30	  &  	0.04	  &  	-5.31	  &  	0.10	  &  	-9.6	  &  	0.4	  &  		\\
	  &  		  &  	   $^{29}$SiO($3-2$)v0	  &  	2.54	  &  	0.12	  &  	-3.37	  &  	0.37	  &  	-6.1	  &  	-0.6	  &  	Smoothed to 0.9 \kms.	\\
	  &  		  &  	   $^{30}$SiO($3-2$)v0	  &  	2.44	  &  	0.06	  &  	-2.86	  &  	0.15	  &  	-4.7	  &  	-0.5	  &  		\\
\\ 
399	  &  	       T Cep	  &  	   $^{28}$SiO($4-3$)v2	  &  	7.28	  &  	1.12	  &  	0.50	  &  	0.24	  &  	0.1	  &  	0.8	  &  		\\
	  &  		  &  	   $^{29}$SiO($4-3$)v0	  &  	11.87	  &  	1.17	  &  	-2.63	  &  	1.18	  &  	-5.6	  &  	0.5	  &  	Smoothed to 2.0 \kms.	\\
\\ 
400	  &  	       T Cep	  &  	   $^{28}$SiO($4-3$)v0	  &  	36.39	  &  	0.51	  &  	-11.04	  &  	0.25	  &  	-38.7	  &  	0.4	  &  	Smoothed to 1.4 \kms.	\\
	  &  		  &  	   $^{28}$SiO($4-3$)v2	  &  	8.92	  &  	0.68	  &  	0.52	  &  	0.17	  &  	-0.2	  &  	1.2	  &  		\\
\\ 
401	  &  	      $\mu$ Cep	  &  	   $^{28}$SiO($1-0$)v1	  &  	64.83	  &  	0.06	  &  	26.51	  &  	0.35	  &  	20.2	  &  	36.7	  &  		\\
	  &  		  &  	   $^{28}$SiO($1-0$)v2	  &  	31.85	  &  	0.05	  &  	29.14	  &  	0.30	  &  	19.5	  &  	42.6	  &  		\\
\\ 
402	  &  	      $\mu$ Cep	  &  	   $^{28}$SiO($1-0$)v1	  &  	51.40	  &  	0.18	  &  	26.24	  &  	0.42	  &  	22.7	  &  	34.2	  &  		\\
	  &  		  &  	   $^{28}$SiO($1-0$)v2	  &  	22.39	  &  	0.15	  &  	29.85	  &  	0.36	  &  	22.1	  &  	38.7	  &  		\\
\\ 
403	 &	 $\mu$ Cep	 &	         $^{28}$SiO($1-0$)v1	 &	48.40	 &	0.05	  &	27.55	 &	0.03	 &	24.2	  &	34.6	  &	          \\
	 &		 &	         $^{28}$SiO($1-0$)v2	 &	21.08	 &	0.04	  &	30.63	 &	0.03	 &	23.8	  &	39.0	  &	          \\
\\ 
404	  &  	      $\mu$ Cep	  &  	   $^{28}$SiO($1-0$)v1	  &  	70.50	  &  	0.02	  &  	28.01	  &  	0.02	  &  	23.2	  &  	39.3	  &  		\\
	  &  		  &  	   $^{28}$SiO($1-0$)v2	  &  	48.64	  &  	0.02	  &  	34.20	  &  	0.02	  &  	23.6	  &  	40.5	  &  		\\
\\ 
405	  &  	      $\mu$ Cep	  &  	   $^{28}$SiO($2-1$)v1	  &  	206.14	  &  	0.06	  &  	27.87	  &  	0.12	  &  	21.7	  &  	42.1	  &  		\\
\\ 
406	  &  	      $\mu$ Cep	  &  	   $^{28}$SiO($2-1$)v0	  &  	0.83	  &  	0.31	  &  	22.37	  &  	0.67	  &  	22.0	  &  	22.7	  &  	Wider emission in average $405-410$.	\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	199.22	  &  	0.06	  &  	27.95	  &  	0.12	  &  	22.4	  &  	44.1	  &  		\\
\\ 
407	  &  	      $\mu$ Cep	  &  	   $^{28}$SiO($2-1$)v1	  &  	209.60	  &  	0.05	  &  	27.83	  &  	0.13	  &  	21.7	  &  	41.4	  &  		\\
	  &  		  &  	   $^{29}$SiO($2-1$)v0	  &  	0.68	  &  	0.27	  &  	26.25	  &  	0.68	  &  	25.8	  &  	26.5	  &  		\\
\\ 
408	  &  	      $\mu$ Cep	  &  	   $^{28}$SiO($2-1$)v1	  &  	203.94	  &  	0.04	  &  	27.95	  &  	0.12	  &  	21.7	  &  	44.1	  &  		\\
	  &  		  &  	   $^{29}$SiO($2-1$)v0	  &  	0.63	  &  	0.25	  &  	26.23	  &  	0.68	  &  	25.8	  &  	26.5	  &  		\\
\\ 
409	  &  	      $\mu$ Cep	  &  	   $^{28}$SiO($2-1$)v0	  &  	0.46	  &  	0.19	  &  	22.37	  &  	0.67	  &  	22.0	  &  	22.7	  &  	Wider emission in average $405-410$.	\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	197.80	  &  	0.04	  &  	27.82	  &  	0.13	  &  	21.7	  &  	41.4	  &  		\\
\\ 
410	  &  	      $\mu$ Cep	  &  	   $^{28}$SiO($2-1$)v0	  &  	3.96	  &  	0.03	  &  	36.46	  &  	0.11	  &  	22.0	  &  	49.6	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	194.02	  &  	0.03	  &  	27.92	  &  	0.12	  &  	21.7	  &  	44.8	  &  		\\
\\ 
411	  &  	      $\mu$ Cep	  &  	   $^{28}$SiO($3-2$)v1	  &  	36.55	  &  	0.06	  &  	27.53	  &  	0.09	  &  	23.9	  &  	34.3	  &  		\\
\\ 
412	  &  	      $\mu$ Cep	  &  	   $^{28}$SiO($3-2$)v1	  &  	32.72	  &  	0.04	  &  	27.45	  &  	0.09	  &  	23.9	  &  	34.3	  &  		\\
\\ 
413	  &  	      $\mu$ Cep	  &  	   $^{28}$SiO($4-3$)v1	  &  	44.77	  &  	0.41	  &  	26.57	  &  	0.10	  &  	24.5	  &  	28.2	  &  		\\
	  &  		  &  	   $^{28}$SiO($4-3$)v2	  &  	29.68	  &  	0.21	  &  	32.07	  &  	0.05	  &  	26.2	  &  	39.9	  &  		\\
\\ 
414	  &  	      $\mu$ Cep	  &  	   $^{28}$SiO($4-3$)v1	  &  	44.73	  &  	0.33	  &  	26.52	  &  	0.10	  &  	24.5	  &  	28.6	  &  		\\
	  &  		  &  	   $^{28}$SiO($4-3$)v2	  &  	38.68	  &  	0.20	  &  	29.69	  &  	0.13	  &  	22.1	  &  	40.6	  &  	Smoothed to 0.7 \kms.	\\
\\ 
417	  &  	      $\mu$ Cep	  &  	   $^{28}$SiO($5-4$)v0	  &  	13.25	  &  	0.39	  &  	46.34	  &  	1.14	  &  	31.8	  &  	57.7	  &  	Smoothed to 3.2 \kms.	\\
	  &  		  &  	   $^{28}$SiO($5-4$)v1	  &  	3.80	  &  	0.20	  &  	24.23	  &  	0.11	  &  	23.4	  &  	25.0	  &  		\\
	  &  		  &  	   $^{28}$SiO($5-4$)v2	  &  	2.73	  &  	0.29	  &  	23.83	  &  	0.16	  &  	23.4	  &  	24.3	  &  		\\
	  &  		  &  	   $^{30}$SiO($5-4$)v1	  &  	1.22	  &  	0.51	  &  	-17.93	  &  	0.28	  &  	-18.1	  &  	-17.8	  &  		\\
\\ 
418	  &  	      $\mu$ Cep	  &  	   $^{28}$SiO($5-4$)v0	  &  	17.89	  &  	0.25	  &  	44.70	  &  	0.45	  &  	33.5	  &  	54.5	  &  	Smoothed to 1.6 \kms.	\\
	  &  		  &  	   $^{28}$SiO($5-4$)v1	  &  	1.04	  &  	0.48	  &  	23.55	  &  	0.27	  &  	23.4	  &  	23.7	  &  		\\
	  &  		  &  	   $^{28}$SiO($5-4$)v2	  &  	2.94	  &  	0.22	  &  	24.37	  &  	0.12	  &  	23.7	  &  	25.1	  &  		\\
\\ 
419	  &  	    AFGL 2999	  &  	   $^{28}$SiO($1-0$)v1	  &  	52.11	  &  	0.06	  &  	-54.41	  &  	0.32	  &  	-60.5	  &  	-40.2	  &  		\\
	  &  		  &  	   $^{28}$SiO($1-0$)v2	  &  	27.18	  &  	0.08	  &  	-55.33	  &  	0.41	  &  	-59.9	  &  	-47.1	  &  		\\
\\ 
420	  &  	    AFGL 2999	  &  	   $^{28}$SiO($2-1$)v1	  &  	199.85	  &  	0.05	  &  	-50.73	  &  	0.12	  &  	-59.6	  &  	-37.9	  &  		\\
	  &  		  &  	   $^{29}$SiO($2-1$)v0	  &  	7.89	  &  	0.10	  &  	-51.40	  &  	0.23	  &  	-54.8	  &  	-48.6	  &  		\\
\\ 
421	  &  	    AFGL 2999	  &  	   $^{28}$SiO($2-1$)v1	  &  	190.84	  &  	0.08	  &  	-50.94	  &  	0.13	  &  	-60.3	  &  	-40.6	  &  		\\
	  &  		  &  	   $^{29}$SiO($2-1$)v0	  &  	6.53	  &  	0.17	  &  	-51.21	  &  	0.28	  &  	-53.4	  &  	-49.3	  &  		\\
\\ 
422	  &  	    AFGL 2999	  &  	   $^{28}$SiO($2-1$)v1	  &  	202.73	  &  	0.04	  &  	-50.77	  &  	0.12	  &  	-60.3	  &  	-38.5	  &  		\\
	  &  		  &  	   $^{29}$SiO($2-1$)v0	  &  	8.94	  &  	0.07	  &  	-51.38	  &  	0.20	  &  	-55.5	  &  	-47.3	  &  		\\
\\ 
423	  &  	    AFGL 2999	  &  	   $^{28}$SiO($2-1$)v1	  &  	194.30	  &  	0.04	  &  	-50.84	  &  	0.12	  &  	-60.3	  &  	-38.5	  &  		\\
	  &  		  &  	   $^{29}$SiO($2-1$)v0	  &  	9.85	  &  	0.07	  &  	-50.66	  &  	0.19	  &  	-54.8	  &  	-45.9	  &  		\\
	  &  		  &  	   $^{29}$SiO($2-1$)v2	  &  	0.71	  &  	0.33	  &  	-48.92	  &  	1.38	  &  	-49.6	  &  	-48.2	  &  	Smoothed to 1.4 \kms.	\\
\\ 
424	  &  	    AFGL 2999	  &  	   $^{28}$SiO($2-1$)v1	  &  	192.52	  &  	0.05	  &  	-50.83	  &  	0.12	  &  	-60.9	  &  	-39.2	  &  		\\
	  &  		  &  	   $^{29}$SiO($2-1$)v0	  &  	8.60	  &  	0.09	  &  	-51.02	  &  	0.20	  &  	-54.8	  &  	-46.6	  &  		\\
\\ 
425	  &  	    AFGL 2999	  &  	   $^{28}$SiO($2-1$)v1	  &  	180.98	  &  	0.05	  &  	-50.91	  &  	0.12	  &  	-60.9	  &  	-40.6	  &  		\\
	  &  		  &  	   $^{29}$SiO($2-1$)v0	  &  	8.21	  &  	0.09	  &  	-51.83	  &  	0.21	  &  	-56.2	  &  	-48.6	  &  		\\
\\ 
426	  &  	    AFGL 2999	  &  	   $^{28}$SiO($3-2$)v1	  &  	43.21	  &  	0.03	  &  	-51.55	  &  	0.08	  &  	-59.9	  &  	-44.1	  &  		\\
	  &  		  &  	   $^{28}$SiO($3-2$)v2	  &  	0.86	  &  	0.38	  &  	-52.34	  &  	1.82	  &  	-53.2	  &  	-51.4	  &  	Smoothed to 1.8 \kms.	\\
	  &  		  &  	   $^{28}$SiO($3-2$)v3	  &  	1.63	  &  	0.11	  &  	-53.14	  &  	0.27	  &  	-53.9	  &  	-52.5	  &  		\\
	  &  		  &  	   $^{30}$SiO($3-2$)v0	  &  	0.38	  &  	0.18	  &  	-46.32	  &  	0.46	  &  	-46.6	  &  	-46.1	  &  		\\
\\ 
427	  &  	    AFGL 2999	  &  	   $^{28}$SiO($3-2$)v1	  &  	39.39	  &  	0.03	  &  	-51.63	  &  	0.09	  &  	-56.7	  &  	-44.1	  &  		\\
	  &  		  &  	   $^{28}$SiO($3-2$)v2	  &  	0.38	  &  	0.16	  &  	-52.05	  &  	0.46	  &  	-52.3	  &  	-51.8	  &  		\\
	  &  		  &  	   $^{28}$SiO($3-2$)v3	  &  	2.15	  &  	0.10	  &  	-53.21	  &  	0.27	  &  	-53.9	  &  	-52.5	  &  		\\
\\ 
428	  &  	    AFGL 2999	  &  	   $^{28}$SiO($4-3$)v1	  &  	11.34	  &  	0.59	  &  	-48.75	  &  	0.30	  &  	-50.4	  &  	-47.0	  &  	Smoothed to 0.7 \kms.	\\
	  &  		  &  	   $^{28}$SiO($4-3$)v2	  &  	26.97	  &  	0.33	  &  	-53.32	  &  	0.21	  &  	-57.2	  &  	-49.6	  &  	Smoothed to 0.7 \kms.	\\
	  &  		  &  	   $^{28}$SiO($4-3$)v3	  &  	1.55	  &  	0.74	  &  	-52.26	  &  	0.34	  &  	-52.4	  &  	-52.1	  &  		\\
	  &  		  &  	   $^{29}$SiO($4-3$)v1	  &  	4.07	  &  	0.54	  &  	-51.44	  &  	0.40	  &  	-52.5	  &  	-50.4	  &  	Smoothed to 0.7 \kms.	\\
\\ 
429	  &  	    AFGL 2999	  &  	   $^{28}$SiO($4-3$)v1	  &  	3.87	  &  	1.33	  &  	-49.40	  &  	0.68	  &  	-49.7	  &  	-49.0	  &  	Smoothed to 0.7 \kms.	\\
	  &  		  &  	   $^{28}$SiO($4-3$)v2	  &  	13.76	  &  	0.56	  &  	-53.33	  &  	0.13	  &  	-54.4	  &  	-52.0	  &  		\\
	  &  		  &  	   $^{28}$SiO($4-3$)v3	  &  	4.07	  &  	0.32	  &  	-53.13	  &  	0.17	  &  	-53.8	  &  	-52.4	  &  		\\
	  &  		  &  	   $^{29}$SiO($4-3$)v1	  &  	1.71	  &  	0.68	  &  	-53.03	  &  	0.34	  &  	-53.2	  &  	-52.8	  &  		\\
\\ 
430	  &  	    AFGL 2999	  &  	   $^{30}$SiO($4-3$)v0	  &  	6.02	  &  	1.20	  &  	-48.53	  &  	1.47	  &  	-50.8	  &  	-46.7	  &  	Smoothed to 2.1 \kms. Polarized.	\\
	  &  		  &  	   $^{30}$SiO($4-3$)v1	  &  	10.46	  &  	0.21	  &  	-53.67	  &  	0.12	  &  	-55.0	  &  	-52.2	  &  		\\
\\ 
431	  &  	    AFGL 2999	  &  	   $^{30}$SiO($4-3$)v1	  &  	15.49	  &  	0.18	  &  	-53.96	  &  	0.12	  &  	-55.4	  &  	-52.2	  &  		\\
\\ 
432	  &  	       R Aqr	  &  	   $^{28}$SiO($1-0$)v1	  &  	110.59	  &  	0.25	  &  	-23.36	  &  	0.48	  &  	-26.7	  &  	-17.8	  &  		\\
	  &  		  &  	   $^{28}$SiO($1-0$)v2	  &  	137.23	  &  	0.25	  &  	-22.32	  &  	0.48	  &  	-26.1	  &  	-17.1	  &  		\\
\\ 
433	 &	 R Aqr	 &	         $^{28}$SiO($1-0$)v1	 &	105.50	 &	0.07	  &	-22.27	 &	0.03	 &	-25.2	  &	-16.5	  &	          \\
	 &		 &	         $^{28}$SiO($1-0$)v2	 &	122.60	 &	0.06	  &	-21.34	 &	0.04	 &	-24.6	  &	-17.1	  &	          \\
\\ 
434	  &  	       R Aqr	  &  	   $^{28}$SiO($2-1$)v1	  &  	168.17	  &  	0.31	  &  	-20.98	  &  	0.20	  &  	-24.2	  &  	-16.7	  &  		\\
\\ 
435	  &  	       R Aqr	  &  	   $^{28}$SiO($2-1$)v1	  &  	151.09	  &  	0.09	  &  	-20.77	  &  	0.16	  &  	-26.9	  &  	-15.3	  &  		\\
\\ 
436	  &  	       R Aqr	  &  	   $^{28}$SiO($2-1$)v1	  &  	186.31	  &  	0.09	  &  	-21.12	  &  	0.17	  &  	-26.9	  &  	-16.0	  &  		\\
\\ 
437	  &  	       R Aqr	  &  	   $^{28}$SiO($2-1$)v1	  &  	137.63	  &  	0.09	  &  	-20.66	  &  	0.19	  &  	-24.2	  &  	-15.3	  &  		\\
\\ 
438	  &  	       R Aqr	  &  	   $^{28}$SiO($3-2$)v1	  &  	24.85	  &  	0.07	  &  	-22.11	  &  	0.10	  &  	-28.1	  &  	-19.0	  &  		\\
	  &  		  &  	   $^{28}$SiO($3-2$)v2	  &  	1.54	  &  	0.32	  &  	-15.67	  &  	0.46	  &  	-15.9	  &  	-15.5	  &  		\\
	  &  		  &  	   $^{28}$SiO($3-2$)v3	  &  	6.12	  &  	0.19	  &  	-20.51	  &  	0.27	  &  	-21.1	  &  	-19.7	  &  		\\
\\ 
439	  &  	       R Aqr	  &  	   $^{28}$SiO($3-2$)v1	  &  	14.94	  &  	0.09	  &  	-21.45	  &  	0.14	  &  	-24.0	  &  	-19.0	  &  		\\
	  &  		  &  	   $^{28}$SiO($3-2$)v2	  &  	6.18	  &  	0.29	  &  	-15.68	  &  	0.46	  &  	-15.9	  &  	-15.5	  &  		\\
	  &  		  &  	   $^{28}$SiO($3-2$)v3	  &  	5.35	  &  	0.15	  &  	-20.55	  &  	0.23	  &  	-21.6	  &  	-19.7	  &  		\\
\\ 
440	  &  	       R Aqr	  &  	   $^{28}$SiO($4-3$)v1	  &  	5.67	  &  	2.18	  &  	-19.20	  &  	0.34	  &  	-19.3	  &  	-19.0	  &  	Some emission at lower velocities.	\\
	  &  		  &  	   $^{28}$SiO($4-3$)v3	  &  	7.86	  &  	1.05	  &  	-20.36	  &  	0.24	  &  	-20.7	  &  	-20.0	  &  		\\
	  &  		  &  	   $^{29}$SiO($4-3$)v0	  &  	3.90	  &  	1.72	  &  	-24.78	  &  	0.68	  &  	-25.1	  &  	-24.4	  &  	Smoothed to 0.7 \kms.	\\
\\ 
441	  &  	       R Aqr	  &  	   $^{28}$SiO($4-3$)v1	  &  	4.83	  &  	1.96	  &  	-19.20	  &  	0.34	  &  	-19.3	  &  	-19.0	  &  		\\
	  &  		  &  	   $^{28}$SiO($4-3$)v2	  &  	6.50	  &  	2.36	  &  	-15.05	  &  	0.34	  &  	-15.2	  &  	-14.9	  &  	Highly polarized.	\\
	  &  		  &  	   $^{28}$SiO($4-3$)v3	  &  	13.41	  &  	0.55	  &  	-20.46	  &  	0.15	  &  	-21.4	  &  	-19.7	  &  		\\
\\ 
442	  &  	       R Cas	  &  	   $^{28}$SiO($1-0$)v0	  &  	17.63	  &  	0.11	  &  	23.72	  &  	0.38	  &  	17.8	  &  	31.7	  &  		\\
	  &  		  &  	   $^{28}$SiO($1-0$)v1	  &  	810.02	  &  	0.09	  &  	25.54	  &  	0.33	  &  	16.4	  &  	35.5	  &  		\\
	  &  		  &  	   $^{28}$SiO($1-0$)v2	  &  	1312.74	  &  	0.11	  &  	25.52	  &  	0.39	  &  	19.5	  &  	33.6	  &  		\\
	  &  		  &  	   $^{28}$SiO($1-0$)v3	  &  	36.98	  &  	0.17	  &  	27.37	  &  	0.58	  &  	23.4	  &  	29.8	  &  		\\
	  &  		  &  	   $^{29}$SiO($1-0$)v0	  &  	4.76	  &  	0.26	  &  	24.48	  &  	0.91	  &  	23.6	  &  	26.2	  &  	Wider velocity component not included.	\\
\\ 
443	  &  	       R Cas	  &  	   $^{28}$SiO($1-0$)v0	  &  	19.97	  &  	0.12	  &  	23.42	  &  	0.36	  &  	16.6	  &  	31.7	  &  		\\
	  &  		  &  	   $^{28}$SiO($1-0$)v1	  &  	955.52	  &  	0.11	  &  	25.48	  &  	0.33	  &  	16.4	  &  	35.5	  &  		\\
	  &  		  &  	   $^{28}$SiO($1-0$)v2	  &  	1557.24	  &  	0.12	  &  	25.50	  &  	0.39	  &  	19.5	  &  	33.6	  &  		\\
	  &  		  &  	   $^{28}$SiO($1-0$)v3	  &  	42.73	  &  	0.18	  &  	27.28	  &  	0.58	  &  	23.4	  &  	29.8	  &  		\\
	  &  		  &  	   $^{29}$SiO($1-0$)v0	  &  	5.61	  &  	0.41	  &  	24.21	  &  	1.28	  &  	23.6	  &  	24.9	  &  		\\
\\ 
444	 &	 R Cas	 &	         $^{28}$SiO($1-0$)v1	 &	968.97	 &	0.03	  &	26.76	 &	0.02	 &	17.7	  &	34.6	  &	          \\
	 &		 &	         $^{28}$SiO($1-0$)v2	 &	1564.30	 &	0.03	  &	26.87	 &	0.03	 &	19.9	  &	34.7	  &	          \\
	 &		 &	         $^{29}$SiO($1-0$)v0	 &	5.55	 &	0.10	  &	25.53	 &	0.08	 &	24.7	  &	26.4	  &	          \\
\\ 
445	  &  	       R Cas	  &  	   $^{28}$SiO($2-1$)v0	  &  	115.61	  &  	0.06	  &  	26.00	  &  	0.12	  &  	13.2	  &  	35.5	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	2321.98	  &  	0.06	  &  	25.72	  &  	0.13	  &  	17.0	  &  	35.3	  &  		\\
	  &  		  &  	   $^{29}$SiO($2-1$)v0	  &  	14.30	  &  	0.07	  &  	26.84	  &  	0.15	  &  	19.0	  &  	34.0	  &  	Wider emission in average $445-450$.	\\
	  &  		  &  	   $^{30}$SiO($2-1$)v0	  &  	8.49	  &  	0.09	  &  	27.03	  &  	0.18	  &  	21.9	  &  	32.3	  &  	Wider emission in average $445-450$.	\\
	  &  		  &  	   $^{30}$SiO($2-1$)v1	  &  	0.77	  &  	0.32	  &  	25.26	  &  	0.70	  &  	25.0	  &  	25.7	  &  		\\
\\ 
446	  &  	       R Cas	  &  	   $^{28}$SiO($2-1$)v0	  &  	119.73	  &  	0.05	  &  	25.90	  &  	0.12	  &  	12.6	  &  	35.5	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	2290.01	  &  	0.06	  &  	25.71	  &  	0.13	  &  	17.7	  &  	36.7	  &  		\\
	  &  		  &  	   $^{29}$SiO($2-1$)v0	  &  	14.96	  &  	0.06	  &  	26.60	  &  	0.15	  &  	18.3	  &  	33.4	  &  		\\
	  &  		  &  	   $^{30}$SiO($2-1$)v0	  &  	7.92	  &  	0.07	  &  	26.32	  &  	0.17	  &  	20.5	  &  	31.6	  &  		\\
\\ 
447	  &  	       R Cas	  &  	   $^{28}$SiO($2-1$)v0	  &  	117.58	  &  	0.03	  &  	25.89	  &  	0.11	  &  	11.9	  &  	36.8	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	2437.28	  &  	0.04	  &  	25.76	  &  	0.13	  &  	17.7	  &  	36.0	  &  		\\
	  &  		  &  	   $^{29}$SiO($2-1$)v0	  &  	12.58	  &  	0.05	  &  	26.83	  &  	0.16	  &  	19.7	  &  	32.7	  &  		\\
	  &  		  &  	   $^{29}$SiO($2-1$)v2	  &  	1.52	  &  	0.16	  &  	27.36	  &  	0.80	  &  	25.4	  &  	29.6	  &  	Smoothed to 1.4 \kms.	\\
	  &  		  &  	   $^{30}$SiO($2-1$)v0	  &  	9.25	  &  	0.05	  &  	26.66	  &  	0.16	  &  	20.5	  &  	33.7	  &  		\\
\\ 
448	  &  	       R Cas	  &  	   $^{28}$SiO($2-1$)v0	  &  	122.53	  &  	0.03	  &  	26.05	  &  	0.11	  &  	13.2	  &  	36.8	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	2225.89	  &  	0.04	  &  	25.66	  &  	0.13	  &  	17.0	  &  	36.7	  &  		\\
	  &  		  &  	   $^{29}$SiO($2-1$)v0	  &  	15.10	  &  	0.04	  &  	26.70	  &  	0.14	  &  	17.7	  &  	34.0	  &  		\\
	  &  		  &  	   $^{30}$SiO($2-1$)v0	  &  	8.00	  &  	0.04	  &  	25.63	  &  	0.15	  &  	17.1	  &  	32.3	  &  		\\
\\ 
449	  &  	       R Cas	  &  	   $^{28}$SiO($2-1$)v0	  &  	122.91	  &  	0.03	  &  	26.03	  &  	0.12	  &  	13.9	  &  	36.8	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	2536.56	  &  	0.03	  &  	25.69	  &  	0.13	  &  	17.0	  &  	36.7	  &  		\\
	  &  		  &  	   $^{29}$SiO($2-1$)v0	  &  	16.71	  &  	0.03	  &  	26.30	  &  	0.13	  &  	15.6	  &  	34.7	  &  		\\
	  &  		  &  	   $^{30}$SiO($2-1$)v0	  &  	9.14	  &  	0.04	  &  	26.52	  &  	0.16	  &  	20.5	  &  	33.0	  &  		\\
\\ 
450	  &  	       R Cas	  &  	   $^{28}$SiO($2-1$)v0	  &  	129.42	  &  	0.03	  &  	25.96	  &  	0.11	  &  	13.2	  &  	36.8	  &  		\\
	  &  		  &  	   $^{28}$SiO($2-1$)v1	  &  	2560.04	  &  	0.03	  &  	25.73	  &  	0.13	  &  	17.0	  &  	36.7	  &  		\\
	  &  		  &  	   $^{29}$SiO($2-1$)v0	  &  	16.20	  &  	0.04	  &  	26.87	  &  	0.14	  &  	17.7	  &  	34.0	  &  		\\
	  &  		  &  	   $^{29}$SiO($2-1$)v2	  &  	0.51	  &  	0.18	  &  	25.77	  &  	0.69	  &  	25.4	  &  	26.1	  &  		\\
	  &  		  &  	   $^{30}$SiO($2-1$)v0	  &  	9.79	  &  	0.04	  &  	26.70	  &  	0.15	  &  	19.8	  &  	34.4	  &  		\\
\\ 
451	  &  	       R Cas	  &  	   $^{28}$SiO($3-2$)v0	  &  	158.17	  &  	0.02	  &  	25.54	  &  	0.06	  &  	10.6	  &  	36.7	  &  		\\
	  &  		  &  	   $^{28}$SiO($3-2$)v1	  &  	705.79	  &  	0.03	  &  	25.06	  &  	0.08	  &  	18.5	  &  	33.0	  &  		\\
	  &  		  &  	   $^{28}$SiO($3-2$)v2	  &  	38.11	  &  	0.04	  &  	28.07	  &  	0.10	  &  	24.2	  &  	32.9	  &  		\\
	  &  		  &  	   $^{28}$SiO($3-2$)v3	  &  	138.26	  &  	0.06	  &  	25.84	  &  	0.15	  &  	24.0	  &  	28.1	  &  		\\
	  &  		  &  	   $^{29}$SiO($3-2$)v0	  &  	39.58	  &  	0.03	  &  	25.49	  &  	0.07	  &  	15.7	  &  	34.3	  &  		\\
	  &  		  &  	   $^{29}$SiO($3-2$)v1	  &  	1.52	  &  	0.11	  &  	25.72	  &  	0.26	  &  	25.1	  &  	26.4	  &  		\\
	  &  		  &  	   $^{30}$SiO($3-2$)v0	  &  	26.74	  &  	0.03	  &  	26.07	  &  	0.08	  &  	17.9	  &  	34.1	  &  		\\
\\ 
452	  &  	       R Cas	  &  	   $^{28}$SiO($3-2$)v0	  &  	153.83	  &  	0.02	  &  	25.67	  &  	0.06	  &  	12.4	  &  	37.6	  &  		\\
	  &  		  &  	   $^{28}$SiO($3-2$)v1	  &  	803.18	  &  	0.03	  &  	25.00	  &  	0.08	  &  	18.0	  &  	32.5	  &  		\\
	  &  		  &  	   $^{28}$SiO($3-2$)v2	  &  	15.66	  &  	0.04	  &  	28.39	  &  	0.11	  &  	24.7	  &  	32.4	  &  		\\
	  &  		  &  	   $^{28}$SiO($3-2$)v3	  &  	101.36	  &  	0.06	  &  	25.83	  &  	0.17	  &  	24.5	  &  	27.7	  &  		\\
	  &  		  &  	   $^{29}$SiO($3-2$)v0	  &  	37.95	  &  	0.02	  &  	26.07	  &  	0.07	  &  	17.0	  &  	36.2	  &  		\\
	  &  		  &  	   $^{29}$SiO($3-2$)v1	  &  	0.82	  &  	0.09	  &  	25.68	  &  	0.26	  &  	25.1	  &  	26.4	  &  		\\
	  &  		  &  	   $^{30}$SiO($3-2$)v0	  &  	24.56	  &  	0.03	  &  	26.19	  &  	0.08	  &  	18.9	  &  	33.1	  &  		\\
\\ 
453	  &  	       R Cas	  &  	   $^{28}$SiO($4-3$)v0	  &  	110.14	  &  	0.23	  &  	26.52	  &  	0.06	  &  	21.0	  &  	32.1	  &  		\\
	  &  		  &  	   $^{28}$SiO($4-3$)v1	  &  	336.20	  &  	0.24	  &  	25.35	  &  	0.06	  &  	19.4	  &  	29.6	  &  		\\
	  &  		  &  	   $^{28}$SiO($4-3$)v2	  &  	787.37	  &  	0.22	  &  	28.23	  &  	0.06	  &  	23.1	  &  	35.4	  &  		\\
	  &  		  &  	   $^{28}$SiO($4-3$)v3	  &  	289.41	  &  	0.25	  &  	28.20	  &  	0.06	  &  	24.4	  &  	34.4	  &  		\\
	  &  		  &  	   $^{29}$SiO($4-3$)v0	  &  	13.05	  &  	0.50	  &  	25.45	  &  	0.13	  &  	24.2	  &  	26.6	  &  		\\
	  &  		  &  	   $^{29}$SiO($4-3$)v1	  &  	87.69	  &  	0.33	  &  	26.83	  &  	0.09	  &  	24.7	  &  	30.2	  &  		\\
\\ 
454	  &  	       R Cas	  &  	   $^{28}$SiO($4-3$)v0	  &  	109.75	  &  	0.20	  &  	26.72	  &  	0.06	  &  	20.7	  &  	33.2	  &  		\\
	  &  		  &  	   $^{28}$SiO($4-3$)v1	  &  	247.97	  &  	0.23	  &  	24.89	  &  	0.06	  &  	19.4	  &  	29.3	  &  		\\
	  &  		  &  	   $^{28}$SiO($4-3$)v2	  &  	578.08	  &  	0.21	  &  	28.07	  &  	0.06	  &  	23.5	  &  	35.4	  &  		\\
	  &  		  &  	   $^{28}$SiO($4-3$)v3	  &  	214.64	  &  	0.24	  &  	28.22	  &  	0.07	  &  	24.8	  &  	34.4	  &  		\\
	  &  		  &  	   $^{29}$SiO($4-3$)v0	  &  	16.70	  &  	0.36	  &  	26.72	  &  	0.10	  &  	24.9	  &  	29.0	  &  		\\
	  &  		  &  	   $^{29}$SiO($4-3$)v1	  &  	67.24	  &  	0.30	  &  	26.75	  &  	0.08	  &  	24.3	  &  	30.2	  &  		\\
\\ 
455	  &  	       R Cas	  &  	   $^{30}$SiO($4-3$)v0	  &  	35.33	  &  	0.09	  &  	25.91	  &  	0.06	  &  	19.4	  &  	32.2	  &  		\\
	  &  		  &  	   $^{30}$SiO($4-3$)v1	  &  	142.59	  &  	0.17	  &  	25.81	  &  	0.11	  &  	24.2	  &  	27.7	  &  		\\
\\ 
456	  &  	       R Cas	  &  	   $^{30}$SiO($4-3$)v0	  &  	36.94	  &  	0.08	  &  	26.55	  &  	0.06	  &  	20.1	  &  	32.6	  &  		\\
	  &  		  &  	   $^{30}$SiO($4-3$)v1	  &  	128.04	  &  	0.15	  &  	25.82	  &  	0.10	  &  	24.2	  &  	28.0	  &  		\\
	  &  		  &  	   $^{30}$SiO($4-3$)v2	  &  	1.59	  &  	0.56	  &  	26.06	  &  	0.70	  &  	25.8	  &  	26.5	  &  	Smoothed to 0.7 \kms.	\\
\\ 
457	  &  	       R Cas	  &  	   $^{28}$SiO($5-4$)v0	  &  	409.62	  &  	0.05	  &  	26.44	  &  	0.03	  &  	13.8	  &  	37.0	  &  		\\
	  &  		  &  	   $^{28}$SiO($5-4$)v1	  &  	158.42	  &  	0.06	  &  	24.05	  &  	0.03	  &  	18.3	  &  	35.1	  &  		\\
	  &  		  &  	   $^{28}$SiO($5-4$)v2	  &  	1.33	  &  	0.49	  &  	21.11	  &  	0.27	  &  	21.0	  &  	21.2	  &  	Polarized?	\\
	  &  		  &  	   $^{29}$SiO($5-4$)v0	  &  	72.70	  &  	0.07	  &  	26.33	  &  	0.04	  &  	19.8	  &  	32.7	  &  		\\
	  &  		  &  	   $^{30}$SiO($5-4$)v0	  &  	62.77	  &  	0.07	  &  	26.08	  &  	0.04	  &  	19.1	  &  	32.7	  &  		\\
\\ 
458	  &  	       R Cas	  &  	   $^{28}$SiO($5-4$)v0	  &  	422.30	  &  	0.05	  &  	26.36	  &  	0.03	  &  	13.0	  &  	37.0	  &  		\\
	  &  		  &  	   $^{28}$SiO($5-4$)v1	  &  	105.29	  &  	0.06	  &  	25.24	  &  	0.03	  &  	18.0	  &  	35.4	  &  		\\
	  &  		  &  	   $^{28}$SiO($5-4$)v2	  &  	1.86	  &  	0.17	  &  	29.33	  &  	0.12	  &  	28.6	  &  	30.0	  &  	Polarized?	\\
	  &  		  &  	   $^{28}$SiO($5-4$)v3	  &  	2.24	  &  	0.42	  &  	25.54	  &  	0.39	  &  	25.0	  &  	26.1	  &  	Smoothed to 0.6 \kms.	\\
	  &  		  &  	   $^{29}$SiO($5-4$)v0	  &  	79.51	  &  	0.07	  &  	26.13	  &  	0.04	  &  	18.2	  &  	33.2	  &  		\\
	  &  		  &  	   $^{30}$SiO($5-4$)v0	  &  	72.02	  &  	0.07	  &  	26.44	  &  	0.04	  &  	19.1	  &  	34.3	  &  		\\
          &  		  &  	   $^{30}$SiO($5-4$)v1	  &  	3.41	  &	1.46	  &	25.38	  &	2.23	  &	24.2	  &	26.4	  &	Polarized? Smoothed to 2.2 \kms.  \\
\enddata

\tablecomments{Table \ref{detections} is entirely published in the electronic 
edition of the {\it Astrophysical Journal Supplement Series}. A portion is shown here 
for guidance regarding its form and content.}
\tablenotetext{a}{\ Transition name includes the isotopomer, the rotational 
transition and the vibrational state. As an example, the transition 
$^{28}$SiO($4-3$)v2 should be interpreted as the $J=4\rightarrow3$ line of the 
$^{28}$SiO species, at the vibrational state $v=2$.}

\end{deluxetable}
\end{longrotatetable}

\clearpage
%% Table containing the detections after some average.
%%
\begin{longrotatetable}
\begin{deluxetable}{rlrrrrrrrl}
%\tabletypesize{\scriptsize}
\centering
%\rotate
\tablecaption{Detections after averages\label{averages}}
\tablewidth{0pt}
\tablehead{
\colhead{Averaged} & \colhead{Source} & \colhead{Transition\tablenotemark{a}} & \colhead{Flux} & \colhead{Error} & 
\colhead{$V_\mathrm{LSR}$} & \colhead{Error} & \colhead{$V_\mathrm{min}$} & \colhead{$V_\mathrm{max}$} & \colhead{Individual comments}\\
\colhead{IDs} & \colhead{} & \colhead{} & \multicolumn{2}{c}{Jy \kms} & \multicolumn{2}{c}{\kms} & \multicolumn{2}{c}{\kms} & 
}

\startdata
$4-7$	  &  	       T Cas	  &  	   $^{29}$SiO($2-1$)v0	  &  	0.35	  &  	0.14	  &  	-4.97	  &  	0.68	  &  	-5.3	  &  	-4.7	  &  		\\
$24-25$	  &  	   IRC+10011	  &  	   $^{29}$SiO($4-3$)v0	  &  	2.55	  &  	0.53	  &  	9.86	  &  	0.24	  &  	9.5	  &  	10.2	  &  		\\
$38-41$	  &  	       S Cas	  &  	   $^{29}$SiO($2-1$)v0	  &  	4.51	  &  	0.11	  &  	-30.98	  &  	0.77	  &  	-35.0	  &  	-20.6	  &  	Smoothed to 2.0 \kms.	  \\
$38-41$	  &  	       S Cas	  &  	   $^{30}$SiO($2-1$)v0	  &  	0.74	  &  	0.31	  &  	-37.76	  &  	2.76	  &  	-39.0	  &  	-36.2	  &  	Smoothed to 2.8 \kms.	  \\
$44-45$	  &  	       S Cas	  &  	   $^{28}$SiO($4-3$)v0	  &  	38.19	  &  	0.07	  &  	-20.06	  &  	0.03	  &  	-31.6	  &  	9.5	  &  		\\
$44-45$	  &  	       S Cas	  &  	   $^{29}$SiO($4-3$)v0	  &  	34.28	  &  	0.38	  &  	-28.17	  &  	0.59	  &  	-43.5	  &  	-18.9	  &  	Smoothed to 2.0 \kms.	  \\
$52-57$	  &  	       O Cet	  &  	   $^{29}$SiO($2-1$)v0	  &  	0.38	  &  	0.13	  &  	46.86	  &  	1.37	  &  	46.2	  &  	47.5	  &  	Very narrow line.	  \\
$52-57$	  &  	       O Cet	  &  	   $^{30}$SiO($2-1$)v0	  &  	0.76	  &  	0.11	  &  	45.64	  &  	0.98	  &  	44.3	  &  	47.1	  &  	Very narrow line.	  \\
$62-63$	  &  	       O Cet	  &  	   $^{30}$SiO($4-3$)v0	  &  	3.03	  &  	0.27	  &  	47.79	  &  	0.17	  &  	47.0	  &  	48.4	  &  		\\
66; 68	  &  	       S Per	  &  	   $^{28}$SiO($1-0$)v0	  &  	2.50	  &  	0.09	  &  	-35.78	  &  	0.40	  &  	-41.6	  &  	-29.0	  &  		\\
67; 69	  &  	       S Per	  &  	   $^{29}$SiO($1-0$)v0	  &  	0.54	  &  	0.20	  &  	-40.93	  &  	0.43	  &  	-41.2	  &  	-40.7	  &  	Smoothed to 0.4 \kms.	  \\
$70-75$	  &  	       S Per	  &  	   $^{29}$SiO($2-1$)v0	  &  	13.96	  &  	0.02	  &  	-38.39	  &  	0.12	  &  	-49.1	  &  	-25.9	  &  	Wings discovered only after average.	  \\
$70-75$	  &  	       S Per	  &  	   $^{30}$SiO($2-1$)v0	  &  	2.81	  &  	0.10	  &  	-32.58	  &  	1.69	  &  	-44.9	  &  	-20.0	  &  	Smoothed to 4.1 \kms.	  \\
$76-77$	  &  	       S Per	  &  	   $^{28}$SiO($3-2$)v2	  &  	0.93	  &  	0.27	  &  	-40.32	  &  	2.73	  &  	-41.9	  &  	-39.1	  &  	Smoothed to 2.7 \kms.	  \\
$76-77$	  &  	       S Per	  &  	   $^{28}$SiO($3-2$)v4	  &  	1.81	  &  	0.36	  &  	-37.84	  &  	1.96	  &  	-40.4	  &  	-34.9	  &  	Smoothed to 2.8 \kms.	  \\
$98-99$	  &  	       T Ari	  &  	   $^{28}$SiO($4-3$)v2	  &  	14.55     &  	2.61	  &  	0.09  	  &  	2.05	  &  	-1.4 	  &  	0.6  	  &  	Smoothed to 2.1 \kms.	  \\
$108-113$	  &  	     NML Tau	  &  	   $^{29}$SiO($2-1$)v1	  &  	1.45	  &  	0.04	  &  	36.16	  &  	0.46	  &  	29.9	  &  	42.2	  &  	\\
$118-119$	  &  	     NML Tau	  &  	   $^{30}$SiO($4-3$)v2	  &  	0.90	  &  	0.38	  &  	32.35	  &  	0.70	  &  	32.0	  &  	32.7	  &  	Smoothed to 0.7 \kms.	  \\
$154-155$	  &  	      TX Cam	  &  	   $^{29}$SiO($4-3$)v0	  &  	36.39	  &  	0.32	  &  	10.80	  &  	0.53	  &  	-4.1	  &  	26.6	  &  	Smoothed to 2.0 \kms.	  \\
$158-159$	  &  	      TX Cam	  &  	   $^{30}$SiO($5-4$)v1	  &  	7.69 	  &  	0.35	  &  	9.33 	  &  	0.37	  &  	5.1 	  &  	15.1	  &  	Smoothed to 1.1 \kms.	  \\
$160-163$	  &  	   IRC+60154	  &  	   $^{28}$SiO($2-1$)v0	  &  	17.91	  &  	0.01	  &  	48.87	  &  	0.09	  &  	23.9	  &  	64.3	  &  	Wings discovered only after average.	  \\
$160-163$	  &  	   IRC+60154	  &  	   $^{29}$SiO($2-1$)v0	  &  	3.08	  &  	0.04	  &  	51.40	  &  	0.17	  &  	46.0	  &  	56.9	  &  	Two peaks.	  \\
$166-167$	  &  	   IRC+60154	  &  	   $^{28}$SiO($4-3$)v0	  &  	18.47	  &  	1.15	  &  	51.94	  &  	1.35	  &  	45.6	  &  	56.4	  &  	Smoothed to 2.8 \kms.	  \\
$235-236$	  &  	       T Com	  &  	   $^{28}$SiO($3-2$)v1	  &  	2.17	  &  	0.86	  &  	32.67	  &  	2.72	  &  	31.5	  &  	34.2	  &  	Very narrow line.	  \\
$259-262$	  &  	       S Crb	  &  	   $^{29}$SiO($2-1$)v0	  &  	0.41	  &  	0.16	  &  	1.85	  &  	0.68	  &  	1.5	  &  	2.2	  &  	\\
$259-262$	  &  	       S Crb	  &  	   $^{30}$SiO($2-1$)v0	  &  	1.30	  &  	0.10	  &  	0.31	  &  	0.69	  &  	-2.5	  &  	3.1	  &  	Very narrow line.	  \\
$265-266$	  &  	       S Crb	  &  	   $^{28}$SiO($4-3$)v0	  &  	12.75	  &  	0.14	  &  	3.99	  &  	0.04	  &  	1.4	  &  	21.6	  &  	\\
$265-266$	  &  	       S Crb	  &  	   $^{28}$SiO($4-3$)v3	  &  	2.19	  &  	0.76	  &  	0.32	  &  	0.69	  &  	0.0	  &  	0.7	  &  	Smoothed to 0.7 \kms.	  \\
$265-266$	  &  	       S Crb	  &  	   $^{29}$SiO($4-3$)v0	  &  	3.16	  &  	1.01	  &  	0.77	  &  	1.37	  &  	0.2	  &  	1.5	  &  	Smoothed to 1.4 \kms.	  \\
$268-271$	  &  	      WX Ser	  &  	   $^{30}$SiO($2-1$)v0	  &  	2.68	  &  	0.14	  &  	5.93	  &  	1.85	  &  	-4.1	  &  	16.7	  &  	Smoothed to 4.1 \kms.	  \\
$272-273$	  &  	      WX Ser	  &  	   $^{30}$SiO($3-2$)v0	  &  	1.32	  &  	0.53	  &  	8.27	  &  	2.76	  &  	6.9	  &  	9.7	  &  	Smoothed to 2.8 \kms.	  \\
$274-275$	  &  	      WX Ser	  &  	   $^{28}$SiO($4-3$)v3	  &  	3.50	  &  	0.61	  &  	8.16	  &  	0.49	  &  	7.4	  &  	8.8	  &  	Smoothed to 0.7 \kms.	  \\
$284-287$	  &  	       U Her	  &  	   $^{30}$SiO($2-1$)v0	  &  	1.64	  &  	0.56	  &  	-13.02	  &  	4.15	  &  	-14.6	  &  	-10.5	  &  	Smoothed to 4.1 \kms.	  \\
$293-296$	  &  	       R UMi	  &  	   $^{30}$SiO($2-1$)v0	  &  	1.12	  &  	0.22	  &  	-6.57	  &  	1.47	  &  	-8.6	  &  	-4.4	  &  	Smoothed to 2.0 \kms.	  \\
$299-300$	  &  	       R UMi	  &  	   $^{28}$SiO($4-3$)v0	  &  	6.84	  &  	2.58	  &  	-7.67	  &  	2.02	  &  	-8.6	  &  	-6.6	  &  	Smoothed to 2.0 \kms.	  \\
$299-300$	  &  	       R UMi	  &  	   $^{28}$SiO($4-3$)v3	  &  	1.98	  &  	0.97	  &  	-5.39	  &  	1.38	  &  	-6.1	  &  	-4.7	  &  	Smoothed to 1.4 \kms.	  \\
$307-312$	  &  	      VX Sgr	  &  	   $^{30}$SiO($2-1$)v0	  &  	6.88	  &  	0.02	  &  	2.14	  &  	0.11	  &  	-11.9	  &  	16.5	  &  	\\
$329-330$	  &  	   V1111 Oph	  &  	   $^{29}$SiO($4-3$)v1	  &  	6.64	  &  	0.59	  &  	-28.83	  &  	1.19	  &  	-32.1	  &  	-25.9	  &  	Smoothed to 2.0 \kms.	  \\
$361-362$	  &  	      RR Aql	  &  	   $^{29}$SiO($1-0$)v0	  &  	0.59	  &  	0.24	  &  	27.28	  &  	1.28	  &  	26.8	  &  	28.0	  &  	\\
$369-370$	  &  	      RR Aql	  &  	   $^{28}$SiO($4-3$)v3	  &  	2.87	  &  	0.49	  &  	29.30	  &  	0.49	  &  	28.7	  &  	30.0	  &  	Smoothed to 0.7 \kms.	  \\
$369-370$	  &  	      RR Aql	  &  	   $^{29}$SiO($4-3$)v0	  &  	4.19	  &  	0.87	  &  	27.85	  &  	0.97	  &  	26.4	  &  	29.1	  &  	Very narrow line.	  \\
$397-398$	  &  	       T Cep	  &  	   $^{28}$SiO($3-2$)v2	  &  	0.48	  &  	0.17	  &  	-3.77	  &  	0.91	  &  	-4.3	  &  	-3.4	  &  	Narrow line.	  \\
$405-410$	  &  	   $\mu$ Cep	  &  	   $^{28}$SiO($2-1$)v0	  &  	2.89	  &  	0.02	  &  	33.06	  &  	0.11	  &  	22.0	  &  	46.9	  &  	\\
$405-410$	  &  	   $\mu$ Cep	  &  	   $^{29}$SiO($2-1$)v0	  &  	0.66	  &  	0.07	  &  	26.48	  &  	0.48	  &  	25.8	  &  	27.2	  &  	\\
$411-412$	  &  	   $\mu$ Cep	  &  	   $^{28}$SiO($3-2$)v0	  &  	3.76	  &  	0.13	  &  	42.81	  &  	1.10	  &  	34.5	  &  	50.6	  &  	Smoothed to 2.7 \kms.	  \\
$420-425$	  &  	    AFGL\,2999	  &  	   $^{28}$SiO($2-1$)v0	  &  	0.54	  &  	0.24	  &  	-52.04	  &  	4.05	  &  	-53.9	  &  	-49.9	  &  	Smoothed to 4.1 \kms. 	  \\
$420-425$	  &  	    AFGL\,2999	  &  	   $^{29}$SiO($2-1$)v2	  &  	0.39	  &  	0.17	  &  	-50.24	  &  	1.38	  &  	-51.0	  &  	-49.6	  &  	Very narrow line.	  \\
$434-437$	  &  	       R Aqr	  &  	   $^{28}$SiO($2-1$)v2	  &  	0.81	  &  	0.17	  &  	-20.52	  &  	1.37	  &  	-21.3	  &  	-20.0	  &  	Very narrow line.	  \\
$445-450$	  &  	       R Cas	  &  	   $^{29}$SiO($2-1$)v2	  &  	0.50	  &  	0.09	  &  	25.86	  &  	0.69	  &  	25.4	  &  	26.1	  &  	\\
$455-456$	  &  	       R Cas	  &  	   $^{29}$SiO($4-3$)v2	  &  	4.44	  &  	0.25	  &  	27.74	  &  	0.31	  &  	25.8	  &  	29.3	  &  	Smoothed to 0.7 \kms.	  \\
$455-456$	  &  	       R Cas	  &  	   $^{28}$SiO($4-3$)v6	  &  	0.91	  &  	0.36	  &  	29.37	  &  	0.70	  &  	29.1	  &  	29.8	  &  	Very narrow line.	  \\
$455-456$	  &  	       R Cas	  &  	   $^{30}$SiO($4-3$)v2	  &  	1.44	  &  	0.18	  &  	25.93	  &  	0.20	  &  	25.4	  &  	26.5	  &  	Smoothed to 0.7 \kms.	  \\
\enddata

\tablecomments{Table \ref{averages} is entirely published in the electronic 
edition of the {\it Astrophysical Journal Supplement Series}.  A portion is 
shown here for guidance regarding its form and content.}
\tablenotetext{a}{\ Transition name includes the isotopomer, the rotational 
transition and the vibrational state. As an example, the transition 
$^{28}$SiO($4-3$)v2 should be interpreted as the $J=4\rightarrow3$ line of 
the $^{28}$SiO species, at the vibrational state $v=2$.}
\end{deluxetable}
\end{longrotatetable}

\clearpage
%% Table defining other molecules detected
%%
%\begin{longrotatetable}
\begin{deluxetable*}{cllrr}
%\tabletypesize{\scriptsize}
\centering
%\rotate
\tablecaption{Other molecular lines: identification\label{others_identify}}
\tablewidth{0pt}
\tablehead{
\colhead{Species and} & \colhead{Molecule} & \colhead{Transition} & \colhead{Frequency} & \colhead{$E_{\rm u}$} \\
\colhead{line ID}     &                    &                      & \colhead{MHz}       & \colhead{K}           
}

\startdata
A1	&	HCO$^+$	            &	1--0                &	 89188.5247	&   4.3	\\
B1	&	HNC      	    &	1--0                &	 90663.5680	&   4.4	\\
C1      &	HCN      	    &	1--0          	    &	 88631.6023	&   4.3	\\
C2	&	H$^{13}$CN          &	1--0                &	 86339.9214	&   4.2	\\
C3	&	H$^{13}$CN          &	2--1                &	172677.8512	&  12.4	\\
\\
D1	&	SiS     	    &	5--4                &	 90771.5643	&  13.1	\\
D2	&	SiS     	    &	7--6                &	127076.1860	&  24.4	\\
D3	&	$^{29}$SiS          &	5--4                &	 89103.7489	&  12.8	\\
D4	&	$^{29}$SiS  	    &	12--11	            &	213816.1396	&  66.7	\\
D5	&	Si$^{34}$S  	    &	5--4	            &	 88285.8282	&  12.7	\\
\\
E1	&	H$_2$S	            &	1$_{1,0}$--1$_{0,1}$	    &	168762.7624	&  27.9	\\
E2	&	H$_2$S	            &	2$_{2,0}$--2$_{1,1}$	    &	216710.4365	&  84.0	\\
E3	&	H$_2^{34}$S	    &	1$_{1,0}$--1$_{0,1}$	    &	167910.5160	&  27.8	\\
\\
F1	&	SO                  &	2$_{2}$--1$_{1}$	    &	 86093.9500	&  19.3	\\
F2	&	SO                  &	3$_{3}$--2$_{2}$	    &	129138.9230	&  25.5	\\
F3	&	SO                  &	4$_{4}$--3$_{3}$	    &	172181.4600	&  33.8	\\
F4	&	SO                  &	5$_{5}$--4$_{4}$	    &	215220.6530	&  44.1	\\
F5	&	$^{34}$SO	    &	6$_{5}$--5$_{4}$	    &	215839.4361	&  34.4	\\
\\
G1	&	SO$_2$   	    &	8$_{1,7}$--8$_{0,8}$	    &	 83688.0930	&  36.7	\\
G2	&	SO$_2$	            &	12$_{2,10}$--12$_{1,11}$    &	128605.1300	&  82.6	\\
G3	&	SO$_2$	            &	12$_{1,11}$--11$_{2,10}$    &	129105.8300	&  76.4	\\
G4	&	SO$_2$	            &	10$_{2,8}$--10$_{1,9}$      &	129514.8100	&  60.9	\\
G5	&	SO$_2$	            &	16$_{3,13}$--16$_{2,14}$    &	214689.3800	& 147.8	\\
\\
H1	&	NaCl    	    &	10--9	            &	130223.6270	&  34.4	\\
H2	&	NaCl    	    &	13--12	            &	169257.2052	&  56.9	\\
H3	&	Na$^{37}$Cl    	    &	7--6	            &	 89220.1148 	&  17.1	\\
H4	&	Na$^{37}$Cl    	    &	17-16	            &	216531.3010     &  93.4	\\
\enddata

\tablecomments{C1 line (HCN $J=1\rightarrow0$) is composed of three hyperfine components; quoted 
frequency corresponds to the most intense one.}

\end{deluxetable*}
%\end{longrotatetable}

\clearpage
%% Table containing the detections of other molecules
%%

%\startlongtable
\begin{longrotatetable}
%\movetabledown 1.25in
\begin{deluxetable}{lccccccccccccccccccccccccccc}
%\movetabledown=1.25in
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\centering
%\rotate
\tablecaption{Other molecular lines: detections\label{others_detections}}
\tablewidth{0pt}
\tablehead{
\colhead{Source}  & \multicolumn{26}{c}{Line}\\
\colhead{}   & \colhead{A1}   & \colhead{B1}   & \colhead{C1}   & \colhead{C2}   & \colhead{C3}   & \colhead{D1}   & \colhead{D2}   & \colhead{D3}   & \colhead{D4}   & \colhead{D5}   & \colhead{E1}   & \colhead{E2}   & \colhead{E3}   & \colhead{F1}   & \colhead{F2}   & \colhead{F3}   & \colhead{F4}   & \colhead{F5}   & \colhead{G1}   & \colhead{G2}   & \colhead{G3}   & \colhead{G4}   & \colhead{G5}   & \colhead{H1}   & \colhead{H2}   & \colhead{H3}   & \colhead{H4}
}

\startdata
%          & A1  & B1  & C1  & C2  & C3  & D1  & D2  & D3  & D4  & D5  & E1  & E2  & E3  & F1  & F2  & F3  & F4  & F5  & G1  & G2  & G3  & G4  & G5  & H1  & H2  & H3  & H4  \\
IRC+10011  &  Y  &  N  &  Y  &  Y  &  S  &  Y  &  Y  &  S  &  S  &  Y  &  Y  &  N  &  S  &  Y  &  Y  &  N  &  S  &  N  &  Y  &  N  &  N  &  Y  &  N  &  N  &  N  &  N  &  N  \\
S Cas      &  N  &  N  &  Y  &  S  &  S  &  S  &  S  &  N  & \nodata &  N  & \nodata & \nodata & \nodata &  N  &  N  &  N  & \nodata & \nodata &  N  &  N  &  N  &  N  & \nodata &  N  & \nodata &  N  & \nodata \\
O Cet      &  Y  &  N  &  N  &  N  &  N  &  N  &  N  &  N  &  N  &  N  &  N  &  N  &  N  &  N  &  N  &  N  &  N  &  N  &  N  &  N  &  N  &  N  &  N  &  N  &  N  &  N  &  N  \\
S Per      &  N  &  N  &  Y  &  N  &  N  &  N  &  N  &  N  &  N  &  N  &  N  &  N  &  N  &  N  &  N  &  N  &  N  &  N  &  N  &  N  &  N  &  N  &  N  &  N  &  N  &  N  &  N  \\
NML Tau    &  Y  &  Y  &  Y  &  Y  &  Y  &  Y  &  Y  &  S  &  N  &  S  &  Y  &  N  &  S  &  Y  &  Y  &  Y  &  Y  &  N  &  Y  &  Y  &  Y  &  Y  &  N  &  N  &  N  &  N  &  N  \\
\\
TX Cam     &  Y  &  Y  &  Y  &  Y  &  S  &  Y  &  Y  &  N  &  N  &  Y  &  Y  &  N  &  N  &  Y  &  Y  &  N  &  N  &  N  &  Y  &  N  &  N  &  N  &  N  &  N  &  N  &  N  &  N  \\
IRC+60154  &  N  &  N  &  Y  &  N  &  N  &  N  &  N  &  N  & \nodata &  N  & \nodata & \nodata & \nodata &  N  &  N  &  N  & \nodata & \nodata &  N  &  N  &  N  &  N  & \nodata &  N  & \nodata  &  N  & \nodata\\
HK Ori     &  N  &  N  &  Y  &  N  &  N  &  N  &  ...&  N  & \nodata &  N  & \nodata & \nodata & \nodata &  N  & \nodata &  N  & \nodata & \nodata &  N  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  &  N  & \nodata \\
VY CMa     &  Y  &  N  &  Y  &  Y  &  N  &  Y  &  Y  &  N  &  N  &  N  &  N  &  N  &  N  &  Y  &  Y  &  S\tablenotemark{a}  &  Y  &  N  &  Y  &  Y\tablenotemark{b}  &  S  &  Y  &  S  &  N  &  N  &  N  &  N  \\
R Leo      &  N  &  N  &  Y  &  N  &  N  &  N  &  N  &  N  &  N  &  N  &  N  &  N  &  N  &  Y  &  Y  &  N  &  Y  &  N  &  N  &  N  &  N  &  N  &  N  &  N  &  N  &  N  &  N  \\
\\
RX Boo     &  N  &  N  &  Y  &  N  &  N  &  N  &  N  &  N  &  N  &  N  &  N  &  N  &  N  &  Y  &  Y  &  Y  &  S  &  N  &  Y  &  N  &  S  &  Y  &  N  &  N  &  N  &  N  &  N  \\
U Her      &  N  &  N  &  Y  &  N  &  N  &  N  &  N  &  N  & \nodata &  N  & \nodata & \nodata & \nodata &  N  &  S  &  N  & \nodata & \nodata &  N  &  N  &  N  &  N  & \nodata &  N  & \nodata  &  N  & \nodata \\
VX Sgr     &  Y  &  N  &  Y  &  N  &  N  &  S  &  S  &  N  &  N  &  N  & \nodata &  N  & \nodata &  S  &  Y  &  S  &  Y  &  N  &  S  &  Y  &  N  &  S  &  N  &  N  & \nodata  &  N  & N \\
V1111 Oph  &  Y  &  N  &  Y  &  Y  &  N  &  Y  &  Y  &  N  &  N  &  N  & \nodata &  N  & \nodata &  S  &  S  &  N  &  Y  &  N  &  Y  &  N  &  N  &  S  &  N  &  N  & \nodata  &  N  & N \\
R Aql      &  N  &  N  &  Y  &  N  &  N  &  N  &  N  &  N  & \nodata &  N  & \nodata & \nodata & \nodata &  Y  &  Y  &  S  & \nodata & \nodata &  Y  &  N  &  Y  &  Y  & \nodata &  N  & \nodata  &  N  & \nodata \\
\\
$\chi$ Cyg &  N  &  N  &  Y  &  Y  &  Y  &  N  &  N  &  N  &  N  &  N  &  N  &  N  &  N  &  N  &  N  &  N  &  N  &  N  &  N  &  N  &  N  &  N  &  N  &  N  &  N  &  N  &  N  \\
RR Aql     &  N  &  N  &  Y  &  N  &  N  &  N  &  N  &  N  & \nodata &  N  & \nodata & \nodata & \nodata &  N  &  S  &  S  & \nodata & \nodata &  Y  &  S  &  S  &  S  & \nodata &  N  & \nodata  &  N  & \nodata \\
NML Cyg    &  Y  &  S  &  Y  &  Y  &  S  &  Y  &  Y  &  N  &  N  &  N  &  Y  &  Y  &  Y  &  Y  &  Y  &  Y  &  Y  &  S  &  Y  &  Y  &  Y  &  Y  &  S  &  Y  &  Y  &  Y  &  S  \\
$\mu$ Cep     &  Y  &  N  &  Y  &  N  &  N  &  N  &  N  &  N  &  N  &  N  &  N  &  N  &  N  &  Y  &  N  &  N  &  N  &  N  &  N  &  N  &  N  &  N  &  N  &  N  &  N  &  N  &  N  \\
R Cas      &  Y  &  N  &  Y  &  Y  &  N  &  N  &  N  &  N  &  N  &  N  &  N  &  N  &  N  &  Y  &  Y  &  Y  &  Y  &  N  &  Y  &  S  &  Y  &  Y  &  N  &  N  &  N  &  N  &  N  \\
\enddata

\tablecomments{All spectra have been averaged and smoothed down to $\approx$ 2\kms.}
\tablenotetext{}  {Y: detected. N: not detected. S: detected after smoothing worse than 2\kms.}
\tablenotetext{a}{\ Instrumental problems close in frequency, but clear detection.}
\tablenotetext{b}{\ Blended with $^{29}$SiO(3--2) $v=0$.} 

\end{deluxetable}
